Resilient Multi-Dimensional Consensus in Adversarial Environment

This paper considers the multi-dimensional consensus in networked systems, where some of the agents might be misbehaving (or faulty). Despite the influence of these misbehaviors, the benign agents aim to reach an agreement while avoiding being seriously influenced by the faulty ones. To this end, this paper first considers a general class of consensus algorithms, where each benign agent computes an "auxiliary point" based on the received values and moves its state toward this point. Concerning this generic form, we present conditions for achieving resilient consensus and obtain a lower bound on the exponential convergence rate. Assuming that the number of malicious agents is upper bounded, two specific resilient consensus algorithms are further developed based on the obtained conditions. Particularly, the first solution, based on Helly's Theorem, achieves the consensus within the convex hull formed by the benign agents' initial states, where the auxiliary point can be efficiently computed through linear programming. On the other hand, the second algorithm serves as a "built-in" security guarantee for standard average consensus algorithms, in the sense that its performance coincides exactly with that of the standard ones in the absence of faulty nodes while also resisting the serious influence of the misbehaving ones in adversarial environment. Some numerical examples are provided in the end to verify the theoretical results.

==> tikz/3d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.6in,
color= white,
at={(1.011in,0.642in)},
scale only axis,
xtick=\empty,
xmin=-0.1,
xmax=2.2,
%xlabel = {$x^i_1$},
ytick=\empty,
ymin=-0.5,
ymax=4.5,
axis lines=middle, 
%ylabel = {$x^i_2$},
%legend pos=outer north east
]
\addplot [color=red,line width=1.0pt, mark = x]
table[row sep=crcr]{%
0.298003996	1.04\\
0.584127513	1.08\\
0.84696371	1.12\\
1.076034136	1.16\\
1.262206477	1.2\\
1.398058629	1.24\\
1.478174595	1.28\\
1.499360405	1.32\\
1.460771446	1.36\\
1.36394614	1.4\\
1.212744606	1.44\\
1.013194771	1.48\\
0.773252058	1.52\\
0.502482225	1.56\\
0.211680012	1.6\\
-0.087561215	1.64\\
-0.383311653	1.68\\
-0.663780665	1.72\\
-0.917786836	1.76\\
-1.135203743	1.8\\
};
%\addlegendentry{{\small \color{black}faulty}}


\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.699992764936968	0.80706115571834\\
	0.71364811064958	0.854824461394326\\
	0.727123286960343	0.885501890036027\\
	0.712347597525982	0.879673830221937\\
	0.711939270445753	0.872370684230252\\
	0.712476646769446	0.866212637615632\\
	0.713192266338893	0.861000486949534\\
	0.713961224215093	0.856521891268965\\
	0.71472961311658	0.852620918279264\\
	0.715473758490659	0.849182748032888\\
	0.712488624133953	0.846391509205964\\
	0.702322020275049	0.844915862591826\\
	0.689078242152376	0.844366487270067\\
	0.674176592400751	0.844650230354185\\
	0.656341549514662	0.844528407403626\\
	0.636439246186456	0.84334641966517\\
	0.618251762504304	0.841551063636288\\
	0.603728498762137	0.839712675794984\\
	0.590316681611487	0.837999422799783\\
	0.577878774175211	0.83639732326439\\
	0.566300130655038	0.834894516628432\\
	0.555484285360666	0.833480849151247\\
	0.545349381457521	0.832147584916193\\
	0.535825442861917	0.830887153934275\\
	0.526852236542056	0.829692959086579\\
	0.518377588495718	0.828559220524594\\
	0.510356043209557	0.827480849340009\\
	0.502747806065521	0.826453341293561\\
	0.49619406376875	0.825434636454644\\
	0.492718787612573	0.824398872561531\\
	0.490797994628733	0.823460861147082\\
	0.490242048182622	0.822585619809076\\
	0.490867606414673	0.821752168626162\\
	0.492452126088022	0.821040072796145\\
	0.494807184320897	0.82048835130539\\
	0.497009468405006	0.819885543305342\\
	0.49889158575464	0.819300081271358\\
	0.500551149173714	0.818751159931439\\
	0.502018383962727	0.818239387234145\\
	0.503241648636658	0.817772505019379\\
	0.50415248086128	0.817359967913954\\
	0.504701447371357	0.817008216685656\\
	0.504861323740889	0.81672065918766\\
	0.5046209082603	0.816498764563418\\
	0.503981856258667	0.816341277328788\\
	0.502958487904856	0.816246725782496\\
	0.501423384206185	0.816111410786771\\
	0.49936731170423	0.815838259350249\\
	0.496930173790818	0.815416255429779\\
	0.494196514223648	0.814940674154273\\
	0.491236175755239	0.81446180177865\\
	0.490395904623835	0.811889828844339\\
	0.487562002295759	0.810490224911116\\
	0.484802982572255	0.809126705425401\\
	0.482115526537386	0.807797703123317\\
	0.479496519529651	0.806501745503605\\
	0.476943035182075	0.805237447540172\\
	0.474452320964848	0.804003505070747\\
	0.472021785065846	0.802798688788561\\
	0.469648984464842	0.801621838772909\\
	0.467331614074909	0.800471859502267\\
	0.465067496839735	0.799347715300295\\
	0.462854574688781	0.798248426170893\\
	0.460690900263643	0.797173063983515\\
	0.458574629338943	0.796120748974386\\
	0.456504013869756	0.795090646533049\\
	0.454477395605134	0.794081964247099\\
	0.452493200213953	0.793093949180852\\
	0.450549931875117	0.792125885366333\\
	0.448646168289247	0.791177091487221\\
	0.446780556073533	0.7902469187384\\
	0.444951806505362	0.789334748845566\\
	0.443158691583872	0.788439992230887\\
	0.441400040381678	0.787562086312127\\
	0.439674735661805	0.786700493923868\\
	0.437981710737269	0.785854701850584\\
	0.436319946552988	0.785024219462297\\
	0.434688468971597	0.784208577444408\\
	0.433086346246522	0.783407326614115\\
	0.431512686667188	0.782620036816487\\
	0.429966636362659	0.781846295893937\\
	0.428447377251224	0.781085708723361\\
	0.426954125124594	0.780337896315761\\
	0.425486127856359	0.779602494973581\\
	0.42404266372527	0.778879155501436\\
	0.422623039844742	0.778167542466272\\
	0.421226590690685	0.777467333503316\\
	0.419852676720461	0.776778218664507\\
	0.418500683076365	0.776099899806363\\
	0.417170018367561	0.775432090014464\\
	0.41586011352492	0.77477451306202\\
	0.414570420723641	0.774126902900116\\
	0.413300412368962	0.773489003177497\\
	0.412049580140625	0.772860566787861\\
	0.410817434092104	0.772241355442819\\
	0.409603501800931	0.771631139268825\\
	0.4084073275667	0.771029696426479\\
	0.407228471653636	0.770436812750764\\
	0.406066509574805	0.769852281410852\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.699992764936968	0.80706115571834\\
	0.71364811064958	0.854824461394326\\
	0.727123286960343	0.885501890036027\\
	0.712347597525982	0.879673830221937\\
	0.711939270445753	0.872370684230252\\
	0.712476646769446	0.866212637615632\\
	0.713192266338893	0.861000486949534\\
	0.713961224215093	0.856521891268965\\
	0.71472961311658	0.852620918279264\\
	0.715473758490659	0.849182748032888\\
	0.712488624133953	0.846391509205964\\
	0.702322020275049	0.844915862591826\\
	0.689078242152376	0.844366487270067\\
	0.674176592400751	0.844650230354185\\
	0.656341549514662	0.844528407403626\\
	0.636439246186456	0.84334641966517\\
	0.618251762504304	0.841551063636288\\
	0.603728498762137	0.839712675794984\\
	0.590316681611487	0.837999422799783\\
	0.577878774175211	0.83639732326439\\
	0.566300130655038	0.834894516628432\\
	0.555484285360666	0.833480849151247\\
	0.545349381457521	0.832147584916193\\
	0.535825442861917	0.830887153934275\\
	0.526852236542056	0.829692959086579\\
	0.518377588495718	0.828559220524594\\
	0.510356043209557	0.827480849340009\\
	0.502747806065521	0.826453341293561\\
	0.49619406376875	0.825434636454644\\
	0.492718787612573	0.824398872561531\\
	0.490797994628733	0.823460861147082\\
	0.490242048182622	0.822585619809076\\
	0.490867606414673	0.821752168626162\\
	0.492452126088022	0.821040072796145\\
	0.494807184320897	0.82048835130539\\
	0.497009468405006	0.819885543305342\\
	0.49889158575464	0.819300081271358\\
	0.500551149173714	0.818751159931439\\
	0.502018383962727	0.818239387234145\\
	0.503241648636658	0.817772505019379\\
	0.50415248086128	0.817359967913954\\
	0.504701447371357	0.817008216685656\\
	0.504861323740889	0.81672065918766\\
	0.5046209082603	0.816498764563418\\
	0.503981856258667	0.816341277328788\\
	0.502958487904856	0.816246725782496\\
	0.501423384206185	0.816111410786771\\
	0.49936731170423	0.815838259350249\\
	0.496930173790818	0.815416255429779\\
	0.494196514223648	0.814940674154273\\
	0.491236175755239	0.81446180177865\\
	0.490395904623835	0.811889828844339\\
	0.487562002295759	0.810490224911116\\
	0.484802982572255	0.809126705425401\\
	0.482115526537386	0.807797703123317\\
	0.479496519529651	0.806501745503605\\
	0.476943035182075	0.805237447540172\\
	0.474452320964848	0.804003505070747\\
	0.472021785065846	0.802798688788561\\
	0.469648984464842	0.801621838772909\\
	0.467331614074909	0.800471859502267\\
	0.465067496839735	0.799347715300295\\
	0.462854574688781	0.798248426170893\\
	0.460690900263643	0.797173063983515\\
	0.458574629338943	0.796120748974386\\
	0.456504013869756	0.795090646533049\\
	0.454477395605134	0.794081964247099\\
	0.452493200213953	0.793093949180852\\
	0.450549931875117	0.792125885366333\\
	0.448646168289247	0.791177091487221\\
	0.446780556073533	0.7902469187384\\
	0.444951806505362	0.789334748845566\\
	0.443158691583872	0.788439992230887\\
	0.441400040381678	0.787562086312127\\
	0.439674735661805	0.786700493923868\\
	0.437981710737269	0.785854701850584\\
	0.436319946552988	0.785024219462297\\
	0.434688468971597	0.784208577444408\\
	0.433086346246522	0.783407326614115\\
	0.431512686667188	0.782620036816487\\
	0.429966636362659	0.781846295893937\\
	0.428447377251224	0.781085708723361\\
	0.426954125124594	0.780337896315761\\
	0.425486127856359	0.779602494973581\\
	0.42404266372527	0.778879155501436\\
	0.422623039844742	0.778167542466272\\
	0.421226590690685	0.777467333503316\\
	0.419852676720461	0.776778218664507\\
	0.418500683076365	0.776099899806363\\
	0.417170018367561	0.775432090014464\\
	0.41586011352492	0.77477451306202\\
	0.414570420723641	0.774126902900116\\
	0.413300412368962	0.773489003177497\\
	0.412049580140625	0.772860566787861\\
	0.410817434092104	0.772241355442819\\
	0.409603501800931	0.771631139268825\\
	0.4084073275667	0.771029696426479\\
	0.407228471653636	0.770436812750764\\
	0.406066509574805	0.769852281410852\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	1	2\\
	0.80754111615488	1.23304596442603\\
	0.656636400790166	1.03479528783707\\
	0.633649157513797	0.958217736563927\\
	0.661433431378133	0.929827659902667\\
	0.671939268686584	0.912370685578216\\
	0.679143317248745	0.899545972580177\\
	0.684620839978262	0.889571916239433\\
	0.688961224677753	0.881521891556598\\
	0.692507387383491	0.874843140307777\\
	0.695473756936643	0.869182748718172\\
	0.69800197996899	0.864303377807539\\
	0.698403752433554	0.860169222018029\\
	0.691167540831012	0.858511854562195\\
	0.67907194484137	0.856804053087208\\
	0.665882355608347	0.854500667326887\\
	0.651911152520288	0.852168450374545\\
	0.637114714686005	0.850065723367611\\
	0.621226372141216	0.847648537282561\\
	0.604843551923119	0.844363367211934\\
	0.589293116458322	0.840970483596849\\
	0.575258861010937	0.837996970106926\\
	0.562967009474896	0.835708605973645\\
	0.55233142614931	0.834149969032142\\
	0.543031156641668	0.833185782582215\\
	0.53463302552718	0.832559662911453\\
	0.526810224034593	0.832084910345075\\
	0.519498763653654	0.831707013609555\\
	0.512821384398271	0.831418334180449\\
	0.506938734346625	0.831137789989042\\
	0.501545457338922	0.830575724650882\\
	0.497169107508798	0.829713269805152\\
	0.494058720302384	0.82875473571658\\
	0.49224552211023	0.827783268478495\\
	0.491655883532813	0.826829279275188\\
	0.492144812489139	0.825946852928728\\
	0.493548485194211	0.825181852116253\\
	0.495330013331272	0.824452253199244\\
	0.497141207864733	0.823751156457667\\
	0.498858007524177	0.823084481217587\\
	0.500433806214807	0.82245531766664\\
	0.501819788564211	0.821868901846285\\
	0.502957683651971	0.821332398694108\\
	0.503793920095553	0.820852454322396\\
	0.5042882627736	0.820433958299622\\
	0.504414979929574	0.820079997654514\\
	0.504161892379105	0.819791421342678\\
	0.503529876739251	0.819567850594799\\
	0.502455442287219	0.819357714693805\\
	0.500604117112291	0.819102006915176\\
	0.498175440721748	0.818701023833427\\
	0.495413231547671	0.818183505254741\\
	0.486549750777681	0.815735982690493\\
	0.483788417390099	0.814263809816776\\
	0.481099278868551	0.812830409129105\\
	0.478479162901022	0.811434066759681\\
	0.475925090958223	0.810073174075034\\
	0.47343426325225	0.808746219469996\\
	0.471004045102779	0.807451780932816\\
	0.468631954557371	0.806188519297036\\
	0.466315651131509	0.804955172106242\\
	0.464052925550319	0.803750548026857\\
	0.461841690388122	0.802573521751908\\
	0.459679971514178	0.801423029345496\\
	0.457565900263643	0.800298063983515\\
	0.45549770626202	0.799197672051309\\
	0.453473710839453	0.798120949563352\\
	0.451492320978268	0.797067038873964\\
	0.449552023743365	0.79603512565144\\
	0.447651381150479	0.795024436090971\\
	0.445789025432104	0.794034234344364\\
	0.443963654665082	0.793063820146851\\
	0.442174028727584	0.792112526623343\\
	0.440418965556474	0.791179718258284\\
	0.438697337678976	0.790264789014829\\
	0.437008068995138	0.789367160590534\\
	0.435350131789901	0.788486280797952\\
	0.433722543955585	0.787621622059699\\
	0.432124366407495	0.78677268000851\\
	0.430554700676902	0.785938972183735\\
	0.429012686667188	0.785120036816487\\
	0.42749750056019	0.784315431696406\\
	0.42600835286098	0.783524733113605\\
	0.424544486570378	0.782747534869978\\
	0.423105175475407	0.781983447354533\\
	0.4216897225488	0.781232096677907\\
	0.420297458449394	0.780493123861621\\
	0.418927740115972	0.779766184078028\\
	0.417579949447733	0.779050945937235\\
	0.416253492065129	0.778347090817599\\
	0.414947796145339	0.777654312236686\\
	0.413662311327117	0.776972315259822\\
	0.412396507680162	0.776300815943594\\
	0.411149874734553	0.775639540811906\\
	0.409921920566157	0.774988226362329\\
	0.40871217093421	0.774346618600714\\
	0.407520168467598	0.773714472602159\\
	0.406345471896597	0.773091552096583\\
	0.405187655327106	0.772477629077295\\
	0.404046307554603	0.771872483431054\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	2	1\\
	0.28940119898342	1.01199999994749\\
	0.179163550693253	0.966720290935679\\
	0.243566406596229	0.95418326285254\\
	0.333580921681617	0.9303696272203\\
	0.401127115151258	0.912619993987887\\
	0.452764311038711	0.899662318719541\\
	0.492070314550452	0.889741449367321\\
	0.520394544886242	0.883704306969638\\
	0.540751164494203	0.880433235163675\\
	0.555010162141702	0.879491031410869\\
	0.566142254288733	0.878906455308615\\
	0.577669714821193	0.875884749941971\\
	0.587635601907034	0.87208769013349\\
	0.590449296051897	0.866481277331387\\
	0.588102894880125	0.860530073245038\\
	0.581666666347219	0.85621600972109\\
	0.571192886488521	0.853315774658736\\
	0.559284050671834	0.850823787527982\\
	0.548211403240603	0.84852573708005\\
	0.537878761505498	0.846397328285702\\
	0.528204886304879	0.844418328918534\\
	0.519120644571679	0.842571760466023\\
	0.510566769840616	0.840843238595575\\
	0.50249210761308	0.839220488183141\\
	0.494852234754355	0.837692959890237\\
	0.48760835506045	0.836251529280143\\
	0.480726409146036	0.834888258091208\\
	0.474176351449925	0.833596202911853\\
	0.467931567355837	0.832369258023454\\
	0.462301978058731	0.831183254660905\\
	0.45844573292327	0.830013115845304\\
	0.456189088728154	0.82890279791246\\
	0.455349551581758	0.828450696564875\\
	0.456205474180781	0.829788789276124\\
	0.457085755050882	0.83027120373686\\
	0.45823067258455	0.830018920238832\\
	0.459934018643249	0.829464161340256\\
	0.462077997781278	0.828779695520999\\
	0.464434122617185	0.828047314660218\\
	0.466829606870795	0.827310234832616\\
	0.469157252398656	0.826591233926774\\
	0.471341011530087	0.825904065265099\\
	0.473315401401894	0.825258989417336\\
	0.475022345962537	0.824664299209882\\
	0.476413904215104	0.824126437160086\\
	0.477124132178868	0.82318570694006\\
	0.477208437847148	0.821921698822989\\
	0.476853498450102	0.820667810218093\\
	0.475962564058029	0.819736685939924\\
	0.474554787933134	0.819035881406871\\
	0.472733478389937	0.818423684222721\\
	0.475011289239219	0.815735982690493\\
	0.472467662673118	0.814263809816776\\
	0.46998816775744	0.812830409129105\\
	0.467570071991931	0.811434066759681\\
	0.465210805243937	0.810073174075034\\
	0.462907947462776	0.808746219469996\\
	0.460659217516572	0.807451780932816\\
	0.458462463031948	0.806188519297036\\
	0.456315651131509	0.804955172106242\\
	0.454216859976548	0.803750548026857\\
	0.452164271033283	0.802573521751908\\
	0.450156161990368	0.801423029345496\\
	0.448190900263643	0.800298063983515\\
	0.446266937031251	0.799197672051309\\
	0.444382801748544	0.798120949563352\\
	0.442537097097671	0.797067038873964\\
	0.4407284943316	0.79603512565144\\
	0.438955728976566	0.795024436090971\\
	0.437217596860675	0.794034234344364\\
	0.43551295043973	0.793063820146851\\
	0.433840695394251	0.792112526623343\\
	0.432199787474283	0.791179718258284\\
	0.430589229570867	0.790264789014829\\
	0.429008068995138	0.789367160590534\\
	0.427455394947795	0.788486280797952\\
	0.425930336163377	0.787621622059699\\
	0.424432058715187	0.78677268000851\\
	0.422959763968041	0.785938972183735\\
	0.421512686667188	0.785120036816487\\
	0.420090093152782	0.784315431696406\\
	0.418691279690248	0.783524733113605\\
	0.417315570907727	0.782747534869978\\
	0.41596231833255	0.781983447354533\\
	0.414630899019388	0.781232096677907\\
	0.413320714263347	0.780493123861621\\
	0.412031188391834	0.779766184078028\\
	0.410761767629552	0.779050945937235\\
	0.409511919031421	0.778347090817599\\
	0.408281129478672	0.777654312236686\\
	0.407068904733711	0.776972315259822\\
	0.405874768549728	0.776300815943594\\
	0.404698261831328	0.775639540811906\\
	0.403538941842752	0.774988226362329\\
	0.402396381460525	0.774346618600714\\
	0.401270168467598	0.773714472602159\\
	0.400159904886288	0.773091552096583\\
	0.399065206347514	0.772477629077295\\
	0.397985701493997	0.771872483431054\\
};



\draw[dashed, color=black] (1,2)--(2,0)--(2,4)--(1,3)--(1,2);
\node[below, align=left,color=red] at (0.3,1.0) {agent $1$};
\node[left, align=left,color=black] at (1.08,1.75) {agent $2$};
\node[below, align=left,color=black] at (2,0) {agent $3$};
\node[left, align=left,color=black] at (1.08,3.3) {agent $4$};
\node[above, align=left,color=black] at (2,4) {agent $5$};
\end{axis}
\end{tikzpicture}%

==> tikz/3dnew.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.94118,0.94118,0.94118}%
\definecolor{mycolor2}{rgb}{0.67843,0.92157,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor9}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.367in,
height=2.075in,
at={(3.467in,0.955in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-2.5,
xmax=2.5,
tick align=outside,
ymin=1,
ymax=5,
zmin=0.5,
zmax=3,
view={-66.3}{17.2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[area legend, line width=1.0pt, table/row sep=crcr, patch, fill opacity=0.1, fill=mycolor2, faceted color=mycolor1, forget plot, patch table with point meta={%
0	2	3	1.86742525800368\\
0	3	5	1.86742525800368\\
0	4	2	1.86742525800368\\
0	5	4	1.86742525800368\\
1	2	4	0.623226878199085\\
1	4	6	0.623226878199085\\
1	6	2	0.623226878199085\\
2	6	3	0.903738990838472\\
3	6	5	1.41277004555277\\
4	5	6	0.691464480634675\\
}]
table[row sep=crcr] {%
x	y	z\\
-0.0792502055809656	3.22159065096846	1.86742525800368\\
-0.319297503421162	4.05790229141239	0.623226878199085\\
-1.16190316790066	2.66412794399727	0.903738990838472\\
0.0510519322867617	1.75363551788442	1.41277004555277\\
0.0646293850326582	4.69500780999943	0.691464480634675\\
1.90576624993357	4.37971405746492	2.53292637808617\\
1.76898850130072	2.75078171449211	0.584292868701148\\
};
\addplot3 [color=mycolor5]
 table[row sep=crcr] {%
-0.0792502055809656	3.22159065096846	1.86742525800368\\
0.060572456860566	3.10985014764501	1.51865579537711\\
0.192403961804573	2.9199316314045	1.34273693231689\\
0.270152299050449	2.92117683405267	1.20744585989365\\
0.289557468263126	2.90832795986585	1.16292021652508\\
0.31913693858557	2.90221704103463	1.13729488686209\\
0.332022613972185	2.90493343625397	1.11979540641161\\
0.334977252398997	2.90363437131205	1.11397459375839\\
0.338699100927575	2.90287122829911	1.11076876651927\\
0.340312396756106	2.90324158025402	1.10861817944517\\
0.340677146788233	2.90307653889388	1.10789278646269\\
0.341142377835064	2.90298114603302	1.10749205805899\\
0.341343028579767	2.90293667702965	1.10724412220172\\
0.341406118745972	2.90289259266225	1.10717629872957\\
0.341429535038071	2.90290990686541	1.10712713166331\\
0.341438501323205	2.90289674827876	1.10710473084098\\
0.341444900042349	2.90289294681451	1.10709729557258\\
0.34144561766421	2.90289916102153	1.10709187061882\\
0.341445647062365	2.90289922865014	1.10708996727973\\
0.341445506787208	2.90289934737087	1.10708889043154\\
0.341445327780602	2.90289962723507	1.10708826865776\\
0.34144541534392	2.90289975119979	1.10708807389876\\
0.341445500152099	2.90289985696127	1.10708796589644\\
0.341445518439182	2.90289993037698	1.10708789259597\\
0.341445534650999	2.90289995110884	1.10708786932416\\
0.34144554959383	2.90289996750358	1.1070878567255\\
0.341445553078902	2.902899977547	1.10708784776344\\
0.341445555105353	2.90289998018717	1.10708784487083\\
0.341445556974502	2.90289998265248	1.10708784346336\\
0.341445557375681	2.90289998430066	1.10708784250413\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor5] table[row sep=crcr]{%
x	y	z\\
-0.0792502055809656	3.22159065096846	1.86742525800368\\
0.060572456860566	3.10985014764501	1.51865579537711\\
0.192403961804573	2.9199316314045	1.34273693231689\\
0.270152299050449	2.92117683405267	1.20744585989365\\
0.289557468263126	2.90832795986585	1.16292021652508\\
0.31913693858557	2.90221704103463	1.13729488686209\\
0.332022613972185	2.90493343625397	1.11979540641161\\
0.334977252398997	2.90363437131205	1.11397459375839\\
0.338699100927575	2.90287122829911	1.11076876651927\\
0.340312396756106	2.90324158025402	1.10861817944517\\
0.340677146788233	2.90307653889388	1.10789278646269\\
0.341142377835064	2.90298114603302	1.10749205805899\\
0.341343028579767	2.90293667702965	1.10724412220172\\
0.341406118745972	2.90289259266225	1.10717629872957\\
0.341429535038071	2.90290990686541	1.10712713166331\\
0.341438501323205	2.90289674827876	1.10710473084098\\
0.341444900042349	2.90289294681451	1.10709729557258\\
0.34144561766421	2.90289916102153	1.10709187061882\\
0.341445647062365	2.90289922865014	1.10708996727973\\
0.341445506787208	2.90289934737087	1.10708889043154\\
0.341445327780602	2.90289962723507	1.10708826865776\\
0.34144541534392	2.90289975119979	1.10708807389876\\
0.341445500152099	2.90289985696127	1.10708796589644\\
0.341445518439182	2.90289993037698	1.10708789259597\\
0.341445534650999	2.90289995110884	1.10708786932416\\
0.34144554959383	2.90289996750358	1.1070878567255\\
0.341445553078902	2.902899977547	1.10708784776344\\
0.341445555105353	2.90289998018717	1.10708784487083\\
0.341445556974502	2.90289998265248	1.10708784346336\\
0.341445557375681	2.90289998430066	1.10708784250413\\
};
\addplot3 [color=red]
 table[row sep=crcr] {%
0.496673326987653	1.04	1\\
0.973545855771626	1.08	1\\
1.41160618348759	1.12	1\\
1.79339022724881	1.16	1\\
2.10367746201974	1.2	1\\
2.33009771491807	1.24	1\\
2.46362432497115	1.28	1\\
2.49893400760376	1.32	1\\
2.43461907719549	1.36	1\\
2.2732435670642	1.4	1\\
2.02124100954898	1.44	1\\
1.68865795137788	1.48	1\\
1.28875342955366	1.52	1\\
0.837470375389763	1.56	1\\
0.352800020149668	1.6	1\\
-0.14593535856895	1.64	1\\
-0.638852755067078	1.68	1\\
-1.10630110823713	1.72	1\\
-1.5296447273568	1.76	1\\
-1.89200623826982	1.8	1\\
-2.17893943103397	1.84	1\\
-2.37900518472379	1.88	1\\
-2.48422750908366	1.92	1\\
-2.4904115220896	1.96	1\\
-2.39731068665785	2	1\\
-2.20863663930038	2.04	1\\
-1.93191121888997	2.08	1\\
-1.5781665946808	2.12	1\\
-1.16150544853439	2.16	1\\
-0.698538745497315	2.2	1\\
-0.207723507043741	2.24	1\\
%0.291373012126234	2.28	1\\
%0.778853408783445	2.32	1\\
%1.23528337784652	2.36	1\\
%1.64246649679697	2.4	1\\
%1.98416965962288	2.44	1\\
%2.24677023952907	2.48	1\\
%2.41979918007872	2.52	1\\
%2.49635836343651	2.56	1\\
%2.47339561655845	2.6	1\\
%2.35182639169943	2.64	1\\
%2.1364972702207	2.68	1\\
%1.83599274468528	2.72	1\\
%1.4622929822294	2.76	1\\
%1.03029621310439	2.8	1\\
%0.557224785250619	2.84	1\\
%0.0619385636333944	2.88	1\\
%-0.435816953057449	2.92	1\\
%-0.916197823129821	2.96	1\\
%-1.36005277722342	3	1\\
};
 \addplot3[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y	z\\
0.496673326987653	1.04	1\\
0.973545855771626	1.08	1\\
1.41160618348759	1.12	1\\
1.79339022724881	1.16	1\\
2.10367746201974	1.2	1\\
2.33009771491807	1.24	1\\
2.46362432497115	1.28	1\\
2.49893400760376	1.32	1\\
2.43461907719549	1.36	1\\
2.2732435670642	1.4	1\\
2.02124100954898	1.44	1\\
1.68865795137788	1.48	1\\
1.28875342955366	1.52	1\\
0.837470375389763	1.56	1\\
0.352800020149668	1.6	1\\
-0.14593535856895	1.64	1\\
-0.638852755067078	1.68	1\\
-1.10630110823713	1.72	1\\
-1.5296447273568	1.76	1\\
-1.89200623826982	1.8	1\\
-2.17893943103397	1.84	1\\
-2.37900518472379	1.88	1\\
-2.48422750908366	1.92	1\\
-2.4904115220896	1.96	1\\
-2.39731068665785	2	1\\
-2.20863663930038	2.04	1\\
-1.93191121888997	2.08	1\\
-1.5781665946808	2.12	1\\
-1.16150544853439	2.16	1\\
-0.698538745497315	2.2	1\\
-0.207723507043741	2.24	1\\
%0.291373012126234	2.28	1\\
%0.778853408783445	2.32	1\\
%1.23528337784652	2.36	1\\
%1.64246649679697	2.4	1\\
%1.98416965962288	2.44	1\\
%2.24677023952907	2.48	1\\
%2.41979918007872	2.52	1\\
%2.49635836343651	2.56	1\\
%2.47339561655845	2.6	1\\
%2.35182639169943	2.64	1\\
%2.1364972702207	2.68	1\\
%1.83599274468528	2.72	1\\
%1.4622929822294	2.76	1\\
%1.03029621310439	2.8	1\\
%0.557224785250619	2.84	1\\
%0.0619385636333944	2.88	1\\
%-0.435816953057449	2.92	1\\
%-0.916197823129821	2.96	1\\
%-1.36005277722342	3	1\\
};
\addplot3 [color=mycolor7]
 table[row sep=crcr] {%
-0.319297503421162	4.05790229141239	0.623226878199085\\
-0.0594511920595323	3.52800596786697	0.896556605474816\\
0.132392137344523	3.12900954151548	1.03168733736574\\
0.240146386820425	3.02571578910816	1.05192106241808\\
0.274554512148114	2.96059743739359	1.08515781778729\\
0.311635460528064	2.9283517797985	1.0984136874932\\
0.328271874943432	2.9180008056359	1.10035480672716\\
0.33310188288462	2.91016805600302	1.10425429391616\\
0.337761416170387	2.9061380706446	1.10590861659815\\
0.339843554377511	2.90487500142676	1.10618810448462\\
0.340442725598936	2.90389324948025	1.10667774898241\\
0.341025167240416	2.90338950132621	1.10688453931885\\
0.341284423282443	2.90314085467624	1.10694036283165\\
0.34137681609731	2.90299468148554	1.10702441904453\\
0.34141488371374	2.90296095127706	1.10705119182079\\
0.341431175661039	2.90292227048458	1.10706676091972\\
0.341441237211266	2.90290570791742	1.10707831061195\\
0.341443786248668	2.90290554157298	1.1070823781385\\
0.341444731354595	2.90290241892587	1.10708522103957\\
0.341445048933323	2.90290094250874	1.10708651731146\\
0.341445098853659	2.902900424804	1.10708708209772\\
0.341445300880449	2.90290014998425	1.10708748061875\\
0.341445442920363	2.9029000563535	1.10708766925643\\
0.341445489823314	2.9029000300731	1.10708774427597\\
0.341445520343065	2.9029000009569	1.10708779516416\\
0.341445542439863	2.90289999242761	1.1070878196455\\
0.341445549501919	2.90289999000902	1.10708782922344\\
0.341445553316862	2.90289998641817	1.10708783560083\\
0.341445556080256	2.90289998576798	1.10708783882836\\
0.341445556928558	2.90289998585841	1.10708784018663\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor7] table[row sep=crcr]{%
x	y	z\\
-0.319297503421162	4.05790229141239	0.623226878199085\\
-0.0594511920595323	3.52800596786697	0.896556605474816\\
0.132392137344523	3.12900954151548	1.03168733736574\\
0.240146386820425	3.02571578910816	1.05192106241808\\
0.274554512148114	2.96059743739359	1.08515781778729\\
0.311635460528064	2.9283517797985	1.0984136874932\\
0.328271874943432	2.9180008056359	1.10035480672716\\
0.33310188288462	2.91016805600302	1.10425429391616\\
0.337761416170387	2.9061380706446	1.10590861659815\\
0.339843554377511	2.90487500142676	1.10618810448462\\
0.340442725598936	2.90389324948025	1.10667774898241\\
0.341025167240416	2.90338950132621	1.10688453931885\\
0.341284423282443	2.90314085467624	1.10694036283165\\
0.34137681609731	2.90299468148554	1.10702441904453\\
0.34141488371374	2.90296095127706	1.10705119182079\\
0.341431175661039	2.90292227048458	1.10706676091972\\
0.341441237211266	2.90290570791742	1.10707831061195\\
0.341443786248668	2.90290554157298	1.1070823781385\\
0.341444731354595	2.90290241892587	1.10708522103957\\
0.341445048933323	2.90290094250874	1.10708651731146\\
0.341445098853659	2.902900424804	1.10708708209772\\
0.341445300880449	2.90290014998425	1.10708748061875\\
0.341445442920363	2.9029000563535	1.10708766925643\\
0.341445489823314	2.9029000300731	1.10708774427597\\
0.341445520343065	2.9029000009569	1.10708779516416\\
0.341445542439863	2.90289999242761	1.1070878196455\\
0.341445549501919	2.90289999000902	1.10708782922344\\
0.341445553316862	2.90289998641817	1.10708783560083\\
0.341445556080256	2.90289998576798	1.10708783882836\\
0.341445556928558	2.90289998585841	1.10708784018663\\
};
\addplot3 [color=mycolor9]
 table[row sep=crcr] {%
-1.16190316790066	2.66412794399727	0.903738990838472\\
-0.480754024299279	2.83111879415941	1.03681266179451\\
-0.07825927877535	2.78056595466171	1.10181536552559\\
0.134820678760488	2.85149399568127	1.086985076498\\
0.221891658118145	2.87348654068015	1.10268982482725\\
0.28530403351308	2.88479633144178	1.10717969101318\\
0.31510616143594	2.89622308145754	1.10473780848716\\
0.326519026130874	2.89927919391384	1.10644579479616\\
0.334469987793514	2.90069363960001	1.10700436703815\\
0.338197840189075	2.90215278590447	1.10673597970462\\
0.339619868504718	2.9025321417191	1.10695168659241\\
0.340613738693307	2.90270894744563	1.10702150812385\\
0.341078709008889	2.90280057773595	1.10700884723415\\
0.341273958960533	2.9028245430154	1.10705866124578\\
0.341363455145351	2.90287588204199	1.10706831292141\\
0.341405461376845	2.90287973586705	1.10707532147003\\
0.341428380069169	2.90288444060865	1.10708259088711\\
0.34143735767762	2.9028949079186	1.10708451827608\\
0.341441517069071	2.90289710209867	1.10708629110836\\
0.341443441790561	2.90289828409514	1.10708705234586\\
0.341444295282278	2.9028990955972	1.10708734961492\\
0.341444899094759	2.90289948538085	1.10708761437734\\
0.341445242027518	2.9028997240518	1.10708773613573\\
0.341445389376892	2.90289986392225	1.10708777771562\\
0.341445470119853	2.90289991788147	1.10708781188398\\
0.341445517328258	2.9028999508899	1.10708782800541\\
0.341445536946116	2.90289996924016	1.1070878334034\\
0.34144554703896	2.90289997603375	1.1070878376908\\
0.341445552941306	2.90289998057577	1.10708783987335\\
0.341445555359083	2.90289998326231	1.10708784070912\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor9] table[row sep=crcr]{%
x	y	z\\
-1.16190316790066	2.66412794399727	0.903738990838472\\
-0.480754024299279	2.83111879415941	1.03681266179451\\
-0.07825927877535	2.78056595466171	1.10181536552559\\
0.134820678760488	2.85149399568127	1.086985076498\\
0.221891658118145	2.87348654068015	1.10268982482725\\
0.28530403351308	2.88479633144178	1.10717969101318\\
0.31510616143594	2.89622308145754	1.10473780848716\\
0.326519026130874	2.89927919391384	1.10644579479616\\
0.334469987793514	2.90069363960001	1.10700436703815\\
0.338197840189075	2.90215278590447	1.10673597970462\\
0.339619868504718	2.9025321417191	1.10695168659241\\
0.340613738693307	2.90270894744563	1.10702150812385\\
0.341078709008889	2.90280057773595	1.10700884723415\\
0.341273958960533	2.9028245430154	1.10705866124578\\
0.341363455145351	2.90287588204199	1.10706831292141\\
0.341405461376845	2.90287973586705	1.10707532147003\\
0.341428380069169	2.90288444060865	1.10708259088711\\
0.34143735767762	2.9028949079186	1.10708451827608\\
0.341441517069071	2.90289710209867	1.10708629110836\\
0.341443441790561	2.90289828409514	1.10708705234586\\
0.341444295282278	2.9028990955972	1.10708734961492\\
0.341444899094759	2.90289948538085	1.10708761437734\\
0.341445242027518	2.9028997240518	1.10708773613573\\
0.341445389376892	2.90289986392225	1.10708777771562\\
0.341445470119853	2.90289991788147	1.10708781188398\\
0.341445517328258	2.9028999508899	1.10708782800541\\
0.341445536946116	2.90289996924016	1.1070878334034\\
0.34144554703896	2.90289997603375	1.1070878376908\\
0.341445552941306	2.90289998057577	1.10708783987335\\
0.341445555359083	2.90289998326231	1.10708784070912\\
};
\addplot3 [color=mycolor4]
 table[row sep=crcr] {%
0.0510519322867617	1.75363551788442	1.41277004555277\\
0.12572352579443	2.37587258110299	1.29132818915166\\
0.224979496271504	2.55294284813349	1.22907312920417\\
0.286440066283915	2.73768244241716	1.15061395833729\\
0.297701351879859	2.8165807640481	1.13450426574689\\
0.323208880393937	2.85634344312575	1.123086911473\\
0.334058584876368	2.88199663729953	1.11269141871707\\
0.335995237851088	2.89216597183483	1.11042259991111\\
0.339208093653621	2.8971370285605	1.10899276959563\\
0.340566893119128	2.90037448038471	1.10773018098336\\
0.340804394969745	2.90164298895923	1.10744878723178\\
0.34120600192582	2.90226437106569	1.10727005844353\\
0.341374840625145	2.90257828954598	1.10713312239399\\
0.341422024768661	2.90271339892042	1.1071207988257\\
0.341437488049416	2.90282030999449	1.10709938171137\\
0.341442477828877	2.9028519498433	1.10709085586501\\
0.341446888295185	2.90287054759678	1.1070903580846\\
0.341446611790628	2.90288796141266	1.10708840187483\\
0.341446144125575	2.90289362884571	1.10708823290774\\
0.341445755318813	2.90289654746866	1.10708802324554\\
0.341445452046404	2.90289822728396	1.10708783506476\\
0.341445477476822	2.90289905122423	1.10708785710227\\
0.34144553121855	2.90289950697349	1.10708785749819\\
0.341445533972407	2.90289975538309	1.10708783839685\\
0.341445542417611	2.90289986361189	1.1070878422246\\
0.341445553477137	2.90289992375511	1.10708784317572\\
0.341445555020555	2.90289995567277	1.10708784098855\\
0.34144555607618	2.90289996925005	1.10708784148338\\
0.341445557459916	2.90289997718392	1.10708784176964\\
0.341445557618388	2.90289998156638	1.10708784165727\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y	z\\
0.0510519322867617	1.75363551788442	1.41277004555277\\
0.12572352579443	2.37587258110299	1.29132818915166\\
0.224979496271504	2.55294284813349	1.22907312920417\\
0.286440066283915	2.73768244241716	1.15061395833729\\
0.297701351879859	2.8165807640481	1.13450426574689\\
0.323208880393937	2.85634344312575	1.123086911473\\
0.334058584876368	2.88199663729953	1.11269141871707\\
0.335995237851088	2.89216597183483	1.11042259991111\\
0.339208093653621	2.8971370285605	1.10899276959563\\
0.340566893119128	2.90037448038471	1.10773018098336\\
0.340804394969745	2.90164298895923	1.10744878723178\\
0.34120600192582	2.90226437106569	1.10727005844353\\
0.341374840625145	2.90257828954598	1.10713312239399\\
0.341422024768661	2.90271339892042	1.1071207988257\\
0.341437488049416	2.90282030999449	1.10709938171137\\
0.341442477828877	2.9028519498433	1.10709085586501\\
0.341446888295185	2.90287054759678	1.1070903580846\\
0.341446611790628	2.90288796141266	1.10708840187483\\
0.341446144125575	2.90289362884571	1.10708823290774\\
0.341445755318813	2.90289654746866	1.10708802324554\\
0.341445452046404	2.90289822728396	1.10708783506476\\
0.341445477476822	2.90289905122423	1.10708785710227\\
0.34144553121855	2.90289950697349	1.10708785749819\\
0.341445533972407	2.90289975538309	1.10708783839685\\
0.341445542417611	2.90289986361189	1.1070878422246\\
0.341445553477137	2.90289992375511	1.10708784317572\\
0.341445555020555	2.90289995567277	1.10708784098855\\
0.34144555607618	2.90289996925005	1.10708784148338\\
0.341445557459916	2.90289997718392	1.10708784176964\\
0.341445557618388	2.90289998156638	1.10708784165727\\
};
\addplot3 [color=mycolor6]
 table[row sep=crcr] {%
0.0646293850326582	4.69500780999943	0.691464480634675\\
0.132512252167378	3.84655872716049	0.930675406692611\\
0.228373859457979	3.28828592116225	1.04874673797464\\
0.288137247877152	3.10535397893154	1.06045076272253\\
0.298549942676477	3.00041653230528	1.08942266793951\\
0.323633175792246	2.94826132725435	1.10054611256931\\
0.334270732575523	2.92795557936383	1.10142101926522\\
0.336101311700666	2.91514544286698	1.10478740018519\\
0.33926113057841	2.90862676407658	1.10617516973267\\
0.340593411581523	2.90611934814275	1.10632138105188\\
0.340817654200942	2.90451542283825	1.10674438726604\\
0.341212631541419	2.9037005880052	1.10691785846066\\
0.341378155432945	2.90329639801574	1.10695702240255\\
0.341423682172561	2.90307245315529	1.10703274882999\\
0.341438316751365	2.90299983711193	1.10705535671352\\
0.341442892179852	2.90294171340202	1.10706884336608\\
0.341447095470672	2.90291542937614	1.10707935183513\\
0.341446715378371	2.90291040230234	1.1070828987501\\
0.341446195919446	2.90290484929055	1.10708548134537\\
0.341445781215749	2.90290215769108	1.10708664746436\\
0.341445464994872	2.90290103239517	1.10708714717417\\
0.341445483951056	2.90290045377984	1.10708751315697\\
0.341445534455667	2.90290020825129	1.10708768552555\\
0.341445535590966	2.90290010602199	1.10708775241052\\
0.34144554322689	2.90290003893134	1.10708779923143\\
0.341445553881776	2.90290001141483	1.10708782167914\\
0.341445555222875	2.90289999950263	1.10708783024026\\
0.34144555617734	2.90289999116498	1.10708783610924\\
0.341445557510495	2.90289998814138	1.10708783908257\\
0.341445557643678	2.90289998704512	1.10708784031373\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y	z\\
0.0646293850326582	4.69500780999943	0.691464480634675\\
0.132512252167378	3.84655872716049	0.930675406692611\\
0.228373859457979	3.28828592116225	1.04874673797464\\
0.288137247877152	3.10535397893154	1.06045076272253\\
0.298549942676477	3.00041653230528	1.08942266793951\\
0.323633175792246	2.94826132725435	1.10054611256931\\
0.334270732575523	2.92795557936383	1.10142101926522\\
0.336101311700666	2.91514544286698	1.10478740018519\\
0.33926113057841	2.90862676407658	1.10617516973267\\
0.340593411581523	2.90611934814275	1.10632138105188\\
0.340817654200942	2.90451542283825	1.10674438726604\\
0.341212631541419	2.9037005880052	1.10691785846066\\
0.341378155432945	2.90329639801574	1.10695702240255\\
0.341423682172561	2.90307245315529	1.10703274882999\\
0.341438316751365	2.90299983711193	1.10705535671352\\
0.341442892179852	2.90294171340202	1.10706884336608\\
0.341447095470672	2.90291542937614	1.10707935183513\\
0.341446715378371	2.90291040230234	1.1070828987501\\
0.341446195919446	2.90290484929055	1.10708548134537\\
0.341445781215749	2.90290215769108	1.10708664746436\\
0.341445464994872	2.90290103239517	1.10708714717417\\
0.341445483951056	2.90290045377984	1.10708751315697\\
0.341445534455667	2.90290020825129	1.10708768552555\\
0.341445535590966	2.90290010602199	1.10708775241052\\
0.34144554322689	2.90290003893134	1.10708779923143\\
0.341445553881776	2.90290001141483	1.10708782167914\\
0.341445555222875	2.90289999950263	1.10708783024026\\
0.34144555617734	2.90289999116498	1.10708783610924\\
0.341445557510495	2.90289998814138	1.10708783908257\\
0.341445557643678	2.90289998704512	1.10708784031373\\
};
\addplot3 [color=mycolor8]
 table[row sep=crcr] {%
1.90576624993357	4.37971405746492	2.53292637808617\\
1.05308068461784	3.68891185089324	1.85140635541836\\
0.688658075683207	3.20946248302862	1.50911221233751\\
0.518279355989767	3.06594225986473	1.29063349990396\\
0.413620996732784	2.98071067277188	1.20451403653023\\
0.3811687028204	2.93840839748764	1.15809179686467\\
0.3630384960896	2.92302911448047	1.1301938614129\\
0.350485193457704	2.9126822104253	1.11917382125903\\
0.346453071456929	2.90739514785574	1.11336838026959\\
0.344189382020782	2.90550354003233	1.10991798632034\\
0.342615639420572	2.90420751878304	1.10854268990027\\
0.342111624151234	2.9035466359776	1.10781700977778\\
0.341827651737852	2.90321942200194	1.10740659806111\\
0.341648430325014	2.90303396514839	1.10725753665926\\
0.341550690827592	2.90298059310848	1.10716775062815\\
0.341499079217965	2.90293209140029	1.1071250403234\\
0.341475188989729	2.90291061837528	1.10710745031379\\
0.3414607621379	2.90290799680191	1.10709694798943\\
0.341453219299211	2.90290364654033	1.10709250596503\\
0.341449292905631	2.90290155631597	1.10709015977419\\
0.341447220839813	2.90290073170762	1.10708890332909\\
0.341446361873526	2.90290030343606	1.10708839123443\\
0.341445973416902	2.9029001330794	1.10708812456428\\
0.341445755071584	2.90290006843605	1.10708797192989\\
0.341445652967199	2.90290002013837	1.10708790899112\\
0.341445608751931	2.90290000201835	1.10708787655898\\
0.341445582657952	2.90289999480439	1.10708785768018\\
0.341445569894878	2.90289998881586	1.1070878498292\\
0.341445564369265	2.90289998696682	1.10708784594255\\
0.341445561073063	2.90289998645784	1.10708784374372\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor8] table[row sep=crcr]{%
x	y	z\\
1.90576624993357	4.37971405746492	2.53292637808617\\
1.05308068461784	3.68891185089324	1.85140635541836\\
0.688658075683207	3.20946248302862	1.50911221233751\\
0.518279355989767	3.06594225986473	1.29063349990396\\
0.413620996732784	2.98071067277188	1.20451403653023\\
0.3811687028204	2.93840839748764	1.15809179686467\\
0.3630384960896	2.92302911448047	1.1301938614129\\
0.350485193457704	2.9126822104253	1.11917382125903\\
0.346453071456929	2.90739514785574	1.11336838026959\\
0.344189382020782	2.90550354003233	1.10991798632034\\
0.342615639420572	2.90420751878304	1.10854268990027\\
0.342111624151234	2.9035466359776	1.10781700977778\\
0.341827651737852	2.90321942200194	1.10740659806111\\
0.341648430325014	2.90303396514839	1.10725753665926\\
0.341550690827592	2.90298059310848	1.10716775062815\\
0.341499079217965	2.90293209140029	1.1071250403234\\
0.341475188989729	2.90291061837528	1.10710745031379\\
0.3414607621379	2.90290799680191	1.10709694798943\\
0.341453219299211	2.90290364654033	1.10709250596503\\
0.341449292905631	2.90290155631597	1.10709015977419\\
0.341447220839813	2.90290073170762	1.10708890332909\\
0.341446361873526	2.90290030343606	1.10708839123443\\
0.341445973416902	2.9029001330794	1.10708812456428\\
0.341445755071584	2.90290006843605	1.10708797192989\\
0.341445652967199	2.90290002013837	1.10708790899112\\
0.341445608751931	2.90290000201835	1.10708787655898\\
0.341445582657952	2.90289999480439	1.10708785768018\\
0.341445569894878	2.90289998881586	1.1070878498292\\
0.341445564369265	2.90289998696682	1.10708784594255\\
0.341445561073063	2.90289998645784	1.10708784374372\\
};
\addplot3 [color=mycolor3]
 table[row sep=crcr] {%
1.76898850130072	2.75078171449211	0.584292868701148\\
0.984691810301408	2.87444567940683	0.877089600725848\\
0.654463638524994	2.80222939728541	1.02195383499126\\
0.50118213741066	2.86232571699313	1.04705431123084\\
0.405072387443231	2.87890240133608	1.08272444219367\\
0.376894398175623	2.88750426176974	1.09719699969639\\
0.360901343767211	2.89757704662152	1.09974646282876\\
0.34941661729651	2.89995617649583	1.10395012196696\\
0.345918783376332	2.901032130891	1.10575653062355\\
0.343922237980484	2.90232203154996	1.10611206149732\\
0.342482067400422	2.90261676454185	1.10663972748876\\
0.342044838141159	2.90275125885701	1.10686552857202\\
0.341794258732815	2.90282173344164	1.10693085745823\\
0.341631733822496	2.90283512086824	1.10701966635783\\
0.341542342576333	2.90288117096841	1.10704881547744\\
0.341494905092336	2.90288238033026	1.10706557274804\\
0.341473101926914	2.90288576284026	1.10707771652611\\
0.341459718606492	2.9028955690344	1.10708208109559\\
0.341452697533507	2.90289743265658	1.10708507251811\\
0.341449032022779	2.90289844937409	1.10708644305073\\
0.341447090398387	2.90289917823668	1.10708704496736\\
0.341446296652813	2.90289952670059	1.10708746205356\\
0.341445940806545	2.90289974471167	1.10708765997384\\
0.341445738766405	2.90289987425218	1.10708773963467\\
0.34144564481461	2.90289992304644	1.10708779284351\\
0.341445604675636	2.90289995347238	1.10708781848518\\
0.341445580619805	2.9028999705314	1.10708782864328\\
0.341445568875805	2.90289997667937	1.10708783531075\\
0.341445563859728	2.90289998089858	1.10708783868332\\
0.341445560818294	2.90289998342371	1.10708784011411\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y	z\\
1.76898850130072	2.75078171449211	0.584292868701148\\
0.984691810301408	2.87444567940683	0.877089600725848\\
0.654463638524994	2.80222939728541	1.02195383499126\\
0.50118213741066	2.86232571699313	1.04705431123084\\
0.405072387443231	2.87890240133608	1.08272444219367\\
0.376894398175623	2.88750426176974	1.09719699969639\\
0.360901343767211	2.89757704662152	1.09974646282876\\
0.34941661729651	2.89995617649583	1.10395012196696\\
0.345918783376332	2.901032130891	1.10575653062355\\
0.343922237980484	2.90232203154996	1.10611206149732\\
0.342482067400422	2.90261676454185	1.10663972748876\\
0.342044838141159	2.90275125885701	1.10686552857202\\
0.341794258732815	2.90282173344164	1.10693085745823\\
0.341631733822496	2.90283512086824	1.10701966635783\\
0.341542342576333	2.90288117096841	1.10704881547744\\
0.341494905092336	2.90288238033026	1.10706557274804\\
0.341473101926914	2.90288576284026	1.10707771652611\\
0.341459718606492	2.9028955690344	1.10708208109559\\
0.341452697533507	2.90289743265658	1.10708507251811\\
0.341449032022779	2.90289844937409	1.10708644305073\\
0.341447090398387	2.90289917823668	1.10708704496736\\
0.341446296652813	2.90289952670059	1.10708746205356\\
0.341445940806545	2.90289974471167	1.10708765997384\\
0.341445738766405	2.90289987425218	1.10708773963467\\
0.34144564481461	2.90289992304644	1.10708779284351\\
0.341445604675636	2.90289995347238	1.10708781848518\\
0.341445580619805	2.9028999705314	1.10708782864328\\
0.341445568875805	2.90289997667937	1.10708783531075\\
0.341445563859728	2.90289998089858	1.10708783868332\\
0.341445560818294	2.90289998342371	1.10708784011411\\
};

\node[above left, align=left,color=red] at (2.5,0.9,	1.1) {{\scriptsize Faulty agent}};
\end{axis}
\end{tikzpicture}%

==> tikz/3dresponse.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.94118,0.94118,0.94118}%
\definecolor{mycolor2}{rgb}{0.67843,0.92157,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor9}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.367in,
height=2.075in,
at={(3.467in,0.955in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-2.5,
xmax=2.5,
tick align=outside,
ymin=1,
ymax=5,
zmin=0.5,
zmax=3,
view={-66.3}{17.2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[area legend, line width=1.0pt, table/row sep=crcr, patch, fill opacity=0.1, fill=mycolor2, faceted color=mycolor1, forget plot, patch table with point meta={%
0	2	3	1.86742525800368\\
0	3	5	1.86742525800368\\
0	4	2	1.86742525800368\\
0	5	4	1.86742525800368\\
1	2	4	0.623226878199085\\
1	4	6	0.623226878199085\\
1	6	2	0.623226878199085\\
2	6	3	0.903738990838472\\
3	6	5	1.41277004555277\\
4	5	6	0.691464480634675\\
}]
table[row sep=crcr] {%
x	y	z\\
-0.0792502055809656	3.22159065096846	1.86742525800368\\
-0.319297503421162	4.05790229141239	0.623226878199085\\
-1.16190316790066	2.66412794399727	0.903738990838472\\
0.0510519322867617	1.75363551788442	1.41277004555277\\
0.0646293850326582	4.69500780999943	0.691464480634675\\
1.90576624993357	4.37971405746492	2.53292637808617\\
1.76898850130072	2.75078171449211	0.584292868701148\\
};
\addplot3 [color=mycolor5]
 table[row sep=crcr] {%
-0.0792502055809656	3.22159065096846	1.86742525800368\\
0.060572456860566	3.10985014764501	1.51865579537711\\
0.192403961804573	2.9199316314045	1.34273693231689\\
0.270152299050449	2.92117683405267	1.20744585989365\\
0.289557468263126	2.90832795986585	1.16292021652508\\
0.31913693858557	2.90221704103463	1.13729488686209\\
0.332022613972185	2.90493343625397	1.11979540641161\\
0.334977252398997	2.90363437131205	1.11397459375839\\
0.338699100927575	2.90287122829911	1.11076876651927\\
0.340312396756106	2.90324158025402	1.10861817944517\\
0.340677146788233	2.90307653889388	1.10789278646269\\
0.341142377835064	2.90298114603302	1.10749205805899\\
0.341343028579767	2.90293667702965	1.10724412220172\\
0.341406118745972	2.90289259266225	1.10717629872957\\
0.341429535038071	2.90290990686541	1.10712713166331\\
0.341438501323205	2.90289674827876	1.10710473084098\\
0.341444900042349	2.90289294681451	1.10709729557258\\
0.34144561766421	2.90289916102153	1.10709187061882\\
0.341445647062365	2.90289922865014	1.10708996727973\\
0.341445506787208	2.90289934737087	1.10708889043154\\
0.341445327780602	2.90289962723507	1.10708826865776\\
0.34144541534392	2.90289975119979	1.10708807389876\\
0.341445500152099	2.90289985696127	1.10708796589644\\
0.341445518439182	2.90289993037698	1.10708789259597\\
0.341445534650999	2.90289995110884	1.10708786932416\\
0.34144554959383	2.90289996750358	1.1070878567255\\
0.341445553078902	2.902899977547	1.10708784776344\\
0.341445555105353	2.90289998018717	1.10708784487083\\
0.341445556974502	2.90289998265248	1.10708784346336\\
0.341445557375681	2.90289998430066	1.10708784250413\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor5] table[row sep=crcr]{%
x	y	z\\
-0.0792502055809656	3.22159065096846	1.86742525800368\\
0.060572456860566	3.10985014764501	1.51865579537711\\
0.192403961804573	2.9199316314045	1.34273693231689\\
0.270152299050449	2.92117683405267	1.20744585989365\\
0.289557468263126	2.90832795986585	1.16292021652508\\
0.31913693858557	2.90221704103463	1.13729488686209\\
0.332022613972185	2.90493343625397	1.11979540641161\\
0.334977252398997	2.90363437131205	1.11397459375839\\
0.338699100927575	2.90287122829911	1.11076876651927\\
0.340312396756106	2.90324158025402	1.10861817944517\\
0.340677146788233	2.90307653889388	1.10789278646269\\
0.341142377835064	2.90298114603302	1.10749205805899\\
0.341343028579767	2.90293667702965	1.10724412220172\\
0.341406118745972	2.90289259266225	1.10717629872957\\
0.341429535038071	2.90290990686541	1.10712713166331\\
0.341438501323205	2.90289674827876	1.10710473084098\\
0.341444900042349	2.90289294681451	1.10709729557258\\
0.34144561766421	2.90289916102153	1.10709187061882\\
0.341445647062365	2.90289922865014	1.10708996727973\\
0.341445506787208	2.90289934737087	1.10708889043154\\
0.341445327780602	2.90289962723507	1.10708826865776\\
0.34144541534392	2.90289975119979	1.10708807389876\\
0.341445500152099	2.90289985696127	1.10708796589644\\
0.341445518439182	2.90289993037698	1.10708789259597\\
0.341445534650999	2.90289995110884	1.10708786932416\\
0.34144554959383	2.90289996750358	1.1070878567255\\
0.341445553078902	2.902899977547	1.10708784776344\\
0.341445555105353	2.90289998018717	1.10708784487083\\
0.341445556974502	2.90289998265248	1.10708784346336\\
0.341445557375681	2.90289998430066	1.10708784250413\\
};
\addplot3 [color=red]
 table[row sep=crcr] {%
0.496673326987653	1.04	1\\
0.973545855771626	1.08	1\\
1.41160618348759	1.12	1\\
1.79339022724881	1.16	1\\
2.10367746201974	1.2	1\\
2.33009771491807	1.24	1\\
2.46362432497115	1.28	1\\
2.49893400760376	1.32	1\\
2.43461907719549	1.36	1\\
2.2732435670642	1.4	1\\
2.02124100954898	1.44	1\\
1.68865795137788	1.48	1\\
1.28875342955366	1.52	1\\
0.837470375389763	1.56	1\\
0.352800020149668	1.6	1\\
-0.14593535856895	1.64	1\\
-0.638852755067078	1.68	1\\
-1.10630110823713	1.72	1\\
-1.5296447273568	1.76	1\\
-1.89200623826982	1.8	1\\
-2.17893943103397	1.84	1\\
-2.37900518472379	1.88	1\\
-2.48422750908366	1.92	1\\
-2.4904115220896	1.96	1\\
-2.39731068665785	2	1\\
-2.20863663930038	2.04	1\\
-1.93191121888997	2.08	1\\
-1.5781665946808	2.12	1\\
-1.16150544853439	2.16	1\\
-0.698538745497315	2.2	1\\
-0.207723507043741	2.24	1\\
%0.291373012126234	2.28	1\\
%0.778853408783445	2.32	1\\
%1.23528337784652	2.36	1\\
%1.64246649679697	2.4	1\\
%1.98416965962288	2.44	1\\
%2.24677023952907	2.48	1\\
%2.41979918007872	2.52	1\\
%2.49635836343651	2.56	1\\
%2.47339561655845	2.6	1\\
%2.35182639169943	2.64	1\\
%2.1364972702207	2.68	1\\
%1.83599274468528	2.72	1\\
%1.4622929822294	2.76	1\\
%1.03029621310439	2.8	1\\
%0.557224785250619	2.84	1\\
%0.0619385636333944	2.88	1\\
%-0.435816953057449	2.92	1\\
%-0.916197823129821	2.96	1\\
%-1.36005277722342	3	1\\
};
 \addplot3[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y	z\\
0.496673326987653	1.04	1\\
0.973545855771626	1.08	1\\
1.41160618348759	1.12	1\\
1.79339022724881	1.16	1\\
2.10367746201974	1.2	1\\
2.33009771491807	1.24	1\\
2.46362432497115	1.28	1\\
2.49893400760376	1.32	1\\
2.43461907719549	1.36	1\\
2.2732435670642	1.4	1\\
2.02124100954898	1.44	1\\
1.68865795137788	1.48	1\\
1.28875342955366	1.52	1\\
0.837470375389763	1.56	1\\
0.352800020149668	1.6	1\\
-0.14593535856895	1.64	1\\
-0.638852755067078	1.68	1\\
-1.10630110823713	1.72	1\\
-1.5296447273568	1.76	1\\
-1.89200623826982	1.8	1\\
-2.17893943103397	1.84	1\\
-2.37900518472379	1.88	1\\
-2.48422750908366	1.92	1\\
-2.4904115220896	1.96	1\\
-2.39731068665785	2	1\\
-2.20863663930038	2.04	1\\
-1.93191121888997	2.08	1\\
-1.5781665946808	2.12	1\\
-1.16150544853439	2.16	1\\
-0.698538745497315	2.2	1\\
-0.207723507043741	2.24	1\\
%0.291373012126234	2.28	1\\
%0.778853408783445	2.32	1\\
%1.23528337784652	2.36	1\\
%1.64246649679697	2.4	1\\
%1.98416965962288	2.44	1\\
%2.24677023952907	2.48	1\\
%2.41979918007872	2.52	1\\
%2.49635836343651	2.56	1\\
%2.47339561655845	2.6	1\\
%2.35182639169943	2.64	1\\
%2.1364972702207	2.68	1\\
%1.83599274468528	2.72	1\\
%1.4622929822294	2.76	1\\
%1.03029621310439	2.8	1\\
%0.557224785250619	2.84	1\\
%0.0619385636333944	2.88	1\\
%-0.435816953057449	2.92	1\\
%-0.916197823129821	2.96	1\\
%-1.36005277722342	3	1\\
};
\addplot3 [color=mycolor7]
 table[row sep=crcr] {%
-0.319297503421162	4.05790229141239	0.623226878199085\\
-0.0594511920595323	3.52800596786697	0.896556605474816\\
0.132392137344523	3.12900954151548	1.03168733736574\\
0.240146386820425	3.02571578910816	1.05192106241808\\
0.274554512148114	2.96059743739359	1.08515781778729\\
0.311635460528064	2.9283517797985	1.0984136874932\\
0.328271874943432	2.9180008056359	1.10035480672716\\
0.33310188288462	2.91016805600302	1.10425429391616\\
0.337761416170387	2.9061380706446	1.10590861659815\\
0.339843554377511	2.90487500142676	1.10618810448462\\
0.340442725598936	2.90389324948025	1.10667774898241\\
0.341025167240416	2.90338950132621	1.10688453931885\\
0.341284423282443	2.90314085467624	1.10694036283165\\
0.34137681609731	2.90299468148554	1.10702441904453\\
0.34141488371374	2.90296095127706	1.10705119182079\\
0.341431175661039	2.90292227048458	1.10706676091972\\
0.341441237211266	2.90290570791742	1.10707831061195\\
0.341443786248668	2.90290554157298	1.1070823781385\\
0.341444731354595	2.90290241892587	1.10708522103957\\
0.341445048933323	2.90290094250874	1.10708651731146\\
0.341445098853659	2.902900424804	1.10708708209772\\
0.341445300880449	2.90290014998425	1.10708748061875\\
0.341445442920363	2.9029000563535	1.10708766925643\\
0.341445489823314	2.9029000300731	1.10708774427597\\
0.341445520343065	2.9029000009569	1.10708779516416\\
0.341445542439863	2.90289999242761	1.1070878196455\\
0.341445549501919	2.90289999000902	1.10708782922344\\
0.341445553316862	2.90289998641817	1.10708783560083\\
0.341445556080256	2.90289998576798	1.10708783882836\\
0.341445556928558	2.90289998585841	1.10708784018663\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor7] table[row sep=crcr]{%
x	y	z\\
-0.319297503421162	4.05790229141239	0.623226878199085\\
-0.0594511920595323	3.52800596786697	0.896556605474816\\
0.132392137344523	3.12900954151548	1.03168733736574\\
0.240146386820425	3.02571578910816	1.05192106241808\\
0.274554512148114	2.96059743739359	1.08515781778729\\
0.311635460528064	2.9283517797985	1.0984136874932\\
0.328271874943432	2.9180008056359	1.10035480672716\\
0.33310188288462	2.91016805600302	1.10425429391616\\
0.337761416170387	2.9061380706446	1.10590861659815\\
0.339843554377511	2.90487500142676	1.10618810448462\\
0.340442725598936	2.90389324948025	1.10667774898241\\
0.341025167240416	2.90338950132621	1.10688453931885\\
0.341284423282443	2.90314085467624	1.10694036283165\\
0.34137681609731	2.90299468148554	1.10702441904453\\
0.34141488371374	2.90296095127706	1.10705119182079\\
0.341431175661039	2.90292227048458	1.10706676091972\\
0.341441237211266	2.90290570791742	1.10707831061195\\
0.341443786248668	2.90290554157298	1.1070823781385\\
0.341444731354595	2.90290241892587	1.10708522103957\\
0.341445048933323	2.90290094250874	1.10708651731146\\
0.341445098853659	2.902900424804	1.10708708209772\\
0.341445300880449	2.90290014998425	1.10708748061875\\
0.341445442920363	2.9029000563535	1.10708766925643\\
0.341445489823314	2.9029000300731	1.10708774427597\\
0.341445520343065	2.9029000009569	1.10708779516416\\
0.341445542439863	2.90289999242761	1.1070878196455\\
0.341445549501919	2.90289999000902	1.10708782922344\\
0.341445553316862	2.90289998641817	1.10708783560083\\
0.341445556080256	2.90289998576798	1.10708783882836\\
0.341445556928558	2.90289998585841	1.10708784018663\\
};
\addplot3 [color=mycolor9]
 table[row sep=crcr] {%
-1.16190316790066	2.66412794399727	0.903738990838472\\
-0.480754024299279	2.83111879415941	1.03681266179451\\
-0.07825927877535	2.78056595466171	1.10181536552559\\
0.134820678760488	2.85149399568127	1.086985076498\\
0.221891658118145	2.87348654068015	1.10268982482725\\
0.28530403351308	2.88479633144178	1.10717969101318\\
0.31510616143594	2.89622308145754	1.10473780848716\\
0.326519026130874	2.89927919391384	1.10644579479616\\
0.334469987793514	2.90069363960001	1.10700436703815\\
0.338197840189075	2.90215278590447	1.10673597970462\\
0.339619868504718	2.9025321417191	1.10695168659241\\
0.340613738693307	2.90270894744563	1.10702150812385\\
0.341078709008889	2.90280057773595	1.10700884723415\\
0.341273958960533	2.9028245430154	1.10705866124578\\
0.341363455145351	2.90287588204199	1.10706831292141\\
0.341405461376845	2.90287973586705	1.10707532147003\\
0.341428380069169	2.90288444060865	1.10708259088711\\
0.34143735767762	2.9028949079186	1.10708451827608\\
0.341441517069071	2.90289710209867	1.10708629110836\\
0.341443441790561	2.90289828409514	1.10708705234586\\
0.341444295282278	2.9028990955972	1.10708734961492\\
0.341444899094759	2.90289948538085	1.10708761437734\\
0.341445242027518	2.9028997240518	1.10708773613573\\
0.341445389376892	2.90289986392225	1.10708777771562\\
0.341445470119853	2.90289991788147	1.10708781188398\\
0.341445517328258	2.9028999508899	1.10708782800541\\
0.341445536946116	2.90289996924016	1.1070878334034\\
0.34144554703896	2.90289997603375	1.1070878376908\\
0.341445552941306	2.90289998057577	1.10708783987335\\
0.341445555359083	2.90289998326231	1.10708784070912\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor9] table[row sep=crcr]{%
x	y	z\\
-1.16190316790066	2.66412794399727	0.903738990838472\\
-0.480754024299279	2.83111879415941	1.03681266179451\\
-0.07825927877535	2.78056595466171	1.10181536552559\\
0.134820678760488	2.85149399568127	1.086985076498\\
0.221891658118145	2.87348654068015	1.10268982482725\\
0.28530403351308	2.88479633144178	1.10717969101318\\
0.31510616143594	2.89622308145754	1.10473780848716\\
0.326519026130874	2.89927919391384	1.10644579479616\\
0.334469987793514	2.90069363960001	1.10700436703815\\
0.338197840189075	2.90215278590447	1.10673597970462\\
0.339619868504718	2.9025321417191	1.10695168659241\\
0.340613738693307	2.90270894744563	1.10702150812385\\
0.341078709008889	2.90280057773595	1.10700884723415\\
0.341273958960533	2.9028245430154	1.10705866124578\\
0.341363455145351	2.90287588204199	1.10706831292141\\
0.341405461376845	2.90287973586705	1.10707532147003\\
0.341428380069169	2.90288444060865	1.10708259088711\\
0.34143735767762	2.9028949079186	1.10708451827608\\
0.341441517069071	2.90289710209867	1.10708629110836\\
0.341443441790561	2.90289828409514	1.10708705234586\\
0.341444295282278	2.9028990955972	1.10708734961492\\
0.341444899094759	2.90289948538085	1.10708761437734\\
0.341445242027518	2.9028997240518	1.10708773613573\\
0.341445389376892	2.90289986392225	1.10708777771562\\
0.341445470119853	2.90289991788147	1.10708781188398\\
0.341445517328258	2.9028999508899	1.10708782800541\\
0.341445536946116	2.90289996924016	1.1070878334034\\
0.34144554703896	2.90289997603375	1.1070878376908\\
0.341445552941306	2.90289998057577	1.10708783987335\\
0.341445555359083	2.90289998326231	1.10708784070912\\
};
\addplot3 [color=mycolor4]
 table[row sep=crcr] {%
0.0510519322867617	1.75363551788442	1.41277004555277\\
0.12572352579443	2.37587258110299	1.29132818915166\\
0.224979496271504	2.55294284813349	1.22907312920417\\
0.286440066283915	2.73768244241716	1.15061395833729\\
0.297701351879859	2.8165807640481	1.13450426574689\\
0.323208880393937	2.85634344312575	1.123086911473\\
0.334058584876368	2.88199663729953	1.11269141871707\\
0.335995237851088	2.89216597183483	1.11042259991111\\
0.339208093653621	2.8971370285605	1.10899276959563\\
0.340566893119128	2.90037448038471	1.10773018098336\\
0.340804394969745	2.90164298895923	1.10744878723178\\
0.34120600192582	2.90226437106569	1.10727005844353\\
0.341374840625145	2.90257828954598	1.10713312239399\\
0.341422024768661	2.90271339892042	1.1071207988257\\
0.341437488049416	2.90282030999449	1.10709938171137\\
0.341442477828877	2.9028519498433	1.10709085586501\\
0.341446888295185	2.90287054759678	1.1070903580846\\
0.341446611790628	2.90288796141266	1.10708840187483\\
0.341446144125575	2.90289362884571	1.10708823290774\\
0.341445755318813	2.90289654746866	1.10708802324554\\
0.341445452046404	2.90289822728396	1.10708783506476\\
0.341445477476822	2.90289905122423	1.10708785710227\\
0.34144553121855	2.90289950697349	1.10708785749819\\
0.341445533972407	2.90289975538309	1.10708783839685\\
0.341445542417611	2.90289986361189	1.1070878422246\\
0.341445553477137	2.90289992375511	1.10708784317572\\
0.341445555020555	2.90289995567277	1.10708784098855\\
0.34144555607618	2.90289996925005	1.10708784148338\\
0.341445557459916	2.90289997718392	1.10708784176964\\
0.341445557618388	2.90289998156638	1.10708784165727\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor4] table[row sep=crcr]{%
x	y	z\\
0.0510519322867617	1.75363551788442	1.41277004555277\\
0.12572352579443	2.37587258110299	1.29132818915166\\
0.224979496271504	2.55294284813349	1.22907312920417\\
0.286440066283915	2.73768244241716	1.15061395833729\\
0.297701351879859	2.8165807640481	1.13450426574689\\
0.323208880393937	2.85634344312575	1.123086911473\\
0.334058584876368	2.88199663729953	1.11269141871707\\
0.335995237851088	2.89216597183483	1.11042259991111\\
0.339208093653621	2.8971370285605	1.10899276959563\\
0.340566893119128	2.90037448038471	1.10773018098336\\
0.340804394969745	2.90164298895923	1.10744878723178\\
0.34120600192582	2.90226437106569	1.10727005844353\\
0.341374840625145	2.90257828954598	1.10713312239399\\
0.341422024768661	2.90271339892042	1.1071207988257\\
0.341437488049416	2.90282030999449	1.10709938171137\\
0.341442477828877	2.9028519498433	1.10709085586501\\
0.341446888295185	2.90287054759678	1.1070903580846\\
0.341446611790628	2.90288796141266	1.10708840187483\\
0.341446144125575	2.90289362884571	1.10708823290774\\
0.341445755318813	2.90289654746866	1.10708802324554\\
0.341445452046404	2.90289822728396	1.10708783506476\\
0.341445477476822	2.90289905122423	1.10708785710227\\
0.34144553121855	2.90289950697349	1.10708785749819\\
0.341445533972407	2.90289975538309	1.10708783839685\\
0.341445542417611	2.90289986361189	1.1070878422246\\
0.341445553477137	2.90289992375511	1.10708784317572\\
0.341445555020555	2.90289995567277	1.10708784098855\\
0.34144555607618	2.90289996925005	1.10708784148338\\
0.341445557459916	2.90289997718392	1.10708784176964\\
0.341445557618388	2.90289998156638	1.10708784165727\\
};
\addplot3 [color=mycolor6]
 table[row sep=crcr] {%
0.0646293850326582	4.69500780999943	0.691464480634675\\
0.132512252167378	3.84655872716049	0.930675406692611\\
0.228373859457979	3.28828592116225	1.04874673797464\\
0.288137247877152	3.10535397893154	1.06045076272253\\
0.298549942676477	3.00041653230528	1.08942266793951\\
0.323633175792246	2.94826132725435	1.10054611256931\\
0.334270732575523	2.92795557936383	1.10142101926522\\
0.336101311700666	2.91514544286698	1.10478740018519\\
0.33926113057841	2.90862676407658	1.10617516973267\\
0.340593411581523	2.90611934814275	1.10632138105188\\
0.340817654200942	2.90451542283825	1.10674438726604\\
0.341212631541419	2.9037005880052	1.10691785846066\\
0.341378155432945	2.90329639801574	1.10695702240255\\
0.341423682172561	2.90307245315529	1.10703274882999\\
0.341438316751365	2.90299983711193	1.10705535671352\\
0.341442892179852	2.90294171340202	1.10706884336608\\
0.341447095470672	2.90291542937614	1.10707935183513\\
0.341446715378371	2.90291040230234	1.1070828987501\\
0.341446195919446	2.90290484929055	1.10708548134537\\
0.341445781215749	2.90290215769108	1.10708664746436\\
0.341445464994872	2.90290103239517	1.10708714717417\\
0.341445483951056	2.90290045377984	1.10708751315697\\
0.341445534455667	2.90290020825129	1.10708768552555\\
0.341445535590966	2.90290010602199	1.10708775241052\\
0.34144554322689	2.90290003893134	1.10708779923143\\
0.341445553881776	2.90290001141483	1.10708782167914\\
0.341445555222875	2.90289999950263	1.10708783024026\\
0.34144555617734	2.90289999116498	1.10708783610924\\
0.341445557510495	2.90289998814138	1.10708783908257\\
0.341445557643678	2.90289998704512	1.10708784031373\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor6] table[row sep=crcr]{%
x	y	z\\
0.0646293850326582	4.69500780999943	0.691464480634675\\
0.132512252167378	3.84655872716049	0.930675406692611\\
0.228373859457979	3.28828592116225	1.04874673797464\\
0.288137247877152	3.10535397893154	1.06045076272253\\
0.298549942676477	3.00041653230528	1.08942266793951\\
0.323633175792246	2.94826132725435	1.10054611256931\\
0.334270732575523	2.92795557936383	1.10142101926522\\
0.336101311700666	2.91514544286698	1.10478740018519\\
0.33926113057841	2.90862676407658	1.10617516973267\\
0.340593411581523	2.90611934814275	1.10632138105188\\
0.340817654200942	2.90451542283825	1.10674438726604\\
0.341212631541419	2.9037005880052	1.10691785846066\\
0.341378155432945	2.90329639801574	1.10695702240255\\
0.341423682172561	2.90307245315529	1.10703274882999\\
0.341438316751365	2.90299983711193	1.10705535671352\\
0.341442892179852	2.90294171340202	1.10706884336608\\
0.341447095470672	2.90291542937614	1.10707935183513\\
0.341446715378371	2.90291040230234	1.1070828987501\\
0.341446195919446	2.90290484929055	1.10708548134537\\
0.341445781215749	2.90290215769108	1.10708664746436\\
0.341445464994872	2.90290103239517	1.10708714717417\\
0.341445483951056	2.90290045377984	1.10708751315697\\
0.341445534455667	2.90290020825129	1.10708768552555\\
0.341445535590966	2.90290010602199	1.10708775241052\\
0.34144554322689	2.90290003893134	1.10708779923143\\
0.341445553881776	2.90290001141483	1.10708782167914\\
0.341445555222875	2.90289999950263	1.10708783024026\\
0.34144555617734	2.90289999116498	1.10708783610924\\
0.341445557510495	2.90289998814138	1.10708783908257\\
0.341445557643678	2.90289998704512	1.10708784031373\\
};
\addplot3 [color=mycolor8]
 table[row sep=crcr] {%
1.90576624993357	4.37971405746492	2.53292637808617\\
1.05308068461784	3.68891185089324	1.85140635541836\\
0.688658075683207	3.20946248302862	1.50911221233751\\
0.518279355989767	3.06594225986473	1.29063349990396\\
0.413620996732784	2.98071067277188	1.20451403653023\\
0.3811687028204	2.93840839748764	1.15809179686467\\
0.3630384960896	2.92302911448047	1.1301938614129\\
0.350485193457704	2.9126822104253	1.11917382125903\\
0.346453071456929	2.90739514785574	1.11336838026959\\
0.344189382020782	2.90550354003233	1.10991798632034\\
0.342615639420572	2.90420751878304	1.10854268990027\\
0.342111624151234	2.9035466359776	1.10781700977778\\
0.341827651737852	2.90321942200194	1.10740659806111\\
0.341648430325014	2.90303396514839	1.10725753665926\\
0.341550690827592	2.90298059310848	1.10716775062815\\
0.341499079217965	2.90293209140029	1.1071250403234\\
0.341475188989729	2.90291061837528	1.10710745031379\\
0.3414607621379	2.90290799680191	1.10709694798943\\
0.341453219299211	2.90290364654033	1.10709250596503\\
0.341449292905631	2.90290155631597	1.10709015977419\\
0.341447220839813	2.90290073170762	1.10708890332909\\
0.341446361873526	2.90290030343606	1.10708839123443\\
0.341445973416902	2.9029001330794	1.10708812456428\\
0.341445755071584	2.90290006843605	1.10708797192989\\
0.341445652967199	2.90290002013837	1.10708790899112\\
0.341445608751931	2.90290000201835	1.10708787655898\\
0.341445582657952	2.90289999480439	1.10708785768018\\
0.341445569894878	2.90289998881586	1.1070878498292\\
0.341445564369265	2.90289998696682	1.10708784594255\\
0.341445561073063	2.90289998645784	1.10708784374372\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor8] table[row sep=crcr]{%
x	y	z\\
1.90576624993357	4.37971405746492	2.53292637808617\\
1.05308068461784	3.68891185089324	1.85140635541836\\
0.688658075683207	3.20946248302862	1.50911221233751\\
0.518279355989767	3.06594225986473	1.29063349990396\\
0.413620996732784	2.98071067277188	1.20451403653023\\
0.3811687028204	2.93840839748764	1.15809179686467\\
0.3630384960896	2.92302911448047	1.1301938614129\\
0.350485193457704	2.9126822104253	1.11917382125903\\
0.346453071456929	2.90739514785574	1.11336838026959\\
0.344189382020782	2.90550354003233	1.10991798632034\\
0.342615639420572	2.90420751878304	1.10854268990027\\
0.342111624151234	2.9035466359776	1.10781700977778\\
0.341827651737852	2.90321942200194	1.10740659806111\\
0.341648430325014	2.90303396514839	1.10725753665926\\
0.341550690827592	2.90298059310848	1.10716775062815\\
0.341499079217965	2.90293209140029	1.1071250403234\\
0.341475188989729	2.90291061837528	1.10710745031379\\
0.3414607621379	2.90290799680191	1.10709694798943\\
0.341453219299211	2.90290364654033	1.10709250596503\\
0.341449292905631	2.90290155631597	1.10709015977419\\
0.341447220839813	2.90290073170762	1.10708890332909\\
0.341446361873526	2.90290030343606	1.10708839123443\\
0.341445973416902	2.9029001330794	1.10708812456428\\
0.341445755071584	2.90290006843605	1.10708797192989\\
0.341445652967199	2.90290002013837	1.10708790899112\\
0.341445608751931	2.90290000201835	1.10708787655898\\
0.341445582657952	2.90289999480439	1.10708785768018\\
0.341445569894878	2.90289998881586	1.1070878498292\\
0.341445564369265	2.90289998696682	1.10708784594255\\
0.341445561073063	2.90289998645784	1.10708784374372\\
};
\addplot3 [color=mycolor3]
 table[row sep=crcr] {%
1.76898850130072	2.75078171449211	0.584292868701148\\
0.984691810301408	2.87444567940683	0.877089600725848\\
0.654463638524994	2.80222939728541	1.02195383499126\\
0.50118213741066	2.86232571699313	1.04705431123084\\
0.405072387443231	2.87890240133608	1.08272444219367\\
0.376894398175623	2.88750426176974	1.09719699969639\\
0.360901343767211	2.89757704662152	1.09974646282876\\
0.34941661729651	2.89995617649583	1.10395012196696\\
0.345918783376332	2.901032130891	1.10575653062355\\
0.343922237980484	2.90232203154996	1.10611206149732\\
0.342482067400422	2.90261676454185	1.10663972748876\\
0.342044838141159	2.90275125885701	1.10686552857202\\
0.341794258732815	2.90282173344164	1.10693085745823\\
0.341631733822496	2.90283512086824	1.10701966635783\\
0.341542342576333	2.90288117096841	1.10704881547744\\
0.341494905092336	2.90288238033026	1.10706557274804\\
0.341473101926914	2.90288576284026	1.10707771652611\\
0.341459718606492	2.9028955690344	1.10708208109559\\
0.341452697533507	2.90289743265658	1.10708507251811\\
0.341449032022779	2.90289844937409	1.10708644305073\\
0.341447090398387	2.90289917823668	1.10708704496736\\
0.341446296652813	2.90289952670059	1.10708746205356\\
0.341445940806545	2.90289974471167	1.10708765997384\\
0.341445738766405	2.90289987425218	1.10708773963467\\
0.34144564481461	2.90289992304644	1.10708779284351\\
0.341445604675636	2.90289995347238	1.10708781848518\\
0.341445580619805	2.9028999705314	1.10708782864328\\
0.341445568875805	2.90289997667937	1.10708783531075\\
0.341445563859728	2.90289998089858	1.10708783868332\\
0.341445560818294	2.90289998342371	1.10708784011411\\
};
 \addplot3[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor3] table[row sep=crcr]{%
x	y	z\\
1.76898850130072	2.75078171449211	0.584292868701148\\
0.984691810301408	2.87444567940683	0.877089600725848\\
0.654463638524994	2.80222939728541	1.02195383499126\\
0.50118213741066	2.86232571699313	1.04705431123084\\
0.405072387443231	2.87890240133608	1.08272444219367\\
0.376894398175623	2.88750426176974	1.09719699969639\\
0.360901343767211	2.89757704662152	1.09974646282876\\
0.34941661729651	2.89995617649583	1.10395012196696\\
0.345918783376332	2.901032130891	1.10575653062355\\
0.343922237980484	2.90232203154996	1.10611206149732\\
0.342482067400422	2.90261676454185	1.10663972748876\\
0.342044838141159	2.90275125885701	1.10686552857202\\
0.341794258732815	2.90282173344164	1.10693085745823\\
0.341631733822496	2.90283512086824	1.10701966635783\\
0.341542342576333	2.90288117096841	1.10704881547744\\
0.341494905092336	2.90288238033026	1.10706557274804\\
0.341473101926914	2.90288576284026	1.10707771652611\\
0.341459718606492	2.9028955690344	1.10708208109559\\
0.341452697533507	2.90289743265658	1.10708507251811\\
0.341449032022779	2.90289844937409	1.10708644305073\\
0.341447090398387	2.90289917823668	1.10708704496736\\
0.341446296652813	2.90289952670059	1.10708746205356\\
0.341445940806545	2.90289974471167	1.10708765997384\\
0.341445738766405	2.90289987425218	1.10708773963467\\
0.34144564481461	2.90289992304644	1.10708779284351\\
0.341445604675636	2.90289995347238	1.10708781848518\\
0.341445580619805	2.9028999705314	1.10708782864328\\
0.341445568875805	2.90289997667937	1.10708783531075\\
0.341445563859728	2.90289998089858	1.10708783868332\\
0.341445560818294	2.90289998342371	1.10708784011411\\
};

\node[above left, align=left,color=red] at (2.5,3,10) {{\footnotesize Faulty agent}};
\end{axis}
\end{tikzpicture}%

==> tikz/3dtrusted.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.487in,
height=2.066in,
at={(0.585in,0.481in)},
scale only axis,
xmin=2,
xmax=8,
tick align=outside,
ymin=0,
ymax=4,
zmin=2,
zmax=6,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.6,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
3.04395197936191	1.17348257689961	3.0149106397096\\
3.55787620977887	0.845906152931173	4.12902440205743\\
3.45835859044271	1.5310944640153	4.78384114578028\\
3.43692523063433	1.98318593591426	4.92030075370033\\
3.46102780737319	2.23248123552447	4.86907330616807\\
3.49255437723547	2.36560375770816	4.78133266970365\\
3.51826186823016	2.43608746404413	4.70615906642707\\
3.536108373291	2.47325904073965	4.65289663939708\\
3.54753007125633	2.49280654094173	4.61842521489928\\
3.55449034952178	2.50306083197899	4.59726915733029\\
3.55859522395242	2.50842821646663	4.58473093190287\\
3.56096003088235	2.51123202504504	4.57748171846942\\
3.56229861941119	2.51269398718656	4.57336706115299\\
3.5630460062282	2.51345499715197	4.57106470717094\\
3.56345874591507	2.51385051657886	4.5697910175156\\
3.56368463889789	2.51405578351407	4.56909291635553\\
3.56380734695902	2.51416217059254	4.56871323760928\\
3.56387358177444	2.51421724093719	4.56850808415304\\
3.56390913957458	2.51424571451223	4.56839785038336\\
3.56392813867086	2.51426042050111	4.56833890497774\\
3.56393824831711	2.51426800809622	4.56830751801454\\
3.56394360818929	2.51427191919412	4.56829086740275\\
3.56394644064991	2.51427393339324	4.56828206353175\\
3.56394793314248	2.51427496981788	4.56827742231371\\
3.5639487175199	2.51427550269275	4.56827498206341\\
3.56394912877417	2.51427577646145	4.56827370211762\\
3.56394934393409	2.51427591701144	4.56827303223441\\
3.56394945628044	2.51427598911925	4.56827268233765\\
3.56394951483682	2.51427602608956	4.56827249991169\\
3.5639495453066	2.51427604503292	4.56827240495991\\
3.56394956113729	2.51427605473371	4.56827235561463\\
3.56394956935054	2.51427605969865	4.5682723300073\\
3.56394957360611	2.5142760622384	4.56827231673628\\
3.56394957580837	2.51427606353691	4.5682723098671\\
3.56394957694674	2.51427606420048	4.56827230631567\\
3.56394957753454	2.51427606453943	4.56827230448154\\
3.56394957783775	2.51427606471248	4.56827230353526\\
3.56394957799401	2.5142760648008	4.56827230304752\\
3.56394957807447	2.51427606484585	4.56827230279634\\
3.56394957811586	2.51427606486883	4.56827230266711\\
3.56394957813714	2.51427606488054	4.56827230260066\\
3.56394957814807	2.5142760648865	4.56827230256653\\
3.56394957815368	2.51427606488954	4.568272302549\\
3.56394957815656	2.51427606489109	4.56827230254001\\
3.56394957815803	2.51427606489188	4.5682723025354\\
3.56394957815879	2.51427606489228	4.56827230253304\\
3.56394957815917	2.51427606489248	4.56827230253183\\
3.56394957815937	2.51427606489259	4.56827230253121\\
3.56394957815947	2.51427606489264	4.56827230253089\\
3.56394957815952	2.51427606489267	4.56827230253073\\
};
 \addlegendentry{{\small Normal agents}}

\addplot3 [color=red, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
5.19866933079506	0.745296743968039	5.98006657784124\\
5.38941834230865	0.640141090539235	5.92106099400289\\
5.56464247339504	0.297062066596412	5.82533561490968\\
5.71735609089952	0.538229055354728	5.69670670934717\\
5.8414709848079	0.514755083048005	5.54030230586814\\
5.93203908596723	0.410208936858787	5.36235775447667\\
5.98544972998846	0.761286619331981	5.16996714290024\\
5.99957360304151	0.472099956273812	4.97080047769871\\
5.9738476308782	0.441840926247964	4.77279790530691\\
5.90929742682568	1.28967125176961	4.58385316345286\\
5.80849640381959	0.827670982908419	4.41149888274465\\
5.67546318055115	0.698391174494733	4.26260628445875\\
5.51550137182146	0.755804992489581	4.14311124663105\\
5.3349881501559	1.55031132339972	4.05777765933134\\
5.14112000805987	1.49441424342735	4.01000750339955\\
4.94162585657242	1.52849963899654	4.00170522420525\\
4.74445889797317	1.37416436520966	4.03320180742054\\
4.55747955670515	1.6718878821701	4.10324158366585\\
4.38814210905728	1.19402971381942	4.20903228808558\\
4.24319750469207	1.33370225725662	4.34635637913639\\
4.12842422758641	0.974609260492325	4.5097391786593\\
4.04839792611048	1.39047230697915	4.69266713002158\\
4.00630899636654	1.58082156216464	4.88784747306495\\
4.00383539116416	1.75377867034851	5.08749898343945\\
4.04107572533686	1.69090150378119	5.28366218546323\\
4.11654534427985	1.66690080456772	5.46851667130038\\
4.22723551244401	2.05860976375485	5.63469287594264\\
4.36873336212768	1.85301250552482	5.77556587851025\\
4.53539782058624	1.94703677438748	5.88551951694132\\
4.72058450180107	1.53365591955405	5.96017028665037\\
4.9169105971825	1.87637235434048	5.99654209702322\\
5.11654920485049	1.7745348597764	5.99318491875819\\
5.31154136351338	1.78857499838385	5.95023259195853\\
5.49411335113861	2.11626147570986	5.86939749034982\\
5.65698659871879	1.57046962082081	5.7539022543433\\
5.79366786384915	2.12307852874742	5.60835131453225\\
5.89870809581163	1.89982691666603	5.43854732757439\\
5.96791967203149	2.15354640511713	5.25125984258226\\
5.99854334537461	1.69396610567818	5.05395542056265\\
5.98935824662338	2.2488290710569	4.85449996619139\\
5.94073055667977	1.82230695765641	4.66084513901617\\
5.85459890808828	1.76488277807128	4.48071134588331\\
5.73439709787411	2.35101044889175	4.32127995267999\\
5.58491719289176	2.44031127822087	4.18890698593834\\
5.41211848524176	2.10062657844512	4.08886973811532\\
5.22288991410025	1.9897520742015	4.02515637859584\\
5.02477542545336	2.54618147810229	4.00030695796479\\
4.82567321877702	2.78969303269399	4.01531214420587\\
4.63352087074807	1.99471835046628	4.06957372789525\\
4.45597888911063	2.6169027702994	4.16092847092355\\
};
 \addlegendentry{{\small Misbehaving agents}}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.07180044019584	0.518329728962734	5.24313816440526\\
3.35884097110655	2.21628277509942	5.43865788950313\\
3.41549187082595	2.43527740781323	5.05676036162037\\
3.48513038411205	2.48177653513468	4.81784585863582\\
3.52408094709774	2.49872627989186	4.69359203323923\\
3.54396935922485	2.50657117038009	4.6309854631505\\
3.55395487835184	2.51043061743518	4.59963421236709\\
3.55895176922167	2.51235404114381	4.58395379040148\\
3.56145062778722	2.51331512301624	4.57611309976129\\
3.56270009838306	2.51379560095427	4.57219270647545\\
3.56332483781228	2.51403583362346	4.57023250503596\\
3.56363720794003	2.51415594932808	4.56925240383656\\
3.56379339304521	2.51421600711739	4.56876235318889\\
3.56387148560194	2.51424603600574	4.56851732786026\\
3.56391053188071	2.51426105044929	4.56839481519547\\
3.56393005502014	2.514268557671	4.56833355886302\\
3.56393981658986	2.51427231128185	4.56830293069679\\
3.56394469737472	2.51427418808727	4.56828761661368\\
3.56394713776715	2.51427512648998	4.56827995957212\\
3.56394835796336	2.51427559569134	4.56827613105134\\
3.56394896806147	2.51427583029202	4.56827421679095\\
3.56394927311052	2.51427594759236	4.56827325966076\\
3.56394942563505	2.51427600624253	4.56827278109566\\
3.56394950189731	2.51427603556761	4.56827254181311\\
3.56394954002845	2.51427605023015	4.56827242217184\\
3.56394955909401	2.51427605756142	4.5682723623512\\
3.5639495686268	2.51427606122706	4.56827233244088\\
3.56394957339319	2.51427606305988	4.56827231748572\\
3.56394957577638	2.51427606397629	4.56827231000814\\
3.56394957696798	2.51427606443449	4.56827230626935\\
3.56394957756378	2.51427606466359	4.56827230439996\\
3.56394957786168	2.51427606477814	4.56827230346526\\
3.56394957801063	2.51427606483542	4.56827230299791\\
3.5639495780851	2.51427606486406	4.56827230276424\\
3.56394957812234	2.51427606487838	4.5682723026474\\
3.56394957814096	2.51427606488554	4.56827230258898\\
3.56394957815027	2.51427606488912	4.56827230255977\\
3.56394957815492	2.51427606489091	4.56827230254517\\
3.56394957815725	2.5142760648918	4.56827230253787\\
3.56394957815841	2.51427606489225	4.56827230253422\\
3.563949578159	2.51427606489247	4.56827230253239\\
3.56394957815929	2.51427606489258	4.56827230253148\\
3.56394957815943	2.51427606489264	4.56827230253102\\
3.56394957815951	2.51427606489267	4.56827230253079\\
3.56394957815954	2.51427606489268	4.56827230253068\\
3.56394957815956	2.51427606489269	4.56827230253062\\
3.56394957815957	2.51427606489269	4.56827230253059\\
3.56394957815957	2.51427606489269	4.56827230253058\\
3.56394957815958	2.51427606489269	4.56827230253057\\
3.56394957815958	2.51427606489269	4.56827230253057\\
};
 %\addlegendentry{data3}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
3.14782606931781	0.912493860402602	3.99181179098367\\
3.82772320503249	1.10781661076071	3.26755507393544\\
3.70223706320735	1.85825210096909	3.67814652983977\\
3.61334195458556	2.24486595841067	4.02997346979032\\
3.57647491313327	2.41237184878243	4.25516967624319\\
3.56389730200773	2.48007436534202	4.39001086075627\\
3.56074301656241	2.5055854183635	4.46831316496091\\
3.56075379043018	2.51413934315056	4.51288119016777\\
3.56155520131245	2.51631235477279	4.53787124103651\\
3.5623541252931	2.51634657020732	4.55171904577484\\
3.56295271720971	2.5158375012372	4.55931931381312\\
3.56335158019681	2.51531987525853	4.56345762826853\\
3.56360079541133	2.5149295162074	4.56569587547454\\
3.56375029489973	2.51466856361944	4.56689954404271\\
3.56383749058656	2.51450520079112	4.56754365080698\\
3.5638873114015	2.51440707610946	4.56788684042897\\
3.56391533329475	2.51434979213486	4.56806900335987\\
3.56393089998427	2.51431703933067	4.56816536888527\\
3.56393946120048	2.51429860752013	4.56821619367794\\
3.5639441307443	2.51428836391064	4.56824292708927\\
3.56394665998408	2.51428272825378	4.56825695430242\\
3.5639480218379	2.51427965349929	4.56826429816275\\
3.56394875138177	2.51427798765902	4.56826813521978\\
3.56394914046219	2.51427709050737	4.56827013631174\\
3.56394934715664	2.51427660981579	4.56827117813943\\
3.56394945658099	2.51427635341212	4.56827171969414\\
3.56394951433172	2.51427621718135	4.56827200079192\\
3.56394954472637	2.51427614505149	4.56827214650103\\
3.56394956068333	2.51427610697933	4.56827222193569\\
3.56394956904164	2.51427608693963	4.56827226094307\\
3.5639495734107	2.51427607641797	4.56827228109179\\
3.56394957569018	2.51427607090624	4.56827229148866\\
3.5639495768774	2.51427606802492	4.56827229684836\\
3.56394957749475	2.51427606652153	4.56827229960883\\
3.5639495778153	2.51427606573848	4.56827230102938\\
3.5639495779815	2.51427606533127	4.56827230175982\\
3.56394957806757	2.51427606511982	4.56827230213511\\
3.56394957811209	2.51427606501018	4.5682723023278\\
3.56394957813509	2.5142760649534	4.56827230242666\\
3.56394957814697	2.51427606492403	4.56827230247735\\
3.56394957815309	2.51427606490885	4.56827230250333\\
3.56394957815624	2.51427606490102	4.56827230251663\\
3.56394957815786	2.51427606489698	4.56827230252344\\
3.5639495781587	2.5142760648949	4.56827230252692\\
3.56394957815913	2.51427606489383	4.56827230252871\\
3.56394957815935	2.51427606489328	4.56827230252962\\
3.56394957815946	2.51427606489299	4.56827230253008\\
3.56394957815952	2.51427606489285	4.56827230253032\\
3.56394957815955	2.51427606489277	4.56827230253044\\
3.56394957815956	2.51427606489274	4.5682723025305\\
};
% \addlegendentry{data4}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
6.09185099482379	0.724288177119151	5.66289260645814\\
5.29973566778547	1.01371376911899	4.10309548167268\\
4.43824329458384	1.81120068014822	4.09591673370839\\
3.98134507027381	2.22134024800024	4.23885857172462\\
3.76047647097739	2.40060899357721	4.35961222721034\\
3.6558980809298	2.47419293773941	4.44223213623985\\
3.60674340602344	2.50264470456219	4.4944238027027\\
3.58375398516069	2.5126689862499	4.52593650903866\\
3.57305529867771	2.51557717632247	4.54439890047196\\
3.56810417397573	2.51597898098216	4.55498287549256\\
3.56582774155103	2.51565370662462	4.56095122867198\\
3.56478909236747	2.51522797795224	4.56427358569796\\
3.56431955149666	2.51488356755426	4.56610385418925\\
3.56410967294239	2.51464558929287	4.56710353340007\\
3.56401717960789	2.51449371362783	4.56764564548566\\
3.56397715591216	2.51440133252782	4.56793783776831\\
3.56396025555008	2.51434692034404	4.56809450202954\\
3.56395336111194	2.51431560343526	4.5681781182201\\
3.56395069176431	2.51429788957242	4.56822256834536\\
3.56394974602622	2.51428800493678	4.56824611442298\\
3.56394946762504	2.51428254876685	4.56825854796928\\
3.56394942565838	2.51427956375583	4.56826509499617\\
3.56394945329201	2.51427794278729	4.56826853363649\\
3.56394949141731	2.51427706807151	4.56827033552009\\
3.5639495226342	2.51427659859786	4.56827127774361\\
3.56394954431977	2.51427634780316	4.56827176949623\\
3.56394955820111	2.51427621437686	4.56827202569297\\
3.56394956666107	2.51427614364925	4.56827215895155\\
3.56394957165068	2.51427610627821	4.56827222816095\\
3.56394957452531	2.51427608658907	4.5682722640557\\
3.56394957615253	2.51427607624269	4.56827228264811\\
3.5639495770611	2.5142760708186	4.56827229226682\\
3.56394957756286	2.5142760679811	4.56827229723744\\
3.56394957783748	2.51427606649962	4.56827229980337\\
3.56394957798666	2.51427606572752	4.56827230112665\\
3.56394957806719	2.51427606532579	4.56827230180845\\
3.56394957811041	2.51427606511708	4.56827230215943\\
3.56394957813351	2.51427606500881	4.56827230233996\\
3.5639495781458	2.51427606495271	4.56827230243274\\
3.56394957815232	2.51427606492368	4.56827230248039\\
3.56394957815576	2.51427606490868	4.56827230250485\\
3.56394957815758	2.51427606490093	4.56827230251739\\
3.56394957815853	2.51427606489694	4.56827230252382\\
3.56394957815903	2.51427606489488	4.56827230252711\\
3.56394957815929	2.51427606489382	4.5682723025288\\
3.56394957815943	2.51427606489327	4.56827230252966\\
3.5639495781595	2.51427606489299	4.5682723025301\\
3.56394957815954	2.51427606489285	4.56827230253033\\
3.56394957815956	2.51427606489277	4.56827230253044\\
3.56394957815957	2.51427606489274	4.5682723025305\\
};
% \addlegendentry{data5}

\addplot3 [color=red, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
5.98006657784124	0.276663646795085	5.19866933079506\\
5.92106099400289	0.0673617706387449	5.38941834230865\\
5.82533561490968	0.346035200800865	5.56464247339504\\
5.69670670934717	0.798848552595594	5.71735609089952\\
5.54030230586814	1.05238250480156	5.8414709848079\\
5.36235775447667	0.502340547746726	5.93203908596723\\
5.16996714290024	1.05390931627291	5.98544972998846\\
4.97080047769871	0.746262821094402	5.99957360304151\\
4.77279790530691	1.15290874523137	5.9738476308782\\
4.58385316345286	0.357183092976701	5.90929742682568\\
4.41149888274465	0.423412794223491	5.80849640381959\\
4.26260628445875	0.48108865873209	5.67546318055115\\
4.14311124663105	1.24346284316603	5.51550137182146\\
4.05777765933134	1.42398207823432	5.3349881501559\\
4.01000750339955	0.99719038432326	5.14112000805987\\
4.00170522420525	0.675847850890267	4.94162585657242\\
4.03320180742054	0.83178750569805	4.74445889797317\\
4.10324158366585	1.26897841694983	4.55747955670515\\
4.20903228808558	1.34236691684511	4.38814210905728\\
4.34635637913639	1.13928303786241	4.24319750469207\\
4.5097391786593	0.735536148420216	4.12842422758641\\
4.69266713002158	1.42803998547407	4.04839792611048\\
4.88784747306495	1.3537348872566	4.00630899636654\\
5.08749898343945	0.94156748123215	4.00383539116416\\
5.28366218546323	1.1965131045135	4.04107572533686\\
5.46851667130038	1.80366330346049	4.11654534427985\\
5.63469287594264	1.19181773785796	4.22723551244401\\
5.77556587851025	0.973031853733891	4.36873336212768\\
5.88551951694132	1.59674368833756	4.53539782058624\\
5.96017028665037	1.7960145688677	4.72058450180107\\
5.99654209702322	1.89135870354279	4.9169105971825\\
5.99318491875819	2.0148242014795	5.11654920485049\\
5.95023259195853	2.0826878029741	5.31154136351338\\
5.86939749034982	2.08368682384732	5.49411335113861\\
5.7539022543433	1.84376722643634	5.65698659871879\\
5.60835131453225	1.62143588586965	5.79366786384915\\
5.43854732757439	1.97081275281112	5.89870809581163\\
5.25125984258226	1.83191772571187	5.96791967203149\\
5.05395542056265	2.24652344366057	5.99854334537461\\
4.85449996619139	2.17931056194031	5.98935824662338\\
4.66084513901617	1.92605879547038	5.94073055667977\\
4.48071134588331	1.98137747401912	5.85459890808828\\
4.32127995267999	1.90153948831471	5.73439709787411\\
4.18890698593834	2.39678681072861	5.58491719289176\\
4.08886973811532	1.77447082273014	5.41211848524176\\
4.02515637859584	2.21287928503564	5.22288991410025\\
4.00030695796479	2.0226991022498	5.02477542545336\\
4.01531214420587	2.33883565579405	4.82567321877702\\
4.06957372789525	1.74777295385413	4.63352087074807\\
4.16092847092355	2.35655858428039	4.45597888911063\\
};
% \addlegendentry{data6}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.50762034074716	1.30313936111882	2.54329835688721\\
3.57675092138221	2.60868759117746	4.08873798574411\\
3.52444684596378	2.63147981585225	4.38180040974086\\
3.53960787168097	2.57987773915419	4.48036588269606\\
3.5513196908822	2.54777688190161	4.52485204526935\\
3.55758873111708	2.53109647138497	4.54661546916556\\
3.56076456429795	2.52269326793762	4.55744921537462\\
3.56235661219473	2.51848536639503	4.56286129190525\\
3.56315304927375	2.51638078564185	4.56556685051317\\
3.56355130912632	2.51532843226707	4.5669195818514\\
3.56375044318392	2.51480224927986	4.56759594272393\\
3.56385001062584	2.51453915715628	4.56793412268054\\
3.56389979438812	2.51440761103149	4.56810321261088\\
3.56392468627339	2.51434183796279	4.56818775757126\\
3.56393713221644	2.51430895142781	4.56823003005096\\
3.563943355188	2.51429250816026	4.56825116629077\\
3.56394646667379	2.51428428652648	4.56826173441067\\
3.56394802241668	2.51428017570959	4.56826701847062\\
3.56394880028813	2.51427812030114	4.56826966050059\\
3.56394918922386	2.51427709259692	4.56827098151558\\
3.56394938369172	2.51427657874481	4.56827164202307\\
3.56394948092565	2.51427632181875	4.56827197227682\\
3.56394952954261	2.51427619335572	4.56827213740369\\
3.5639495538511	2.51427612912421	4.56827221996713\\
3.56394956600534	2.51427609700845	4.56827226124885\\
3.56394957208246	2.51427608095057	4.5682722818897\\
3.56394957512102	2.51427607292163	4.56827229221013\\
3.5639495766403	2.51427606890717	4.56827229737035\\
3.56394957739994	2.51427606689993	4.56827229995046\\
3.56394957777976	2.51427606589631	4.56827230124051\\
3.56394957796967	2.5142760653945	4.56827230188554\\
3.56394957806462	2.5142760651436	4.56827230220805\\
3.5639495781121	2.51427606501815	4.56827230236931\\
3.56394957813584	2.51427606495542	4.56827230244994\\
3.56394957814771	2.51427606492406	4.56827230249025\\
3.56394957815364	2.51427606490838	4.56827230251041\\
3.56394957815661	2.51427606490054	4.56827230252049\\
3.56394957815809	2.51427606489662	4.56827230252552\\
3.56394957815884	2.51427606489466	4.56827230252804\\
3.56394957815921	2.51427606489368	4.56827230252931\\
3.56394957815939	2.51427606489319	4.56827230252993\\
3.56394957815949	2.51427606489294	4.56827230253025\\
3.56394957815953	2.51427606489282	4.56827230253041\\
3.56394957815955	2.51427606489276	4.56827230253049\\
3.56394957815957	2.51427606489273	4.56827230253053\\
3.56394957815957	2.51427606489271	4.56827230253054\\
3.56394957815958	2.5142760648927	4.56827230253055\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
};
% \addlegendentry{data7}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
5.73837059218107	3.16235010996493	5.43326718409338\\
4.53266433315392	1.67934025792508	3.94907449146802\\
3.75954206061297	1.86731168574287	3.99930209909492\\
3.49441166996083	2.11104463139336	4.18074918466232\\
3.44321837915713	2.27628562557168	4.3256564988014\\
3.46037333918778	2.3774434738856	4.42280375459648\\
3.49053318723649	2.43697608270976	4.48348435316158\\
3.51642495180925	2.47118773036092	4.51985415490838\\
3.534778820023	2.4905130758966	4.54105140872695\\
3.54665995365888	2.50128519452853	4.55315597228013\\
3.55395264089786	2.50722594527746	4.5599611983958\\
3.55827504679351	2.51047366321849	4.56374028122488\\
3.56077428108599	2.5122361931573	4.56581805728522\\
3.56219291392521	2.51318679357935	4.56695106261431\\
3.56298673819338	2.51369676151355	4.56756462392591\\
3.56342590425195	2.51396907934192	4.567894933905\\
3.5636666142435	2.51411390518671	4.56807185355617\\
3.5637975327204	2.5141906515744	4.56816619571256\\
3.56386827369942	2.5142311915009	4.56821630795616\\
3.56390628505922	2.51425254483047	4.56824283466066\\
3.56392661117426	2.51426376317842	4.56825683330426\\
3.56393743444935	2.51426964319398	4.56826420027174\\
3.56394317619568	2.51427271862255	4.56826806757831\\
3.56394621212324	2.51427432404723	4.56827009314302\\
3.56394781261421	2.51427516061476	4.56827115188108\\
3.5639486541233	2.51427559582613	4.56827170422797\\
3.56394909550964	2.51427582189561	4.56827199189034\\
3.56394932651871	2.51427593916225	4.56827214146599\\
3.56394944718119	2.51427599991153	4.56827221912604\\
3.56394951009141	2.51427603134414	4.56827225939219\\
3.56394954283601	2.51427604758943	4.56827228024332\\
3.56394955985305	2.51427605597657	4.56827229102791\\
3.56394956868394	2.51427606030239	4.56827229659972\\
3.56394957326057	2.51427606253142	4.56827229947539\\
3.56394957562948	2.51427606367899	4.5682723009581\\
3.56394957685423	2.51427606426931	4.56827230172189\\
3.56394957748676	2.51427606457274	4.56827230211501\\
3.56394957781309	2.51427606472858	4.56827230231718\\
3.5639495779813	2.51427606480857	4.56827230242107\\
3.56394957806792	2.5142760648496	4.56827230247441\\
3.56394957811249	2.51427606487063	4.56827230250179\\
3.5639495781354	2.51427606488141	4.56827230251583\\
3.56394957814718	2.51427606488692	4.56827230252302\\
3.56394957815322	2.51427606488974	4.5682723025267\\
3.56394957815632	2.51427606489119	4.56827230252859\\
3.56394957815791	2.51427606489193	4.56827230252956\\
3.56394957815872	2.5142760648923	4.56827230253005\\
3.56394957815914	2.51427606489249	4.5682723025303\\
3.56394957815936	2.51427606489259	4.56827230253043\\
3.56394957815946	2.51427606489264	4.5682723025305\\
};
 %\addlegendentry{data8}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
6.15924940332403	2.18405562018145	2.07458593937987\\
4.74310373872541	1.19019301303334	2.26973386911126\\
3.86476176339871	1.622738063297	3.15963178791654\\
3.5470215213537	1.98875782017043	3.76091402907313\\
3.46952330485356	2.21514221996021	4.11573892100681\\
3.47352580203599	2.34687177107986	4.31784496569919\\
3.4971094186606	2.42169023130689	4.43100495871293\\
3.5197130675213	2.46354480465949	4.49361445768405\\
3.53642287787903	2.48669161304588	4.52793156011479\\
3.5474819825869	2.49937446310318	4.54659604797405\\
3.55436365536186	2.50627057956478	4.55668123624276\\
3.55848055402552	2.50999598036215	4.56210030014836\\
3.56087703470199	2.51199735172913	4.56499806674696\\
3.56224429073321	2.51306737286526	4.56654106734518\\
3.56301242659738	2.5136370511565	4.56735962629135\\
3.56343874845395	2.5139392241634	4.56779243508772\\
3.5636730363445	2.51409897759745	4.56802060414753\\
3.5638007437709	2.51418318777977	4.56814057100824\\
3.56386987922467	2.51422745960359	4.568203495604\\
3.56390708782184	2.51425067888182	4.56823642848458\\
3.56392701255557	2.51426283020409	4.56825363021622\\
3.56393763514	2.51426917670681	4.56826259872772\\
3.56394327654101	2.51427248537896	4.5682672668063\\
3.5639462622959	2.51427420742543	4.56826969275702\\
3.56394783770054	2.51427510230387	4.56827095168808\\
3.56394866666646	2.51427556667068	4.56827160413147\\
3.56394910178122	2.51427580731789	4.56827194184209\\
3.5639493296545	2.51427593187339	4.56827211644186\\
3.56394944874909	2.51427599626709	4.56827220661398\\
3.56394951087536	2.51427602952192	4.56827225313616\\
3.56394954322798	2.51427604667832	4.5682722771153\\
3.56394956004904	2.51427605552101	4.5682722894639\\
3.56394956878194	2.51427606007461	4.56827229581772\\
3.56394957330957	2.51427606241753	4.56827229908438\\
3.56394957565398	2.51427606362205	4.5682723007626\\
3.56394957686648	2.51427606424084	4.56827230162414\\
3.56394957749288	2.5142760645585	4.56827230206613\\
3.56394957781616	2.51427606472147	4.56827230229274\\
3.56394957798283	2.51427606480501	4.56827230240885\\
3.56394957806869	2.51427606484782	4.5682723024683\\
3.56394957811287	2.51427606486974	4.56827230249873\\
3.5639495781356	2.51427606488096	4.5682723025143\\
3.56394957814727	2.5142760648867	4.56827230252226\\
3.56394957815327	2.51427606488963	4.56827230252632\\
3.56394957815634	2.51427606489113	4.5682723025284\\
3.56394957815792	2.5142760648919	4.56827230252946\\
3.56394957815873	2.51427606489229	4.56827230253\\
3.56394957815914	2.51427606489249	4.56827230253028\\
3.56394957815936	2.51427606489259	4.56827230253042\\
3.56394957815947	2.51427606489264	4.56827230253049\\
};
% \addlegendentry{data9}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
3.97235491020578	0.922226243570761	4.91331191784484\\
3.64965649216628	0.559278324727996	3.68909685834374\\
3.31803814011915	1.30728071914433	3.86931328253278\\
3.27365970971392	1.83102914809409	4.11575477638125\\
3.33284239903367	2.13627788392204	4.29315929466087\\
3.40518534912605	2.30743960306078	4.40655515252622\\
3.46293919220562	2.40197414729735	4.47536005212644\\
3.50262795429382	2.45368676265472	4.51579200439081\\
3.52788032126529	2.48176259204349	4.53902033346817\\
3.54321070428002	2.49690995260198	4.55214043465074\\
3.55222801620843	2.50503832431418	4.5594534295811\\
3.5574127344488	2.50937985273685	4.56348639681754\\
3.56034312491363	2.51168928791648	4.56569111508155\\
3.56197733583903	2.51291334095894	4.56688759151247\\
3.56287894915029	2.51356003520334	4.56753288837499\\
3.5633720097304	2.51390071618682	4.56787906612954\\
3.56363966698272	2.51407972360916	4.56806391966844\\
3.56378405909002	2.51417356078563	4.56816222876869\\
3.56386153688423	2.51422264610651	4.56821432448423\\
3.56390291665162	2.51424827213328	4.56824184292469\\
3.56392492697046	2.51426162682983	4.56825633743628\\
3.56393659234745	2.51426857501968	4.56826395233775\\
3.56394275514473	2.5142721845354	4.56826794361132\\
3.56394600159776	2.51427405700365	4.56827003115952\\
3.56394770735147	2.51427502709298	4.56827112088933\\
3.56394860149193	2.51427552906524	4.56827168873209\\
3.56394906919395	2.51427578851517	4.5682719841424\\
3.56394931336087	2.51427592247203	4.56827213759202\\
3.56394944060227	2.51427599156641	4.56827221718906\\
3.56394950680195	2.51427602717158	4.5682722584237\\
3.56394954119128	2.51427604550315	4.56827227975907\\
3.56394955903068	2.51427605493343	4.56827229078579\\
3.56394956827276	2.51427605978082	4.56827229647866\\
3.56394957305498	2.51427606227063	4.56827229941486\\
3.56394957552669	2.5142760635486	4.56827230092783\\
3.56394957680284	2.51427606420412	4.56827230170676\\
3.56394957746106	2.51427606454014	4.56827230210744\\
3.56394957780025	2.51427606471229	4.56827230231339\\
3.56394957797487	2.51427606480042	4.56827230241917\\
3.56394957806471	2.51427606484553	4.56827230247347\\
3.56394957811088	2.51427606486859	4.56827230250131\\
3.5639495781346	2.51427606488039	4.56827230251559\\
3.56394957814678	2.51427606488641	4.5682723025229\\
3.56394957815302	2.51427606488949	4.56827230252664\\
3.56394957815622	2.51427606489106	4.56827230252856\\
3.56394957815786	2.51427606489186	4.56827230252954\\
3.5639495781587	2.51427606489227	4.56827230253004\\
3.56394957815913	2.51427606489248	4.5682723025303\\
3.56394957815935	2.51427606489259	4.56827230253043\\
3.56394957815946	2.51427606489264	4.5682723025305\\
};
% \addlegendentry{data10}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
2.48318173440858	2.74704987674004	5.26663147694982\\
2.90506990426768	1.47169014131264	3.86575663789623\\
2.94574484616985	1.76348662743665	3.95764317230903\\
3.08751306273927	2.05913210224025	4.15991972126937\\
3.23976907554634	2.25032936099512	4.31524176710493\\
3.35864868738239	2.36446534159732	4.41759638874825\\
3.43967086133379	2.43048701656562	4.48088067023746\\
3.4909937888579	2.46794319728885	4.51855231344632\\
3.52206323854733	2.48889080936056	4.54040048799592\\
3.54030216292105	2.50047406126052	4.55283051191462\\
3.55077374552894	2.50682037864345	4.55979846821304\\
3.55668559910905	2.51027087990148	4.5636589161335\\
3.55997955724376	2.51213480149879	4.56577737473953\\
3.5617955520041	2.5131360977501	4.56693072134146\\
3.56278805723282	2.51367141359892	4.56755445328949\\
3.56332656377167	2.51395640538461	4.56788984858679\\
3.56361694400336	2.51410756820805	4.56806931089706\\
3.56377269760033	2.51418748308508	4.56816492438301\\
3.56385585613939	2.51422960725624	4.56821567229138\\
3.5639000762792	2.51425175270814	4.56824251682827\\
3.56392350678425	2.51426336711726	4.56825667438807\\
3.56393588225434	2.51426944516339	4.56826412081364\\
3.56394240009817	2.51427261960725	4.56826802784926\\
3.56394582407448	2.51427427453958	4.5682700732785\\
3.56394761858984	2.51427513586094	4.56827114194882\\
3.56394855711111	2.51427558344922	4.56827169926184\\
3.56394904700354	2.51427581570716	4.56827198940727\\
3.56394930226566	2.51427593606803	4.56827214022446\\
3.56394943505467	2.51427599836441	4.56827221850528\\
3.56394950402815	2.51427603057058	4.56827225908181\\
3.56394953980438	2.51427604720265	4.56827228008813\\
3.56394955833723	2.51427605578318	4.56827229095032\\
3.56394956792603	2.51427606020569	4.56827229656093\\
3.56394957288162	2.51427606248307	4.56827229945599\\
3.56394957544001	2.51427606365482	4.5682723009484\\
3.5639495767595	2.51427606425723	4.56827230171704\\
3.56394957743939	2.5142760645667	4.56827230211258\\
3.56394957778941	2.51427606472556	4.56827230231596\\
3.56394957796946	2.51427606480706	4.56827230242046\\
3.563949578062	2.51427606484885	4.56827230247411\\
3.56394957810953	2.51427606487025	4.56827230250164\\
3.56394957813392	2.51427606488122	4.56827230251575\\
3.56394957814644	2.51427606488683	4.56827230252298\\
3.56394957815285	2.5142760648897	4.56827230252668\\
3.56394957815614	2.51427606489116	4.56827230252858\\
3.56394957815782	2.51427606489191	4.56827230252955\\
3.56394957815868	2.5142760648923	4.56827230253005\\
3.56394957815912	2.51427606489249	4.5682723025303\\
3.56394957815934	2.51427606489259	4.56827230253043\\
3.56394957815946	2.51427606489264	4.5682723025305\\
};
% \addlegendentry{data11}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
3.32695807412678	0.196330405885231	2.46488179884265\\
2.98641978807202	2.05528311356067	4.04952970672182\\
3.22928127930868	2.35477757704385	4.36219627022972\\
3.39202508835342	2.44152661974999	4.47056381294049\\
3.47752829921843	2.47860132219951	4.51995101039156\\
3.5206930352852	2.49650869153392	4.54416495172667\\
3.54231671638201	2.50539937801209	4.55622395665518\\
3.55313268823675	2.50983842143227	4.56224866254553\\
3.55854108729476	2.51205731316047	4.56526053583331\\
3.56124532813683	2.51316669602638	4.56676642451147\\
3.56259745268917	2.51372138115952	4.56751936405397\\
3.56327351537847	2.5139987230961	4.56789583334556\\
3.56361154676443	2.5141373940014	4.56808406794339\\
3.56378056246155	2.51420672944775	4.56817818523751\\
3.56386507031052	2.51424139717029	4.56822524388409\\
3.56390732423504	2.5142587310315	4.56824877320733\\
3.56392845119731	2.5142673979621	4.56826053786895\\
3.56393901467844	2.5142717314274	4.56826642019976\\
3.56394429641901	2.51427389816005	4.56826936136516\\
3.56394693728929	2.51427498152637	4.56827083194786\\
3.56394825772444	2.51427552320953	4.56827156723921\\
3.56394891794201	2.51427579405111	4.56827193488489\\
3.56394924805079	2.5142759294719	4.56827211870773\\
3.56394941310519	2.5142759971823	4.56827221061915\\
3.56394949563238	2.5142760310375	4.56827225657486\\
3.56394953689598	2.5142760479651	4.56827227955271\\
3.56394955752778	2.5142760564289	4.56827229104164\\
3.56394956784368	2.5142760606608	4.5682722967861\\
3.56394957300163	2.51427606277675	4.56827229965833\\
3.5639495755806	2.51427606383472	4.56827230109445\\
3.56394957687009	2.51427606436371	4.56827230181251\\
3.56394957751484	2.5142760646282	4.56827230217154\\
3.56394957783721	2.51427606476045	4.56827230235105\\
3.56394957799839	2.51427606482657	4.56827230244081\\
3.56394957807899	2.51427606485963	4.56827230248569\\
3.56394957811928	2.51427606487616	4.56827230250813\\
3.56394957813943	2.51427606488443	4.56827230251935\\
3.5639495781495	2.51427606488856	4.56827230252495\\
3.56394957815454	2.51427606489063	4.56827230252776\\
3.56394957815706	2.51427606489166	4.56827230252916\\
3.56394957815832	2.51427606489218	4.56827230252986\\
3.56394957815895	2.51427606489244	4.56827230253021\\
3.56394957815926	2.51427606489257	4.56827230253039\\
3.56394957815942	2.51427606489263	4.56827230253048\\
3.5639495781595	2.51427606489266	4.56827230253052\\
3.56394957815954	2.51427606489268	4.56827230253054\\
3.56394957815956	2.51427606489269	4.56827230253055\\
3.56394957815957	2.51427606489269	4.56827230253056\\
3.56394957815957	2.51427606489269	4.56827230253056\\
3.56394957815958	2.51427606489269	4.56827230253056\\
};
% \addlegendentry{data12}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.84129294171271	1.45187611980433	5.09556399555724\\
5.89052638999642	1.24569105084564	3.89390416259609\\
5.34167353007255	1.86128097620358	4.02855756735704\\
4.73707762520979	2.21342622362393	4.22379723514241\\
4.29035146704119	2.38017489518707	4.36139068221597\\
3.9968399382596	2.45573734544334	4.44777592539103\\
3.81521651433729	2.48929763686366	4.49952297810248\\
3.7069916291421	2.50393581662539	4.52964973715064\\
3.64417466558065	2.51018077362259	4.54683733473399\\
3.60841412988332	2.51276587068841	4.55649300272661\\
3.58835785573288	2.51378969700583	4.56185174734051\\
3.57724171757243	2.5141672459069	4.56479657255798\\
3.57113964815615	2.51428883791361	4.56640171138214\\
3.56781661330064	2.51431604266356	4.56727064387795\\
3.56601909580127	2.51431284940868	4.56773829166532\\
3.56505233701598	2.514302854966	4.5679887063285\\
3.56453495760556	2.51429365883701	4.56812220904482\\
3.56425926789145	2.51428696131868	4.56819310809533\\
3.56411292302996	2.5142825628326	4.56823063146677\\
3.56403550059699	2.51427983872611	4.56825043007558\\
3.5639946643794	2.51427821424113	4.56826084784153\\
3.56397318377004	2.51427727078278	4.56826631595527\\
3.56396191221509	2.51427673344567	4.56826917962753\\
3.56395601081247	2.51427643197315	4.56827067627136\\
3.56395292729859	2.5142762648349	4.56827145699711\\
3.56395131913537	2.51427617306479	4.56827186356192\\
3.56395048185062	2.51427612307924	4.56827207494528\\
3.56395004660667	2.51427609603622	4.56827218468744\\
3.56394982068391	2.51427608148958	4.56827224158376\\
3.56394970357214	2.5142760737037	4.56827227104454\\
3.56394964294105	2.51427606955448	4.56827228628124\\
3.56394961158791	2.51427606735173	4.56827229415275\\
3.56394959539255	2.51427606618628	4.56827229821508\\
3.56394958703546	2.51427606557152	4.56827230030953\\
3.56394958272722	2.51427606524813	4.5682723013884\\
3.56394958050825	2.51427606507842	4.56827230194366\\
3.56394957936634	2.51427606498956	4.5682723022292\\
3.56394957877917	2.51427606494313	4.56827230237593\\
3.56394957847748	2.51427606491891	4.56827230245127\\
3.56394957832258	2.5142760649063	4.56827230248993\\
3.56394957824311	2.51427606489975	4.56827230250975\\
3.56394957820236	2.51427606489635	4.56827230251991\\
3.56394957818147	2.51427606489458	4.56827230252511\\
3.56394957817078	2.51427606489367	4.56827230252778\\
3.56394957816531	2.5142760648932	4.56827230252914\\
3.56394957816251	2.51427606489295	4.56827230252984\\
3.56394957816107	2.51427606489283	4.56827230253019\\
3.56394957816034	2.51427606489276	4.56827230253037\\
3.56394957815997	2.51427606489273	4.56827230253047\\
3.56394957815978	2.51427606489271	4.56827230253051\\
};
% \addlegendentry{data13}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
6.69010778616125	2.23488264080177	3.14114694187785\\
6.81493381222068	1.63719431134436	2.9166956357564\\
5.80387724118469	2.05703260645294	3.53995330393719\\
4.96817948076585	2.31130203874861	3.97949510343249\\
4.40590239481922	2.42911280274941	4.23923961636101\\
4.05461540214862	2.48020629922451	4.38670039246355\\
3.8441042462818	2.50153211375424	4.46898521163874\\
3.72143549511435	2.51005305507068	4.51438085391877\\
3.65139659856678	2.51323939284523	4.53920289311806\\
3.61202509637638	2.51429518029973	4.55267578191864\\
3.59016333897941	2.51455435181149	4.55994313693653\\
3.57814445919569	2.51454957330973	4.56384226735599\\
3.57159101896778	2.51448000161502	4.56592455878114\\
3.56804229870646	2.51441162451427	4.56703206757745\\
3.56613193850418	2.51436064033403	4.56761900351507\\
3.56510875836744	2.51432675042868	4.56792906225338\\
3.56456316828128	2.51430560656835	4.56809238700725\\
3.56427337322932	2.51429293518435	4.56817819707655\\
3.56411997569889	2.51428554976544	4.56822317595738\\
3.56403902693146	2.51428133219252	4.56824670232088\\
3.56399642754663	2.51427896097434	4.56825898396418\\
3.56397406535366	2.51427764414938	4.5682653840166\\
3.5639623530069	2.51427692012897	4.5682687136582\\
3.56395623120838	2.5142765253148	4.56827044328669\\
3.56395303749655	2.51427631150573	4.56827134050478\\
3.56395137423435	2.5142761964002	4.56827180531575\\
3.56395050940011	2.51427613474695	4.56827204582219\\
3.56395006038141	2.51427610187007	4.5682721701259\\
3.56394982757128	2.51427608440651	4.56827223430299\\
3.56394970701582	2.51427607516216	4.56827226740416\\
3.5639496446629	2.51427607028371	4.56827228446105\\
3.56394961244884	2.51427606771634	4.56827229324265\\
3.56394959582301	2.51427606636859	4.56827229776003\\
3.56394958725069	2.51427606566268	4.56827230008201\\
3.56394958283483	2.5142760652937	4.56827230127464\\
3.56394958056206	2.51427606510121	4.56827230188678\\
3.56394957939324	2.51427606500096	4.56827230220076\\
3.56394957879262	2.51427606494883	4.56827230236171\\
3.56394957848421	2.51427606492176	4.56827230244416\\
3.56394957832595	2.51427606490773	4.56827230248637\\
3.56394957824479	2.51427606490046	4.56827230250797\\
3.5639495782032	2.5142760648967	4.56827230251902\\
3.56394957818189	2.51427606489476	4.56827230252467\\
3.56394957817099	2.51427606489376	4.56827230252756\\
3.56394957816541	2.51427606489324	4.56827230252903\\
3.56394957816256	2.51427606489298	4.56827230252978\\
3.5639495781611	2.51427606489284	4.56827230253016\\
3.56394957816036	2.51427606489277	4.56827230253036\\
3.56394957815997	2.51427606489273	4.56827230253046\\
3.56394957815978	2.51427606489271	4.56827230253051\\
};
% \addlegendentry{data14}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.98624197275002	3.70912141759744	5.29758683819297\\
5.96300090551507	2.37431369974219	3.99491558391396\\
5.37791078783188	2.42559230065186	4.07906327801597\\
4.75519625408945	2.49558188584807	4.24905009047188\\
4.29941078148102	2.52125272629914	4.3740171098807\\
4.00136959547951	2.52627626099938	4.45408913922339\\
3.81748134294725	2.52456709464168	4.50267958501866\\
3.70812404344708	2.5215705455144	4.53122804060873\\
3.64474087273314	2.51899813806709	4.54762648646304\\
3.60869723345956	2.51717455291066	4.55688757859113\\
3.588499407521	2.51599403811696	4.56204903527277\\
3.57731249346649	2.51526941646246	4.56489521652411\\
3.57117503610318	2.51483992319139	4.5664510333652\\
3.56783430727416	2.51459158530245	4.56729530486948\\
3.56602794278803	2.51445062072813	4.56775062216109\\
3.56505676050936	2.51437174062572	4.56799487157639\\
3.56453716935225	2.51432810166687	4.56812529166876\\
3.5642603737648	2.51430418273361	4.5681946494073\\
3.56411347596663	2.51429117354007	4.56823140212275\\
3.56403577706533	2.51428414407984	4.56825081540357\\
3.56399480261356	2.514280366918	4.56826104050552\\
3.56397325288713	2.51427834712121	4.56826641228727\\
3.56396194677363	2.51427727161489	4.56826922779353\\
3.56395602809174	2.51427670105776	4.56827070035436\\
3.56395293593823	2.51427639937721	4.56827146903861\\
3.56395132345519	2.51427624033594	4.56827186958267\\
3.56395048401053	2.51427615671482	4.56827207795565\\
3.56395004768662	2.514276112854	4.56827218619263\\
3.56394982122389	2.51427608989847	4.56827224233636\\
3.56394970384213	2.51427607790815	4.56827227142084\\
3.56394964307605	2.5142760716567	4.56827228646939\\
3.56394961165541	2.51427606840284	4.56827229424682\\
3.56394959542629	2.51427606671184	4.56827229826212\\
3.56394958705234	2.5142760658343	4.56827230033305\\
3.56394958273566	2.51427606537952	4.56827230140016\\
3.56394958051247	2.51427606514411	4.56827230194954\\
3.56394957936845	2.51427606502241	4.56827230223214\\
3.56394957878023	2.51427606495955	4.5682723023774\\
3.56394957847801	2.51427606492713	4.568272302452\\
3.56394957832285	2.51427606491041	4.56827230249029\\
3.56394957824324	2.5142760649018	4.56827230250993\\
3.56394957820242	2.51427606489737	4.56827230252\\
3.56394957818151	2.5142760648951	4.56827230252516\\
3.5639495781708	2.51427606489393	4.5682723025278\\
3.56394957816531	2.51427606489333	4.56827230252915\\
3.56394957816251	2.51427606489302	4.56827230252984\\
3.56394957816108	2.51427606489286	4.5682723025302\\
3.56394957816034	2.51427606489278	4.56827230253038\\
3.56394957815997	2.51427606489274	4.56827230253047\\
3.56394957815978	2.51427606489272	4.56827230253052\\
};
 %\addlegendentry{data15}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
6.93975983828012	1.03950598188695	2.69224432963495\\
4.79282067014869	2.47687090156153	4.16321097211798\\
4.13248172034702	2.56557147104428	4.41903690292779\\
3.84362530887259	2.5469235667502	4.49898412928953\\
3.70332840947801	2.53129979569962	4.53416116856608\\
3.63359309041499	2.52285792828398	4.55127003081393\\
3.5987667439469	2.51857399638712	4.55977649619881\\
3.5813577020192	2.51642573061978	4.56402493231734\\
3.57265359418599	2.51535096775423	4.56614867071922\\
3.56830158158244	2.51481352332326	4.56721049195442\\
3.56612557941198	2.51454479480796	4.56774139777544\\
3.56503757873987	2.51441042992032	4.5680068502063\\
3.56449357844514	2.51434324741351	4.56813957637376\\
3.5642215783019	2.5143096561538	4.5682059394527\\
3.56408557823069	2.51429286052332	4.56823912099168\\
3.56401757819513	2.51428446270801	4.56825571176113\\
3.56398357817735	2.51428026380036	4.56826400714585\\
3.56396657816847	2.51427816434653	4.56826815483821\\
3.56395807816402	2.51427711461961	4.56827022868439\\
3.5639538281618	2.51427658975615	4.56827126560747\\
3.56395170316069	2.51427632732442	4.56827178406902\\
3.56395064066013	2.51427619610856	4.56827204329979\\
3.56395010940986	2.51427613050063	4.56827217291518\\
3.56394984378472	2.51427609769666	4.56827223772287\\
3.56394971097215	2.51427608129468	4.56827227012672\\
3.56394964456586	2.51427607309369	4.56827228632864\\
3.56394961136272	2.51427606899319	4.5682722944296\\
3.56394959476115	2.51427606694294	4.56827229848008\\
3.56394958646036	2.51427606591782	4.56827230050532\\
3.56394958230997	2.51427606540526	4.56827230151794\\
3.56394958023477	2.51427606514898	4.56827230202425\\
3.56394957919718	2.51427606502084	4.56827230227741\\
3.56394957867838	2.51427606495677	4.56827230240399\\
3.56394957841898	2.51427606492473	4.56827230246728\\
3.56394957828928	2.51427606490871	4.56827230249892\\
3.56394957822443	2.5142760649007	4.56827230251474\\
3.563949578192	2.5142760648967	4.56827230252265\\
3.56394957817579	2.5142760648947	4.56827230252661\\
3.56394957816768	2.5142760648937	4.56827230252859\\
3.56394957816363	2.5142760648932	4.56827230252958\\
3.5639495781616	2.51427606489295	4.56827230253007\\
3.56394957816059	2.51427606489282	4.56827230253032\\
3.56394957816009	2.51427606489276	4.56827230253044\\
3.56394957815983	2.51427606489273	4.5682723025305\\
3.56394957815971	2.51427606489271	4.56827230253053\\
3.56394957815964	2.5142760648927	4.56827230253055\\
3.56394957815961	2.5142760648927	4.56827230253056\\
3.56394957815959	2.5142760648927	4.56827230253056\\
3.56394957815959	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
};
% \addlegendentry{data16}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
5.81174251262633	3.32990010636551	5.45457385384973\\
4.2288120073218	3.62206796380081	5.54437573422537\\
3.85047738893357	3.13817000216392	5.10961928398149\\
3.70262314316586	2.83322283231003	4.84427531981638\\
3.63282732662465	2.67444942847953	4.70680676382951\\
3.59834254898831	2.59443274467393	4.63759282844564\\
3.58114147323356	2.55436140458209	4.60293789501466\\
3.57254506666253	2.53431943471727	4.58560563172527\\
3.56824727650765	2.52429781980297	4.57693902042318\\
3.56609842274327	2.51928694934763	4.5726056668064\\
3.56502399999239	2.51678150782014	4.57043898520144\\
3.56448678903008	2.51552878642642	4.5693556439193\\
3.56421818359024	2.51490242566656	4.56881397323026\\
3.56408388087445	2.51458924528033	4.56854313788095\\
3.56401672951697	2.51443265508658	4.56840772020581\\
3.56398315383827	2.51435435998965	4.56834001136819\\
3.56396636599892	2.51431521244117	4.56830615694938\\
3.56395797207925	2.51429563866693	4.56828922973997\\
3.56395377511941	2.51428585177981	4.56828076613527\\
3.5639516766395	2.51428095833626	4.56827653433292\\
3.56395062739954	2.51427851161448	4.56827441843174\\
3.56395010277956	2.51427728825359	4.56827336048115\\
3.56394984046957	2.51427667657314	4.56827283150586\\
3.56394970931457	2.51427637073292	4.56827256701821\\
3.56394964373708	2.51427621781281	4.56827243477439\\
3.56394961094833	2.51427614135275	4.56827236865248\\
3.56394959455395	2.51427610312272	4.56827233559152\\
3.56394958635677	2.51427608400771	4.56827231906104\\
3.56394958225817	2.5142760744502	4.5682723107958\\
3.56394958020888	2.51427606967145	4.56827230666318\\
3.56394957918423	2.51427606728207	4.56827230459687\\
3.5639495786719	2.51427606608738	4.56827230356372\\
3.56394957841574	2.51427606549004	4.56827230304714\\
3.56394957828766	2.51427606519137	4.56827230278885\\
3.56394957822362	2.51427606504203	4.56827230265971\\
3.5639495781916	2.51427606496736	4.56827230259514\\
3.56394957817559	2.51427606493003	4.56827230256285\\
3.56394957816758	2.51427606491136	4.56827230254671\\
3.56394957816358	2.51427606490203	4.56827230253864\\
3.56394957816158	2.51427606489736	4.5682723025346\\
3.56394957816058	2.51427606489503	4.56827230253258\\
3.56394957816008	2.51427606489386	4.56827230253157\\
3.56394957815983	2.51427606489328	4.56827230253107\\
3.5639495781597	2.51427606489299	4.56827230253082\\
3.56394957815964	2.51427606489284	4.56827230253069\\
3.56394957815961	2.51427606489277	4.56827230253063\\
3.56394957815959	2.51427606489273	4.5682723025306\\
3.56394957815959	2.51427606489271	4.56827230253058\\
3.56394957815958	2.5142760648927	4.56827230253057\\
3.56394957815958	2.5142760648927	4.56827230253057\\
};
% \addlegendentry{data17}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
2.92807934303428	0.700503619193185	5.70421904394376\\
2.78698042252577	2.30736972021464	5.66919832927238\\
3.12956159653556	2.48082088037084	5.17203058150499\\
3.34216524696686	2.50454827141348	4.87548096857813\\
3.45259837852515	2.51011214803126	4.72240958821038\\
3.50822807493856	2.5122641044498	4.64539424063608\\
3.53608423620869	2.51327708447003	4.60683860110988\\
3.55001644815009	2.51377727466124	4.58755598477288\\
3.55698296725143	2.51402673977495	4.57791419694699\\
3.56046626811517	2.51415140933362	4.5730932550683\\
3.56220792267834	2.51421373781314	4.57068277933239\\
3.56307875037305	2.51424490142291	4.56947754098477\\
3.56351416426173	2.5142604831648	4.568874921763\\
3.56373187121019	2.51426827402945	4.56857361214731\\
3.56384072468484	2.51427216946114	4.56842295733899\\
3.5638951514222	2.51427411717693	4.56834762993478\\
3.56392236479089	2.51427509103481	4.56830996623268\\
3.56393597147523	2.51427557796375	4.56829113438162\\
3.56394277481741	2.51427582142822	4.56828171845609\\
3.56394617648849	2.51427594316046	4.56827701049333\\
3.56394787732404	2.51427600402658	4.56827465651195\\
3.56394872774181	2.51427603445964	4.56827347952126\\
3.56394915295069	2.51427604967617	4.56827289102591\\
3.56394936555514	2.51427605728443	4.56827259677824\\
3.56394947185736	2.51427606108856	4.5682724496544\\
3.56394952500847	2.51427606299063	4.56827237609248\\
3.56394955158402	2.51427606394166	4.56827233931152\\
3.5639495648718	2.51427606441718	4.56827232092104\\
3.56394957151569	2.51427606465494	4.5682723117258\\
3.56394957483763	2.51427606477382	4.56827230712818\\
3.56394957649861	2.51427606483326	4.56827230482937\\
3.56394957732909	2.51427606486298	4.56827230367997\\
3.56394957774434	2.51427606487784	4.56827230310527\\
3.56394957795196	2.51427606488527	4.56827230281792\\
3.56394957805577	2.51427606488898	4.56827230267424\\
3.56394957810767	2.51427606489084	4.5682723026024\\
3.56394957813363	2.51427606489177	4.56827230256648\\
3.5639495781466	2.51427606489223	4.56827230254852\\
3.56394957815309	2.51427606489246	4.56827230253954\\
3.56394957815633	2.51427606489258	4.56827230253505\\
3.56394957815796	2.51427606489264	4.56827230253281\\
3.56394957815877	2.51427606489267	4.56827230253169\\
3.56394957815917	2.51427606489268	4.56827230253113\\
3.56394957815938	2.51427606489269	4.56827230253085\\
3.56394957815948	2.51427606489269	4.5682723025307\\
3.56394957815953	2.51427606489269	4.56827230253063\\
3.56394957815955	2.51427606489269	4.5682723025306\\
3.56394957815957	2.51427606489269	4.56827230253058\\
3.56394957815957	2.5142760648927	4.56827230253057\\
3.56394957815958	2.5142760648927	4.56827230253057\\
};
% \addlegendentry{data18}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.58385002810268	3.51936877507922	2.7644149571978\\
3.61486576505997	3.71680229815766	4.1992962858994\\
3.54350426780266	3.18553716934235	4.4370795598185\\
3.54913658260041	2.85690641589924	4.50800545773489\\
3.55608404634192	2.68629122027414	4.53867183278876\\
3.55997090884694	2.60035364057123	4.55352536292527\\
3.56195565316288	2.55732185253075	4.56090416225448\\
3.56295215662719	2.5357996586916	4.56458876534518\\
3.56345082148998	2.52503793179013	4.56643058723314\\
3.56370019523444	2.51965700534121	4.56735145021138\\
3.56382488623797	2.51696653581693	4.56781187690392\\
3.56388723215287	2.51562130042481	4.56804208977054\\
3.56391840515164	2.51494868266575	4.56815719615588\\
3.56393399165515	2.51461237377992	4.56821474934376\\
3.56394178490732	2.51444421933638	4.56824352593721\\
3.56394568153344	2.51436014211454	4.56825791423389\\
3.56394762984651	2.51431810350362	4.56826510838223\\
3.56394860400304	2.51429708419816	4.5682687054564\\
3.56394909108131	2.51428657454543	4.56827050399348\\
3.56394933462045	2.51428131971906	4.56827140326202\\
3.56394945639001	2.51427869230588	4.56827185289629\\
3.5639495172748	2.51427737859929	4.56827207771343\\
3.56394954771719	2.51427672174599	4.568272190122\\
3.56394956293838	2.51427639331934	4.56827224632628\\
3.56394957054898	2.51427622910602	4.56827227442842\\
3.56394957435428	2.51427614699936	4.56827228847949\\
3.56394957625693	2.51427610594603	4.56827229550503\\
3.56394957720825	2.51427608541936	4.5682722990178\\
3.56394957768392	2.51427607515603	4.56827230077418\\
3.56394957792175	2.51427607002436	4.56827230165237\\
3.56394957804066	2.51427606745853	4.56827230209147\\
3.56394957810012	2.51427606617561	4.56827230231102\\
3.56394957812985	2.51427606553415	4.56827230242079\\
3.56394957814471	2.51427606521342	4.56827230247568\\
3.56394957815215	2.51427606505306	4.56827230250312\\
3.56394957815586	2.51427606497288	4.56827230251684\\
3.56394957815772	2.51427606493279	4.5682723025237\\
3.56394957815865	2.51427606491274	4.56827230252713\\
3.56394957815911	2.51427606490272	4.56827230252885\\
3.56394957815935	2.51427606489771	4.56827230252971\\
3.56394957815946	2.5142760648952	4.56827230253014\\
3.56394957815952	2.51427606489395	4.56827230253035\\
3.56394957815955	2.51427606489332	4.56827230253046\\
3.56394957815956	2.51427606489301	4.56827230253051\\
3.56394957815957	2.51427606489285	4.56827230253054\\
3.56394957815957	2.51427606489277	4.56827230253055\\
3.56394957815958	2.51427606489273	4.56827230253056\\
3.56394957815958	2.51427606489271	4.56827230253056\\
3.56394957815958	2.51427606489271	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
};
 %\addlegendentry{data19}

\addplot3 [color=red, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
5.19866933079506	2.98006657784124	4.19866933079506\\
5.38941834230865	2.92106099400289	4.38941834230865\\
5.56464247339504	2.82533561490968	4.56464247339504\\
5.71735609089952	2.69670670934717	4.71735609089952\\
5.8414709848079	2.54030230586814	4.8414709848079\\
5.93203908596723	2.36235775447667	4.93203908596723\\
5.98544972998846	2.16996714290024	4.98544972998846\\
5.99957360304151	1.97080047769871	4.99957360304151\\
5.9738476308782	1.77279790530691	4.9738476308782\\
5.90929742682568	1.58385316345286	4.90929742682568\\
5.80849640381959	1.41149888274465	4.80849640381959\\
5.67546318055115	1.26260628445875	4.67546318055115\\
5.51550137182146	1.14311124663105	4.51550137182146\\
5.3349881501559	1.05777765933134	4.3349881501559\\
5.14112000805987	1.01000750339955	4.14112000805987\\
4.94162585657242	1.00170522420525	3.94162585657242\\
4.74445889797317	1.03320180742054	3.74445889797317\\
4.55747955670515	1.10324158366585	3.55747955670515\\
4.38814210905728	1.20903228808558	3.38814210905728\\
4.24319750469207	1.34635637913639	3.24319750469207\\
4.12842422758641	1.5097391786593	3.12842422758641\\
4.04839792611048	1.69266713002158	3.04839792611048\\
4.00630899636654	1.88784747306495	3.00630899636654\\
4.00383539116416	2.08749898343945	3.00383539116416\\
4.04107572533686	2.28366218546323	3.04107572533686\\
4.11654534427985	2.46851667130038	3.11654534427985\\
4.22723551244401	2.63469287594263	3.22723551244401\\
4.36873336212768	2.77556587851025	3.36873336212768\\
4.53539782058624	2.88551951694132	3.53539782058624\\
4.72058450180107	2.96017028665037	3.72058450180107\\
4.9169105971825	2.99654209702322	3.9169105971825\\
5.11654920485049	2.99318491875819	4.11654920485049\\
5.31154136351338	2.95023259195853	4.31154136351338\\
5.49411335113861	2.86939749034983	4.49411335113861\\
5.65698659871879	2.7539022543433	4.65698659871879\\
5.79366786384915	2.60835131453225	4.79366786384915\\
5.89870809581163	2.43854732757439	4.89870809581163\\
5.96791967203149	2.25125984258226	4.96791967203149\\
5.99854334537461	2.05395542056265	4.99854334537461\\
5.98935824662338	1.85449996619139	4.98935824662338\\
5.94073055667977	1.66084513901617	4.94073055667977\\
5.85459890808828	1.48071134588331	4.85459890808828\\
5.73439709787411	1.32127995267999	4.73439709787411\\
5.58491719289176	1.18890698593834	4.58491719289176\\
5.41211848524176	1.08886973811532	4.41211848524176\\
5.22288991410025	1.02515637859584	4.22288991410025\\
5.02477542545336	1.00030695796479	4.02477542545336\\
4.82567321877702	1.01531214420587	3.82567321877702\\
4.63352087074807	1.06957372789525	3.63352087074807\\
4.45597888911063	1.16092847092355	3.45597888911063\\
};
% \addlegendentry{data20}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
6.34475450260077	3.39790400537456	4.19379788782432\\
4.49531800230902	3.65606991330533	4.91398775121266\\
3.98373038642718	3.15517097691618	4.79442529247513\\
3.76924964191267	2.84172331968616	4.6866783240632\\
3.66614057599805	2.6786996721676	4.62800826595292\\
3.61499917367501	2.59655786651796	4.59819357950734\\
3.58946978557691	2.55542396550411	4.58323827054551\\
3.57670922283421	2.53485071517828	4.5757558194907\\
3.57032935459349	2.52456346003348	4.5720141143059\\
3.56713946178619	2.51941976946288	4.57014321374776\\
3.56554451951385	2.51684791787777	4.56920775867211\\
3.56474704879081	2.51556199145523	4.56874003065464\\
3.5643483134706	2.51491902818096	4.56850616659793\\
3.56414894581463	2.51459754653753	4.56838923456478\\
3.56404926198706	2.51443680571518	4.56833076854773\\
3.56399942007331	2.51435643530395	4.56830153553915\\
3.56397449911645	2.51431625009832	4.56828691903486\\
3.56396203863801	2.51429615749551	4.56827961078271\\
3.56395580839879	2.5142861111941	4.56827595665664\\
3.56395269327919	2.5142810880434	4.5682741295936\\
3.56395113571938	2.51427857646805	4.56827321606208\\
3.56395035693948	2.51427732068037	4.56827275929632\\
3.56394996754953	2.51427669278653	4.56827253091344\\
3.56394977285455	2.51427637883961	4.568272416722\\
3.56394967550707	2.51427622186615	4.56827235962628\\
3.56394962683332	2.51427614337943	4.56827233107842\\
3.56394960249645	2.51427610413606	4.56827231680449\\
3.56394959032801	2.51427608451438	4.56827230966753\\
3.5639495842438	2.51427607470354	4.56827230609905\\
3.56394958120169	2.51427606979812	4.56827230431481\\
3.56394957968063	2.51427606734541	4.56827230342268\\
3.56394957892011	2.51427606611905	4.56827230297662\\
3.56394957853984	2.51427606550587	4.56827230275359\\
3.56394957834971	2.51427606519928	4.56827230264208\\
3.56394957825464	2.51427606504599	4.56827230258632\\
3.56394957820711	2.51427606496934	4.56827230255844\\
3.56394957818334	2.51427606493102	4.5682723025445\\
3.56394957817146	2.51427606491186	4.56827230253753\\
3.56394957816552	2.51427606490228	4.56827230253405\\
3.56394957816255	2.51427606489749	4.56827230253231\\
3.56394957816106	2.51427606489509	4.56827230253144\\
3.56394957816032	2.51427606489389	4.568272302531\\
3.56394957815995	2.51427606489329	4.56827230253078\\
3.56394957815976	2.51427606489299	4.56827230253067\\
3.56394957815967	2.51427606489285	4.56827230253062\\
3.56394957815963	2.51427606489277	4.56827230253059\\
3.5639495781596	2.51427606489273	4.56827230253058\\
3.56394957815959	2.51427606489271	4.56827230253057\\
3.56394957815958	2.5142760648927	4.56827230253057\\
3.56394957815958	2.5142760648927	4.56827230253057\\
};
% \addlegendentry{data21}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
5.00059184770032	3.22686406116686	2.03807159490272\\
3.82323667485879	3.57054994120148	3.83612460475186\\
3.64768972270207	3.11241099086426	4.25549371924473\\
3.60122931005011	2.82034332666019	4.417212537448\\
3.58213041006677	2.66800967565462	4.49327537264532\\
3.57299409070937	2.59121286826147	4.53082713285354\\
3.56846724409409	2.55275146637587	4.54955504721861\\
3.5662079520928	2.53351446561416	4.55891420782725\\
3.56507871922278	2.52389533525141	4.56359330847417\\
3.56451414410084	2.51908570707185	4.5659328108319\\
3.56423186067118	2.51668088668225	4.56710255721418\\
3.56409071936947	2.51547847585747	4.56768742992567\\
3.56402014875994	2.51487727038208	4.56797986623345\\
3.5639848634593	2.51457666763809	4.56812608438254\\
3.56396722080939	2.51442636626546	4.56819919345661\\
3.56395839948448	2.51435121557909	4.56823574799359\\
3.56395398882203	2.51431364023589	4.56825402526208\\
3.5639517834908	2.51429485256429	4.56826316389632\\
3.56395068082519	2.51428545872849	4.56826773321344\\
3.56395012949238	2.51428076181059	4.568270017872\\
3.56394985382598	2.51427841335165	4.56827116020128\\
3.56394971599278	2.51427723912217	4.56827173136592\\
3.56394964707618	2.51427665200743	4.56827201694824\\
3.56394961261788	2.51427635845006	4.5682721597394\\
3.56394959538873	2.51427621167138	4.56827223113498\\
3.56394958677415	2.51427613828204	4.56827226683277\\
3.56394958246687	2.51427610158737	4.56827228468167\\
3.56394958031322	2.51427608324003	4.56827229360612\\
3.5639495792364	2.51427607406636	4.56827229806834\\
3.56394957869799	2.51427606947953	4.56827230029945\\
3.56394957842878	2.51427606718611	4.56827230141501\\
3.56394957829418	2.5142760660394	4.56827230197279\\
3.56394957822688	2.51427606546605	4.56827230225168\\
3.56394957819323	2.51427606517937	4.56827230239112\\
3.5639495781764	2.51427606503603	4.56827230246084\\
3.56394957816799	2.51427606496436	4.5682723024957\\
3.56394957816378	2.51427606492853	4.56827230251313\\
3.56394957816168	2.51427606491061	4.56827230252185\\
3.56394957816063	2.51427606490165	4.56827230252621\\
3.5639495781601	2.51427606489717	4.56827230252839\\
3.56394957815984	2.51427606489493	4.56827230252948\\
3.56394957815971	2.51427606489382	4.56827230253002\\
3.56394957815964	2.51427606489326	4.56827230253029\\
3.56394957815961	2.51427606489298	4.56827230253043\\
3.56394957815959	2.51427606489284	4.5682723025305\\
3.56394957815959	2.51427606489277	4.56827230253053\\
3.56394957815958	2.51427606489273	4.56827230253055\\
3.56394957815958	2.51427606489271	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
};
% \addlegendentry{data22}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
6.99834689732479	0.756500609326115	5.31345467018634\\
4.82211419967102	2.33536821528111	5.47381614239367\\
4.14712848510819	2.49482012790407	5.07433948806564\\
3.85094869125317	2.5115478951801	4.82663542185845\\
3.7069901006683	2.51361195991457	4.69798681485054\\
3.63542393601013	2.51401401039145	4.63318285395616\\
3.59968216674448	2.51415203744085	4.60073290776992\\
3.58181541341799	2.51421475114665	4.5845031381029\\
3.57288244988538	2.51424547801766	4.576387773612\\
3.56841600943214	2.51426077845498	4.57233004340081\\
3.56618279333682	2.51426842237382	4.57030117349864\\
3.5650661857023	2.51427224370325	4.5692867380679\\
3.56450788192635	2.51427415430497	4.56877952030456\\
3.5642287300425	2.51427510959953	4.5685259114181\\
3.564089154101	2.51427558724618	4.56839910697438\\
3.56401936613028	2.51427582606945	4.56833570475248\\
3.56398447214493	2.51427594548107	4.56830400364152\\
3.56396702515225	2.51427600518688	4.56828815308604\\
3.56395830165592	2.51427603503979	4.5682802278083\\
3.56395393990775	2.51427604996624	4.56827626516943\\
3.56395175903366	2.51427605742947	4.56827428385\\
3.56395066859662	2.51427606116108	4.56827329319028\\
3.5639501233781	2.51427606302689	4.56827279786042\\
3.56394985076884	2.51427606395979	4.56827255019549\\
3.56394971446421	2.51427606442624	4.56827242636303\\
3.56394964631189	2.51427606465947	4.5682723644468\\
3.56394961223574	2.51427606477608	4.56827233348868\\
3.56394959519766	2.51427606483439	4.56827231800962\\
3.56394958667862	2.51427606486354	4.56827231027009\\
3.5639495824191	2.51427606487812	4.56827230640033\\
3.56394958028934	2.51427606488541	4.56827230446545\\
3.56394957922446	2.51427606488905	4.56827230349801\\
3.56394957869202	2.51427606489087	4.56827230301429\\
3.5639495784258	2.51427606489178	4.56827230277242\\
3.56394957829269	2.51427606489224	4.56827230265149\\
3.56394957822613	2.51427606489247	4.56827230259103\\
3.56394957819286	2.51427606489258	4.5682723025608\\
3.56394957817622	2.51427606489264	4.56827230254568\\
3.5639495781679	2.51427606489267	4.56827230253812\\
3.56394957816374	2.51427606489268	4.56827230253434\\
3.56394957816166	2.51427606489269	4.56827230253245\\
3.56394957816062	2.51427606489269	4.56827230253151\\
3.5639495781601	2.51427606489269	4.56827230253104\\
3.56394957815984	2.51427606489269	4.5682723025308\\
3.56394957815971	2.51427606489269	4.56827230253068\\
3.56394957815964	2.5142760648927	4.56827230253062\\
3.56394957815961	2.5142760648927	4.56827230253059\\
3.56394957815959	2.5142760648927	4.56827230253058\\
3.56394957815959	2.5142760648927	4.56827230253057\\
3.56394957815958	2.5142760648927	4.56827230253057\\
};
% \addlegendentry{data23}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
2.64588150201726	3.9142358212361	5.634177614601\\
3.47214277054535	2.65427204052704	4.67486283373761\\
3.55476889739816	2.52827566245613	4.57893135565127\\
3.56303151008344	2.51567602464904	4.56933820784264\\
3.56385777135196	2.51441606086833	4.56837889306177\\
3.56394039747882	2.51429006449026	4.56828296158369\\
3.5639486600915	2.51427746485245	4.56827336843588\\
3.56394948635277	2.51427620488867	4.5682724091211\\
3.5639495689789	2.51427607889229	4.56827231318962\\
3.56394957724151	2.51427606629265	4.56827230359647\\
3.56394957806777	2.51427606503269	4.56827230263716\\
3.5639495781504	2.51427606490669	4.56827230254122\\
3.56394957815866	2.5142760648941	4.56827230253163\\
3.56394957815949	2.51427606489284	4.56827230253067\\
3.56394957815957	2.51427606489271	4.56827230253058\\
3.56394957815958	2.5142760648927	4.56827230253057\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
3.56394957815958	2.5142760648927	4.56827230253056\\
};
% \addlegendentry{data24}

\end{axis}
\end{tikzpicture}%

==> tikz/3dtrustednode.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.487in,
height=3.566in,
at={(0.585in,0.481in)},
scale only axis,
xmin=2,
xmax=8,
tick align=outside,
ymin=0,
ymax=4,
zmin=1,
zmax=6,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
3.00116251818484	1.39619331468645	2.53882423350757\\
3.55990626161873	2.02698081895703	4.05631695892147\\
3.76726563461547	2.56796047765348	4.50147016431986\\
3.8914492496481	2.7866841085646	4.62505170858104\\
3.96944403922098	2.85370690962984	4.64312510351425\\
4.01695802681465	2.86440321145012	4.63088112758433\\
4.045029827193	2.85817925385238	4.61417660444132\\
4.06122878169071	2.84926476488439	4.60053885543281\\
4.07041035119562	2.84190461972432	4.59107781522526\\
4.07554223858628	2.8367729322471	4.58502627007136\\
4.07837873925173	2.83348126460398	4.58133999074949\\
4.07993226863461	2.83147251718457	4.57916659829412\\
4.08077667290765	2.83028668651139	4.57791477572701\\
4.08123269484061	2.8296030426766	4.57720630127953\\
4.08147761570588	2.82921585650846	4.5768107824744\\
4.08160853108797	2.82899958129885	4.57659238228121\\
4.08167821625374	2.82888010263126	4.57647286178929\\
4.08171517257399	2.82881469276608	4.57640794134568\\
4.0817347076028	2.82877915256778	4.57637290102505\\
4.08174500355155	2.82875996483579	4.57635409081532\\
4.08175041574309	2.82874966215337	4.57634404068575\\
4.08175325394745	2.82874415640395	4.57633869310861\\
4.08175473910392	2.82874122632513	4.57633585806386\\
4.0817555147093	2.82873967268367	4.5763343599134\\
4.08175591902557	2.82873885156191	4.57633357052412\\
4.08175612944049	2.82873841885052	4.57633315567246\\
4.08175623877634	2.82873819141956	4.57633293816812\\
4.08175629550846	2.82873807216646	4.5763328243767\\
4.08175632490662	2.82873800977109	4.57633276496136\\
4.08175634012175	2.828737977189	4.57633273399387\\
4.08175634798734	2.82873796020575	4.57633271788022\\
4.08175635204915	2.82873795136803	4.57633270950845\\
4.08175635414456	2.82873794677611	4.57633270516508\\
4.08175635522451	2.82873794439363	4.57633270291466\\
4.08175635578062	2.82873794315913	4.57633270175008\\
4.08175635606673	2.82873794252024	4.5763327011481\\
4.08175635621383	2.82873794218999	4.57633270083728\\
4.08175635628939	2.82873794201945	4.57633270067694\\
4.08175635632817	2.82873794193148	4.57633270059431\\
4.08175635634807	2.82873794188614	4.57633270055177\\
4.08175635635827	2.8287379418628	4.57633270052988\\
4.0817563563635	2.82873794185079	4.57633270051863\\
4.08175635636617	2.82873794184461	4.57633270051285\\
4.08175635636754	2.82873794184144	4.57633270050988\\
4.08175635636824	2.82873794183981	4.57633270050836\\
4.0817563563686	2.82873794183898	4.57633270050758\\
4.08175635636878	2.82873794183855	4.57633270050718\\
4.08175635636888	2.82873794183833	4.57633270050697\\
4.08175635636893	2.82873794183822	4.57633270050687\\
4.08175635636895	2.82873794183816	4.57633270050682\\
};
 \addlegendentry{data1}

\addplot3 [color=red, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
5.19866933079506	0.88219815234061	5.98006657784124\\
5.38941834230865	0.781496390153979	5.92106099400289\\
5.56464247339504	1.08313441023002	5.82533561490968\\
5.71735609089952	0.972815650855027	5.69670670934717\\
5.8414709848079	0.446701081135556	5.54030230586814\\
5.93203908596723	0.542237425794988	5.36235775447667\\
5.98544972998846	1.14716187177836	5.16996714290024\\
5.99957360304151	1.27998622757245	4.97080047769871\\
5.9738476308782	1.09600936615512	4.77279790530691\\
5.90929742682568	0.429155582179954	4.58385316345286\\
5.80849640381959	0.508921447661704	4.41149888274465\\
5.67546318055115	0.888709992443545	4.26260628445875\\
5.51550137182146	0.780843351982082	4.14311124663105\\
5.3349881501559	1.24476262811014	4.05777765933134\\
5.14112000805987	1.1156772496075	4.01000750339955\\
4.94162585657242	1.30848714626478	4.00170522420525\\
4.74445889797317	0.784519529950634	4.03320180742054\\
4.55747955670515	1.3680056949524	4.10324158366585\\
4.38814210905728	1.67501399375673	4.20903228808558\\
4.24319750469207	1.00676414913045	4.34635637913639\\
4.12842422758641	1.17239856191544	4.5097391786593\\
4.04839792611048	1.29676570175186	4.69266713002158\\
4.00630899636654	1.29116379876614	4.88784747306495\\
4.00383539116416	1.16267429943731	5.08749898343945\\
4.04107572533686	1.9984252915064	5.28366218546323\\
4.11654534427985	1.36587509419326	5.46851667130038\\
4.22723551244401	1.32155477008593	5.63469287594264\\
4.36873336212768	1.57127416451093	5.77556587851025\\
4.53539782058624	1.62965037191596	5.88551951694132\\
4.72058450180107	1.82751504690142	5.96017028665037\\
4.9169105971825	1.47136722057931	5.99654209702322\\
5.11654920485049	1.77044565696202	5.99318491875819\\
5.31154136351338	2.14396294284602	5.95023259195853\\
5.49411335113861	2.13098394001135	5.86939749034982\\
5.65698659871879	2.29214896689195	5.7539022543433\\
5.79366786384915	1.71031961204642	5.60835131453225\\
5.89870809581163	2.4499651940195	5.43854732757439\\
5.96791967203149	2.01253278626515	5.25125984258226\\
5.99854334537461	1.59869078556754	5.05395542056265\\
5.98935824662338	2.56675587549973	4.85449996619139\\
5.94073055667977	1.64791083757343	4.66084513901617\\
5.85459890808828	2.43712313642564	4.48071134588331\\
5.73439709787411	1.72151393336676	4.32127995267999\\
5.58491719289176	2.36410628639147	4.18890698593834\\
5.41211848524176	2.2262466615564	4.08886973811532\\
5.22288991410025	1.90069038743339	4.02515637859584\\
5.02477542545336	2.64456678187901	4.00030695796479\\
4.82567321877702	2.91173547795207	4.01531214420587\\
4.63352087074807	1.99979646956964	4.06957372789525\\
4.45597888911063	2.50344146347844	4.16092847092355\\
};
 \addlegendentry{data2}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.11865000505263	2.65776832322762	5.57380968433538\\
3.9746250076122	3.10894013634992	4.94662336971824\\
4.01563286468073	3.00540773947572	4.74863325284222\\
4.04743882879387	2.92072971069508	4.66119849844746\\
4.06447201440833	2.87509951327041	4.61863715165441\\
4.07310162757134	2.85195529625463	4.59747208129831\\
4.07742773618843	2.84035027591641	4.58690110642431\\
4.07959192070053	2.83454447456426	4.58161677501771\\
4.08067412597694	2.83164124476988	4.57897472491745\\
4.08121523991718	2.83018959696086	4.57765371142763\\
4.0814857980175	2.82946376976517	4.57699320583875\\
4.08162107718068	2.8291008558382	4.57666295315991\\
4.08168871677357	2.82891939884181	4.57649782683205\\
4.08172253657115	2.82882867034032	4.57641526366928\\
4.08173944647005	2.82878330608925	4.57637398208801\\
4.08174790141951	2.82876062396368	4.57635334129738\\
4.08175212889425	2.82874928290089	4.57634302090207\\
4.08175424263161	2.82874361236949	4.57633786070442\\
4.08175529950029	2.8287407771038	4.57633528060559\\
4.08175582793464	2.82873935947095	4.57633399055617\\
4.08175609215181	2.82873865065452	4.57633334553147\\
4.08175622426039	2.82873829624631	4.57633302301911\\
4.08175629031468	2.8287381190422	4.57633286176294\\
4.08175632334183	2.82873803044015	4.57633278113485\\
4.0817563398554	2.82873798613912	4.5763327408208\\
4.08175634811219	2.82873796398861	4.57633272066378\\
4.08175635224058	2.82873795291336	4.57633271058527\\
4.08175635430478	2.82873794737573	4.57633270554602\\
4.08175635533688	2.82873794460691	4.57633270302639\\
4.08175635585293	2.82873794322251	4.57633270176657\\
4.08175635611095	2.8287379425303	4.57633270113667\\
4.08175635623997	2.8287379421842	4.57633270082171\\
4.08175635630447	2.82873794201115	4.57633270066424\\
4.08175635633672	2.82873794192462	4.5763327005855\\
4.08175635635285	2.82873794188136	4.57633270054613\\
4.08175635636091	2.82873794185973	4.57633270052645\\
4.08175635636495	2.82873794184891	4.5763327005166\\
4.08175635636696	2.82873794184351	4.57633270051168\\
4.08175635636797	2.8287379418408	4.57633270050922\\
4.08175635636847	2.82873794183945	4.57633270050799\\
4.08175635636872	2.82873794183877	4.57633270050738\\
4.08175635636885	2.82873794183844	4.57633270050707\\
4.08175635636891	2.82873794183827	4.57633270050691\\
4.08175635636894	2.82873794183818	4.57633270050684\\
4.08175635636896	2.82873794183814	4.5763327005068\\
4.08175635636897	2.82873794183812	4.57633270050678\\
4.08175635636897	2.82873794183811	4.57633270050677\\
4.08175635636897	2.8287379418381	4.57633270050676\\
4.08175635636897	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
};
 \addlegendentry{data3}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.72375481298617	3.96838534646758	4.61234216701087\\
3.56610169146417	2.3701885629869	5.09507801433188\\
3.34281299076057	2.26812021373806	5.02185173635444\\
3.46544774833185	2.40104190864171	4.88574301676302\\
3.64955569886845	2.54302477568581	4.77372101868758\\
3.80357006179119	2.65013162748681	4.69630421571217\\
3.91161394725766	2.72157820337508	4.64695071377583\\
3.98115989301125	2.76623161039792	4.61695719273536\\
4.02369543249999	2.79302172785718	4.59930262519418\\
4.04884454206051	2.80864832900157	4.58914649571464\\
4.06335977239987	2.81757738432524	4.58340401390055\\
4.0715877259142	2.82259978771721	4.58020056503435\\
4.0761868719002	2.82538992711371	4.57843273667948\\
4.07872902951326	2.82692446564576	4.57746577054694\\
4.08012140063039	2.82776146932704	4.5769407615037\\
4.08087823234432	2.82821483837514	4.57665749399365\\
4.08128697127896	2.82845895650291	4.57650547874441\\
4.08150650228513	2.82858973236865	4.57642428037269\\
4.08162384855763	2.82865947870245	4.57638108581328\\
4.08168631207859	2.82869653106981	4.5763581908468\\
4.08171943903143	2.82871614685372	4.57634609452017\\
4.08173695010403	2.82872649954579	4.57633972193516\\
4.08174617943841	2.82873194829189	4.57633637343181\\
4.08175103100465	2.82873480886496	4.57633461807471\\
4.08175357523729	2.82873630725152	4.57633369984345\\
4.08175490657837	2.8287370904948	4.57633322045146\\
4.08175560186129	2.82873749914145	4.57633297061729\\
4.08175596430895	2.82873771197727	4.57633284063111\\
4.08175615293587	2.82873782265143	4.57633277310348\\
4.08175625095087	2.82873788011664	4.57633273807239\\
4.08175630180915	2.82873790991331	4.57633271992321\\
4.08175632816368	2.82873792534367	4.5763327105318\\
4.08175634180363	2.82873793332487	4.57633270567769\\
4.08175634885496	2.82873793744848	4.57633270317143\\
4.0817563524963	2.82873793957678	4.5763327018787\\
4.0817563543748	2.82873794067419	4.57633270121253\\
4.08175635534297	2.82873794123952	4.57633270086955\\
4.08175635584151	2.8287379415305	4.5763327006931\\
4.08175635609802	2.82873794168014	4.57633270060241\\
4.08175635622988	2.82873794175704	4.57633270055582\\
4.08175635629762	2.82873794179653	4.57633270053191\\
4.0817563563324	2.8287379418168	4.57633270051964\\
4.08175635635023	2.82873794182719	4.57633270051336\\
4.08175635635938	2.82873794183251	4.57633270051014\\
4.08175635636406	2.82873794183524	4.57633270050849\\
4.08175635636646	2.82873794183664	4.57633270050764\\
4.08175635636769	2.82873794183735	4.57633270050721\\
4.08175635636832	2.82873794183772	4.57633270050699\\
4.08175635636864	2.8287379418379	4.57633270050688\\
4.0817563563688	2.828737941838	4.57633270050682\\
};
 \addlegendentry{data4}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.63983691919503	3.77744504864828	2.16111230671023\\
3.5241427445686	2.27471841407725	3.86946308418157\\
3.32183351731279	2.22038513928323	4.40904427127928\\
3.45495801160795	2.3771743714143	4.57933928422544\\
3.64431083050651	2.5310910070721	4.6205191524188\\
3.80094762761021	2.64416474317996	4.61970328257777\\
3.91030273016718	2.71859476122165	4.60865024720863\\
3.980504284466	2.7647398893212	4.59780695945176\\
4.02336762822737	2.79227586731882	4.58972750855238\\
4.0486806399242	2.80827539873239	4.58435893739374\\
4.06327782133171	2.81739091919065	4.5810102347401\\
4.07154675038012	2.82250655514992	4.57900367545413\\
4.07616638413316	2.82534331083006	4.57783429188937\\
4.07871878562974	2.82690115750394	4.57716654815189\\
4.08011627868864	2.82774981525613	4.57679115030617\\
4.08087567137344	2.82820901133969	4.57658268839488\\
4.08128569079352	2.82845604298518	4.57646807594503\\
4.08150586204241	2.82858827560979	4.576405578973\\
4.08162352843627	2.82865875032301	4.57637173511343\\
4.08168615201791	2.82869616688009	4.57635351549687\\
4.08171935900109	2.82871596475886	4.5763437568452\\
4.08173691008886	2.82872640849837	4.57633855309768\\
4.08174615943083	2.82873190276817	4.57633578901307\\
4.08175102100086	2.82873478610311	4.57633432586534\\
4.0817535702354	2.82873629587059	4.57633355373876\\
4.08175490407743	2.82873708480434	4.57633314739912\\
4.08175560061082	2.82873749629621	4.57633293409112\\
4.08175596368371	2.82873771055465	4.57633282236803\\
4.08175615262325	2.82873782194013	4.57633276397194\\
4.08175625079457	2.82873787976099	4.57633273350662\\
4.081756301731	2.82873790973548	4.57633271764033\\
4.0817563281246	2.82873792525476	4.57633270939036\\
4.0817563417841	2.82873793328041	4.57633270510697\\
4.08175634884519	2.82873793742625	4.57633270288607\\
4.08175635249141	2.82873793956567	4.57633270173602\\
4.08175635437236	2.82873794066863	4.57633270114119\\
4.08175635534175	2.82873794123674	4.57633270083388\\
4.0817563558409	2.82873794152911	4.57633270067527\\
4.08175635609771	2.82873794167945	4.57633270059349\\
4.08175635622973	2.82873794175669	4.57633270055136\\
4.08175635629754	2.82873794179636	4.57633270052968\\
4.08175635633236	2.82873794181671	4.57633270051853\\
4.08175635635021	2.82873794182714	4.5763327005128\\
4.08175635635937	2.82873794183249	4.57633270050986\\
4.08175635636406	2.82873794183523	4.57633270050835\\
4.08175635636646	2.82873794183663	4.57633270050757\\
4.08175635636769	2.82873794183735	4.57633270050718\\
4.08175635636832	2.82873794183772	4.57633270050697\\
4.08175635636864	2.8287379418379	4.57633270050687\\
4.0817563563688	2.828737941838	4.57633270050682\\
};
 \addlegendentry{data5}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
2.40844856994217	0.771991779506213	5.5778138616529\\
3.11952429005698	2.16605186448922	4.948625458377\\
3.58808250590312	2.53396360354537	4.7496342971716\\
3.83366364940506	2.6850076427299	4.66169902061215\\
3.95758442471392	2.75723847928782	4.61888741273675\\
4.01965783272414	2.79302477926334	4.59759721183948\\
4.05070583876483	2.81088501742076	4.5869636716949\\
4.06623097198873	2.81981184531643	4.58164805765301\\
4.07399365162104	2.82427493014597	4.5789903662351\\
4.07787500273923	2.8265064396489	4.57766153208645\\
4.07981567942852	2.82762219110919	4.57699711616816\\
4.08078601788619	2.82818006651021	4.57666490832461\\
4.08127118712633	2.82845900417781	4.5764988044144\\
4.08151377174753	2.82859847300832	4.57641575246045\\
4.08163506405824	2.82866820742325	4.57637422648359\\
4.08169571021361	2.82870307463068	4.57635346349518\\
4.08172603329129	2.82872050823439	4.57634308200097\\
4.08174119483014	2.82872922503624	4.57633789125386\\
4.08174877559956	2.82873358343717	4.57633529588031\\
4.08175256598427	2.82873576263763	4.57633399819354\\
4.08175446117662	2.82873685223787	4.57633334935015\\
4.0817554087728	2.82873739703798	4.57633302492845\\
4.08175588257089	2.82873766943804	4.57633286271761\\
4.08175611946993	2.82873780563807	4.57633278161218\\
4.08175623791946	2.82873787373808	4.57633274105947\\
4.08175629714422	2.82873790778809	4.57633272078312\\
4.0817563267566	2.82873792481309	4.57633271064494\\
4.08175634156279	2.8287379333256	4.57633270557585\\
4.08175634896588	2.82873793758185	4.57633270304131\\
4.08175635266743	2.82873793970997	4.57633270177403\\
4.0817563545182	2.82873794077404	4.5763327011404\\
4.08175635544359	2.82873794130607	4.57633270082358\\
4.08175635590628	2.82873794157208	4.57633270066517\\
4.08175635613763	2.82873794170509	4.57633270058597\\
4.0817563562533	2.82873794177159	4.57633270054636\\
4.08175635631114	2.82873794180485	4.57633270052656\\
4.08175635634006	2.82873794182147	4.57633270051666\\
4.08175635635452	2.82873794182979	4.57633270051171\\
4.08175635636175	2.82873794183394	4.57633270050924\\
4.08175635636536	2.82873794183602	4.576332700508\\
4.08175635636717	2.82873794183706	4.57633270050738\\
4.08175635636807	2.82873794183758	4.57633270050707\\
4.08175635636852	2.82873794183784	4.57633270050692\\
4.08175635636875	2.82873794183797	4.57633270050684\\
4.08175635636886	2.82873794183803	4.5763327005068\\
4.08175635636892	2.82873794183807	4.57633270050678\\
4.08175635636895	2.82873794183808	4.57633270050677\\
4.08175635636896	2.82873794183809	4.57633270050676\\
4.08175635636897	2.82873794183809	4.57633270050676\\
4.08175635636897	2.8287379418381	4.57633270050676\\
};
 \addlegendentry{data6}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.32046811490456	3.67830455349059	3.54291385777498\\
4.7571893807186	2.01924932102241	3.53206905543003\\
4.6347223545354	1.98970117001783	3.72619985476156\\
4.45958518979307	2.2103576754126	3.9808433748956\\
4.32071579938597	2.42194530338675	4.19273434721839\\
4.2261958019434	2.57672321349504	4.34154245470983\\
4.1664496622805	2.67843965745806	4.43743562064078\\
4.13033917299602	2.74144516797885	4.4961325398509\\
4.10916578372906	2.77901992191736	4.53085674559349\\
4.09702007329339	2.80084313366652	4.55090677933506\\
4.09016771582548	2.81327264047514	4.56227576742114\\
4.08635178653159	2.82024634270088	4.56863224764984\\
4.08424894666118	2.8241126680599	4.57214648091482\\
4.0831000891199	2.82623556784604	4.57407159412841\\
4.08247694154679	2.82739188629077	4.57511814902633\\
4.08214100835905	2.8280174797888	4.57568342562091\\
4.0819608620646	2.82835399367564	4.57598706349102\\
4.08186469906708	2.82853410918796	4.57614938221248\\
4.08181357264317	2.82863009622858	4.57623579146642\\
4.08178648696865	2.82868105439111	4.57628162103999\\
4.0817721829001	2.82870801579349	4.57630584830007\\
4.08176465025018	2.82872223765524	4.57631861816677\\
4.0817606936174	2.82872971916639	4.57632533121844\\
4.0817586201471	2.8287336452121	4.57632885180344\\
4.08175753583499	2.82873570088003	4.57633069412552\\
4.08175696989046	2.82873677503653	4.57633165630135\\
4.08175667502396	2.82873733527605	4.57633215789666\\
4.08175652164359	2.82873762697644	4.57633241894801\\
4.08175644197984	2.82873777861695	4.57633255460054\\
4.08175640066119	2.82873785733237	4.57633262499023\\
4.08175637925847	2.82873789813765	4.57633266146678\\
4.08175636818542	2.82873791926409	4.57633268034591\\
4.08175636246305	2.8287379301892	4.57633269010591\\
4.08175635950894	2.8287379358327	4.57633269514612\\
4.08175635798542	2.82873793874493	4.57633269774633\\
4.08175635720043	2.82873794024628	4.57633269908649\\
4.08175635679632	2.82873794101957	4.5763326997766\\
4.08175635658846	2.82873794141752	4.57633270013167\\
4.08175635648162	2.82873794162216	4.57633270031421\\
4.08175635642675	2.8287379417273	4.57633270040798\\
4.08175635639859	2.82873794178129	4.57633270045612\\
4.08175635638415	2.82873794180898	4.57633270048081\\
4.08175635637674	2.82873794182319	4.57633270049348\\
4.08175635637295	2.82873794183047	4.57633270049996\\
4.08175635637101	2.82873794183419	4.57633270050328\\
4.08175635637001	2.8287379418361	4.57633270050498\\
4.08175635636951	2.82873794183708	4.57633270050585\\
4.08175635636925	2.82873794183758	4.5763327005063\\
4.08175635636911	2.82873794183783	4.57633270050652\\
4.08175635636905	2.82873794183796	4.57633270050664\\
};
 \addlegendentry{data7}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
2.15277387850247	1.15476820132966	3.16820751143211\\
3.67334226251755	0.757481144941951	3.3447158822586\\
4.09279879543488	1.35881708197759	3.63252326817585\\
4.1886234102428	1.89491563139248	3.93400508160275\\
4.18523490961084	2.2642242813767	4.16931520057196\\
4.15845535705583	2.49786270249001	4.32983288138661\\
4.13257943983671	2.63900940195555	4.43158083397918\\
4.11340406177413	2.72173004022759	4.4932051465201\\
4.10069822811811	2.76916235804173	4.52939304892809\\
4.09278629548792	2.79591435172871	4.55017493100236\\
4.08805082692274	2.81080824950623	4.56190984325479\\
4.08529334208022	2.81901414721643	4.56844928556666\\
4.0837197244355	2.82349657031768	4.57205499987324\\
4.08283547800706	2.82592751897492	4.57402585360762\\
4.08234463599037	2.82723786185521	4.57509527876593\\
4.08207485558084	2.82794046757102	4.57567199049071\\
4.08192778567549	2.82831548756675	4.57598134592592\\
4.08184816087253	2.82851485613352	4.57614652342993\\
4.0818053035459	2.82862046970135	4.57623436207514\\
4.08178235242001	2.8286762411275	4.57628090634435\\
4.08177011562578	2.82870560916169	4.57630549095225\\
4.08176361661302	2.82872103433934	4.57631843949286\\
4.08176017679882	2.82872911750844	4.57632524188148\\
4.08175836173781	2.82873334438313	4.57632880713496\\
4.08175740663035	2.82873555046554	4.57633067179128\\
4.08175690528814	2.82873669982929	4.57633164513423\\
4.0817566427228	2.82873729767243	4.5763321523131\\
4.08175650549301	2.82873760817463	4.57633241615623\\
4.08175643390455	2.82873776921605	4.57633255320465\\
4.08175639662354	2.82873785263191	4.57633262429228\\
4.08175637723965	2.82873789578743	4.57633266111781\\
4.08175636717601	2.82873791808897	4.57633268017143\\
4.08175636195834	2.82873792960164	4.57633269001867\\
4.08175635925658	2.82873793553892	4.5763326951025\\
4.08175635785924	2.82873793859804	4.57633269772452\\
4.08175635713734	2.82873794017283	4.57633269907559\\
4.08175635676477	2.82873794098285	4.57633269977115\\
4.08175635657268	2.82873794139916	4.57633270012894\\
4.08175635647373	2.82873794161298	4.57633270031284\\
4.08175635642281	2.82873794172271	4.5763327004073\\
4.08175635639662	2.82873794177899	4.57633270045578\\
4.08175635638316	2.82873794180784	4.57633270048064\\
4.08175635637625	2.82873794182261	4.57633270049339\\
4.0817563563727	2.82873794183018	4.57633270049992\\
4.08175635637089	2.82873794183405	4.57633270050326\\
4.08175635636995	2.82873794183603	4.57633270050497\\
4.08175635636948	2.82873794183704	4.57633270050585\\
4.08175635636923	2.82873794183756	4.57633270050629\\
4.08175635636911	2.82873794183782	4.57633270050652\\
4.08175635636904	2.82873794183796	4.57633270050664\\
};
 \addlegendentry{data8}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.17492078774589	2.20343771004533	2.93614627989007\\
4.68441571713926	1.28181589929979	3.22868526648758\\
4.59833552274573	1.62098445915651	3.57450796029034\\
4.44139177389823	2.02599931998194	3.90499742765999\\
4.31161909143855	2.32976612567143	4.15481137360058\\
4.22164744796969	2.53063362463737	4.32258096790092\\
4.16417548529364	2.65539486302923	4.42795487723633\\
4.1292020845026	2.72992277076443	4.49139216814868\\
4.10859723948234	2.77325872331015	4.52848655974237\\
4.09673580117003	2.79796253436292	4.5497216864095\\
4.0900255797638	2.81183234082334	4.56168322095836\\
4.08628071850075	2.81952619287498	4.56833597441845\\
4.08421341264576	2.82375259314695	4.57199834429913\\
4.08308232211219	2.82605553038956	4.57399752582056\\
4.08246805804293	2.82730186756253	4.57508111487241\\
4.08213656660712	2.82797247042468	4.57566490854395\\
4.08195864118863	2.82833148899358	4.57597780495254\\
4.0818635886291	2.82852285684693	4.57614475294324\\
4.08181301742418	2.82862447005806	4.5762334768318\\
4.08178620935915	2.82867824130585	4.57628046372268\\
4.08177204409535	2.82870660925086	4.57630526964142\\
4.08176458084781	2.82872153438392	4.57631832883744\\
4.08176065891621	2.82872936753073	4.57632518655377\\
4.08175860279651	2.82873346939428	4.5763287794711\\
4.0817575271597	2.82873561297112	4.57633065795935\\
4.08175696555281	2.82873673108207	4.57633163821827\\
4.08175667285514	2.82873731329882	4.57633214885512\\
4.08175652055918	2.82873761598782	4.57633241442724\\
4.08175644143764	2.82873777312264	4.57633255234015\\
4.08175640039009	2.82873785458521	4.57633262386003\\
4.08175637912292	2.82873789676408	4.57633266090168\\
4.08175636811764	2.8287379185773	4.57633268006337\\
4.08175636242916	2.8287379298458	4.57633268996464\\
4.08175635949199	2.828737935661	4.57633269507548\\
4.08175635797695	2.82873793865908	4.57633269771102\\
4.08175635719619	2.82873794020335	4.57633269906883\\
4.0817563567942	2.82873794099811	4.57633269976777\\
4.0817563565874	2.82873794140679	4.57633270012725\\
4.08175635648109	2.82873794161679	4.576332700312\\
4.08175635642649	2.82873794172462	4.57633270040688\\
4.08175635639846	2.82873794177994	4.57633270045557\\
4.08175635638408	2.82873794180831	4.57633270048054\\
4.08175635637671	2.82873794182285	4.57633270049334\\
4.08175635637293	2.8287379418303	4.57633270049989\\
4.081756356371	2.82873794183411	4.57633270050325\\
4.08175635637001	2.82873794183606	4.57633270050496\\
4.0817563563695	2.82873794183706	4.57633270050584\\
4.08175635636925	2.82873794183757	4.57633270050629\\
4.08175635636911	2.82873794183783	4.57633270050652\\
4.08175635636905	2.82873794183796	4.57633270050664\\
};
 \addlegendentry{data9}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.78932480661491	3.67729661525731	2.80379342946317\\
4.99161772657377	2.01874535190578	3.16250884127413\\
4.75193652746299	1.98944918545951	3.54141974768361\\
4.51819227625686	2.21023168313344	3.88845332135663\\
4.35001934261786	2.42188230724717	4.1465393204489\\
4.24084757355934	2.57669171542525	4.31844494132508\\
4.17377554808847	2.67842390842317	4.42588686394841\\
4.13400211590001	2.7414372934614	4.49035816150472\\
4.11099725518105	2.77901598465864	4.52796955642039\\
4.09793580901939	2.80084116503716	4.54946318474851\\
4.09062558368848	2.81327165616046	4.56155397012787\\
4.08658072046309	2.82024585054354	4.5682713490032\\
4.08436341362693	2.82411242198123	4.5719660315915\\
4.08315732260278	2.8262354448067	4.57398136946675\\
4.08250555828823	2.8273918247711	4.5750730366955\\
4.08215531672977	2.82801744902897	4.5756608694555\\
4.08196801624996	2.82835397829572	4.57597578540831\\
4.08186827615976	2.828534101498	4.57614374317113\\
4.08181536118951	2.8286300923836	4.57623297194574\\
4.08178738124182	2.82868105246862	4.57628021127965\\
4.08177263003669	2.82870801483225	4.5763051434199\\
4.08176487381847	2.82872223717462	4.57631826572668\\
4.08176080540155	2.82872971892608	4.5763251549984\\
4.08175867603917	2.82873364509195	4.57632876369342\\
4.08175756378103	2.82873570081995	4.57633065007051\\
4.08175698386348	2.82873677500649	4.57633163427384\\
4.08175668201047	2.82873733526103	4.57633214688291\\
4.08175652513684	2.82873762696893	4.57633241344114\\
4.08175644372647	2.8287377786132	4.5763325518471\\
4.0817564015345	2.82873785733049	4.57633262361351\\
4.08175637969513	2.82873789813671	4.57633266077842\\
4.08175636840375	2.82873791926362	4.57633268000173\\
4.08175636257221	2.82873793018896	4.57633268993382\\
4.08175635956352	2.82873793583258	4.57633269506008\\
4.08175635801271	2.82873793874487	4.57633269770331\\
4.08175635721407	2.82873794024625	4.57633269906498\\
4.08175635680314	2.82873794101955	4.57633269976585\\
4.08175635659187	2.82873794141752	4.57633270012629\\
4.08175635648333	2.82873794162215	4.57633270031152\\
4.0817563564276	2.8287379417273	4.57633270040664\\
4.08175635639902	2.82873794178128	4.57633270045545\\
4.08175635638436	2.82873794180898	4.57633270048048\\
4.08175635637685	2.82873794182319	4.57633270049331\\
4.081756356373	2.82873794183047	4.57633270049988\\
4.08175635637103	2.82873794183419	4.57633270050324\\
4.08175635637003	2.8287379418361	4.57633270050496\\
4.08175635636951	2.82873794183708	4.57633270050584\\
4.08175635636925	2.82873794183758	4.57633270050629\\
4.08175635636912	2.82873794183783	4.57633270050652\\
4.08175635636905	2.82873794183796	4.57633270050664\\
};
 \addlegendentry{data10}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
5.19391064653263	0.360194088554242	3.52122425308509\\
4.51225532835221	1.96015301901324	3.9203306540931\\
4.28444802505073	2.43101418080738	4.23548689502964\\
4.18184640897887	2.63353293136091	4.40462531954117\\
4.13167580450083	2.73150112360332	4.49035056220126\\
4.10670352261759	2.78015610142109	4.53332878657174\\
4.09422868371155	2.80445067849963	4.55482945906102\\
4.08799239446209	2.81659467585587	4.56558095133607\\
4.08487436285772	2.82266634541569	4.57095681307663\\
4.08331535835757	2.82570214728376	4.57364475550722\\
4.08253585723769	2.82722004492662	4.57498872787854\\
4.08214610679078	2.82797899341893	4.57566071417981\\
4.08195123157862	2.82835846763217	4.575996707342\\
4.08185379397367	2.8285482047355	4.57616470392425\\
4.08180507517131	2.82864307328684	4.57624870221549\\
4.08178071577014	2.82869050756247	4.57629070136113\\
4.08176853606956	2.82871422470029	4.57631170093394\\
4.08176244621927	2.82872608326919	4.57632220072035\\
4.08175940129412	2.82873201255365	4.57632745061356\\
4.08175787883155	2.82873497719587	4.57633007556016\\
4.08175711760026	2.82873645951699	4.57633138803346\\
4.08175673698462	2.82873720067754	4.57633204427011\\
4.0817565466768	2.82873757125782	4.57633237238844\\
4.08175645152289	2.82873775654796	4.5763325364476\\
4.08175640394593	2.82873784919303	4.57633261847718\\
4.08175638015746	2.82873789551556	4.57633265949197\\
4.08175636826322	2.82873791867683	4.57633267999937\\
4.0817563623161	2.82873793025746	4.57633269025306\\
4.08175635934254	2.82873793604778	4.57633269537991\\
4.08175635785576	2.82873793894294	4.57633269794334\\
4.08175635711237	2.82873794039052	4.57633269922505\\
4.08175635674067	2.82873794111431	4.5763326998659\\
4.08175635655483	2.8287379414762	4.57633270018633\\
4.0817563564619	2.82873794165715	4.57633270034655\\
4.08175635641544	2.82873794174763	4.57633270042665\\
4.08175635639221	2.82873794179286	4.57633270046671\\
4.08175635638059	2.82873794181548	4.57633270048673\\
4.08175635637478	2.82873794182679	4.57633270049675\\
4.08175635637188	2.82873794183244	4.57633270050175\\
4.08175635637043	2.82873794183527	4.57633270050426\\
4.0817563563697	2.82873794183668	4.57633270050551\\
4.08175635636934	2.82873794183739	4.57633270050614\\
4.08175635636916	2.82873794183774	4.57633270050645\\
4.08175635636907	2.82873794183792	4.5763327005066\\
4.08175635636902	2.82873794183801	4.57633270050668\\
4.081756356369	2.82873794183805	4.57633270050672\\
4.08175635636899	2.82873794183808	4.57633270050674\\
4.08175635636898	2.82873794183809	4.57633270050675\\
4.08175635636898	2.82873794183809	4.57633270050675\\
4.08175635636898	2.8287379418381	4.57633270050676\\
};
 \addlegendentry{data11}

\addplot3 [color=red, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
3.02206266189072	2.57907963755945	2.55550880595701\\
3.34618861863708	2.48974969378033	3.35895465347326\\
2.92663591740738	2.75116754993196	4.88068188036231\\
2.62962655565993	2.29189196083943	3.20000698821044\\
3.54001294967464	2.5946438756182	3.71327862458734\\
3.5665583611397	2.72587637323662	2.70546485912484\\
4.34163352770194	3.32371588418643	3.10007378769039\\
2.56419435089496	2.96536110378335	4.92395673742456\\
4.47885030628541	3.50641669190113	4.91421704143831\\
2.90036358585688	3.12894784356539	4.12294384845863\\
2.62611711449612	3.05580260141688	3.26806700130496\\
3.57895651949222	3.43861386495095	4.07065327450231\\
2.97185762324093	2.74095103955863	5.08681601486423\\
3.76128610372045	2.97532721442074	3.88097648301754\\
4.31092855670273	2.73047296616589	4.2957715020537\\
4.35146048337711	3.11775175391367	3.17755206459921\\
3.50643575892206	3.23913722500594	5.47865715239237\\
5.07942287773782	3.1941215772207	4.46425643044058\\
4.36608637110202	2.09506838838291	5.48382968574727\\
2.70052528353354	3.85412828174179	2.7633152819129\\
4.06564714422784	3.86389986777201	2.94133594096836\\
3.46864751551168	2.19675706076975	3.01013387880626\\
2.68645582790106	2.81331884059555	3.8891887777275\\
3.85883834701448	2.11605235299317	2.81880812996355\\
3.89132870182983	2.19803446584262	4.21296443280986\\
3.40286930501696	3.04344249756455	4.18564070518733\\
4.23480268438651	2.46884699278786	4.93177132738771\\
5.41577541276082	3.29664124253132	4.34401301024953\\
3.77057461366827	2.54719244178959	3.8336975316\\
3.70008914685892	3.03544702878944	2.68547414323701\\
5.01710497570438	3.01453344963259	2.84114932313367\\
3.8833963796494	3.72751622096711	3.28848721633236\\
4.03247489405436	3.12915971861501	5.48114839480289\\
3.73621983314308	2.76832633764566	4.06937959717116\\
2.93452551538391	2.48976105948633	3.63691497546421\\
5.18876857649042	3.49141894161117	4.10915742111546\\
3.43990658450928	2.6539684229947	5.02004021205511\\
3.5005240354394	2.7338799040933	4.88437723063628\\
3.19565987529879	3.24390788308901	2.72537130205993\\
4.31062955614521	3.69568081018242	4.01384874062903\\
4.94569983006124	3.81920506372247	4.83382738354952\\
3.53474379780222	3.40846647900129	2.98259103706819\\
5.2824822761632	3.88842061773607	5.20978998797658\\
4.11510955147659	3.47445760245014	3.04366750796285\\
4.80721429892348	3.27788729125679	5.17944473697422\\
2.57755991976704	2.27512605675315	3.77226229788768\\
4.35595822823796	2.01369217892194	4.72067657241293\\
3.03360103380504	3.97369749997113	2.55099738970481\\
4.05854429916328	3.17180894489975	3.07219907851258\\
5.17593344503936	3.34679325286812	4.55580112149895\\
};
 \addlegendentry{data12}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
2.84661974227267	2.31089316016295	4.48977056787029\\
4.35420883860357	3.0895103490283	4.70336589892612\\
4.60020390557835	3.40181504635562	4.66078252073382\\
4.52581187636477	3.35490629474893	4.62260182999384\\
4.39557209819694	3.21346545363863	4.60084713582356\\
4.28449542911144	3.08210620891283	4.58921562954044\\
4.20603521474579	2.98594261531289	4.5830805983201\\
4.15534981866931	2.92260237697923	4.57985922382257\\
4.12428004128602	2.88330139145403	4.57817218514532\\
4.10588166943203	2.8598353009531	4.57729054789398\\
4.09525074757488	2.84619444037755	4.5768306760921\\
4.08921941924633	2.83842010078164	4.57659121418107\\
4.08584582143857	2.83405597616507	4.57646672027831\\
4.08398005571861	2.83163543643101	4.57640209185909\\
4.08295768945115	2.83030592784945	4.57636858691614\\
4.08240176461373	2.82958155420124	4.57635123907805\\
4.08210143134319	2.8291895576984	4.57634226747571\\
4.081940079282	2.82897865460762	4.57633763283288\\
4.08185381053845	2.82886575064254	4.57633524109065\\
4.08180787981019	2.82880557245016	4.57633400800912\\
4.08178351626782	2.82877362024905	4.57633337286314\\
4.08177063540752	2.82875671259604	4.57633304598756\\
4.08176384543281	2.8287477929933	4.57633287789846\\
4.08176027567317	2.82874310030381	4.57633279152826\\
4.08175840340722	2.82874063751501	4.57633274718034\\
4.08175742358117	2.82873934789858	4.57633272442496\\
4.08175691182161	2.82873867397936	4.57633271275657\\
4.08175664501856	2.82873832246423	4.57633270677702\\
4.0817565061554	2.82873813942892	4.57633270371457\\
4.08175643399301	2.82873804427239	4.576332702147\\
4.0817563965464	2.82873799487468	4.57633270134505\\
4.08175637714039	2.82873796926611	4.57633270093499\\
4.08175636709604	2.82873795600696	4.57633270072542\\
4.08175636190318	2.82873794914996	4.57633270061836\\
4.08175635922142	2.82873794560774	4.5763327005637\\
4.08175635783787	2.82873794377978	4.5763327005358\\
4.08175635712476	2.82873794283737	4.57633270052156\\
4.08175635675753	2.82873794235195	4.5763327005143\\
4.08175635656859	2.82873794210213	4.5763327005106\\
4.08175635647145	2.82873794197367	4.57633270050872\\
4.08175635642155	2.82873794190766	4.57633270050776\\
4.08175635639593	2.82873794187377	4.57633270050727\\
4.08175635638279	2.82873794185638	4.57633270050702\\
4.08175635637605	2.82873794184746	4.57633270050689\\
4.08175635637259	2.82873794184289	4.57633270050683\\
4.08175635637083	2.82873794184055	4.57633270050679\\
4.08175635636992	2.82873794183935	4.57633270050678\\
4.08175635636946	2.82873794183874	4.57633270050677\\
4.08175635636922	2.82873794183843	4.57633270050676\\
4.0817563563691	2.82873794183827	4.57633270050676\\
};
 \addlegendentry{data13}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.96691236605177	3.59808557955626	5.21826923952913\\
5.41435515049312	3.73310655872496	5.06761523475554\\
5.13027706152312	3.72361315120395	4.84290718864853\\
4.79084845433716	3.51580534717309	4.71366416395119\\
4.52809038718313	3.29391497985071	4.64637830280224\\
4.35075457360453	3.12233097201887	4.61198121302978\\
4.23916478699234	3.00605499686591	4.59446339006477\\
4.17191460479259	2.93265856775574	4.5855506196949\\
4.13256243434766	2.88832948684229	4.58101788308149\\
4.11002286596285	2.86234934864723	4.57871339686206\\
4.09732134584029	2.84745146422462	4.57754210057614\\
4.09025471837903	2.83904861270518	4.57694692642309\\
4.08636347100492	2.83437023212683	4.57664457639932\\
4.08423888050178	2.83179256441189	4.5764910199196\\
4.08308710184273	2.83038449183989	4.57641305094639\\
4.08246647080953	2.82962083619646	4.57637347109318\\
4.08213378444109	2.82920919869601	4.57635338348327\\
4.08195625583095	2.82898847510642	4.57634319083666\\
4.08186189881292	2.82887066089195	4.57633802009254\\
4.08181192394743	2.82880802757486	4.57633539751006\\
4.08178553833644	2.8287748478114	4.57633406761362\\
4.08177164644183	2.82875732637721	4.57633339336279\\
4.08176435094996	2.82874809988389	4.57633305158608\\
4.08176052843175	2.82874325374911	4.57633287837207\\
4.0817585297865	2.82874071423766	4.57633279060224\\
4.08175748677081	2.82873938625991	4.57633274613591\\
4.08175694341643	2.82873869316002	4.57633272361204\\
4.08175666081597	2.82873833205457	4.57633271220475\\
4.08175651405411	2.82873814422409	4.57633270642843\\
4.08175643794236	2.82873804666997	4.57633270350394\\
4.08175639852108	2.82873799607347	4.57633270202352\\
4.08175637812773	2.8287379698655	4.57633270127422\\
4.08175636758971	2.82873795630666	4.57633270089503\\
4.08175636215002	2.82873794929981	4.57633270070317\\
4.08175635934484	2.82873794568267	4.5763327006061\\
4.08175635789958	2.82873794381724	4.576332700557\\
4.08175635715561	2.8287379428561	4.57633270053216\\
4.08175635677296	2.82873794236131	4.5763327005196\\
4.0817563565763	2.82873794210681	4.57633270051325\\
4.08175635647531	2.82873794197601	4.57633270051004\\
4.08175635642347	2.82873794190883	4.57633270050842\\
4.08175635639689	2.82873794187435	4.5763327005076\\
4.08175635638327	2.82873794185667	4.57633270050718\\
4.08175635637629	2.82873794184761	4.57633270050697\\
4.08175635637272	2.82873794184296	4.57633270050687\\
4.08175635637089	2.82873794184059	4.57633270050682\\
4.08175635636995	2.82873794183937	4.57633270050679\\
4.08175635636947	2.82873794183875	4.57633270050677\\
4.08175635636923	2.82873794183843	4.57633270050677\\
4.08175635636911	2.82873794183827	4.57633270050676\\
};
 \addlegendentry{data14}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
5.04032459663228	0.872902467971476	2.415885034091\\
5.45106126578337	2.37051500293257	3.66642313203647\\
5.14863011916825	3.04231737330776	4.142311137289\\
4.80002498315972	3.17515745822499	4.36336613827143\\
4.53267865159441	3.12359103537666	4.47122928996235\\
4.35304870581018	3.03716899978185	4.52440670660984\\
4.24031185309516	2.9634740107474	4.5506761368548\\
4.172488137844	2.91136807469648	4.56365699308992\\
4.13284920087337	2.87768424031266	4.570071069779\\
4.1101662492257	2.85702672538241	4.57323999021082\\
4.09739303747171	2.84479015259221	4.57480539725052\\
4.09029056419474	2.83771795688897	4.57557857476028\\
4.08638139391278	2.83370490421873	4.57596040056792\\
4.08424784195571	2.83145990045784	4.5761489320039\\
4.0830915825697	2.83021815986287	4.57624200698854\\
4.08246871117301	2.82953767020795	4.57628794911425\\
4.08213490462283	2.82916761570176	4.57631062249381\\
4.08195681592182	2.8289676836093	4.57632181034193\\
4.08186217885836	2.82886026514338	4.57632732984517\\
4.08181206397015	2.82880282970058	4.57633005238638\\
4.0817856083478	2.82877224887426	4.57633139505178\\
4.08177168144751	2.82875602690864	4.57633205708187\\
4.0817643684528	2.8287474501496	4.57633238344562\\
4.08176053718317	2.82874292888196	4.57633254430184\\
4.08175853416221	2.82874055180409	4.57633262356713\\
4.08175748895867	2.82873930504312	4.57633266261836\\
4.08175694451036	2.82873865255162	4.57633268185326\\
4.08175666136293	2.82873831175037	4.57633269132537\\
4.08175651432759	2.82873813407199	4.57633269598874\\
4.0817564380791	2.82873804159392	4.57633269828409\\
4.08175639858945	2.82873799353545	4.57633269941359\\
4.08175637816192	2.82873796859649	4.57633269996926\\
4.0817563676068	2.82873795567216	4.57633270024255\\
4.08175636215856	2.82873794898256	4.57633270037693\\
4.08175635934911	2.82873794552404	4.57633270044298\\
4.08175635790171	2.82873794373793	4.57633270047544\\
4.08175635715668	2.82873794281644	4.57633270049138\\
4.0817563567735	2.82873794234148	4.57633270049921\\
4.08175635657657	2.8287379420969	4.57633270050306\\
4.08175635647544	2.82873794197105	4.57633270050495\\
4.08175635642354	2.82873794190635	4.57633270050587\\
4.08175635639693	2.82873794187311	4.57633270050632\\
4.08175635638328	2.82873794185605	4.57633270050655\\
4.0817563563763	2.8287379418473	4.57633270050666\\
4.08175635637272	2.82873794184281	4.57633270050671\\
4.08175635637089	2.82873794184051	4.57633270050674\\
4.08175635636995	2.82873794183933	4.57633270050675\\
4.08175635636947	2.82873794183873	4.57633270050675\\
4.08175635636923	2.82873794183842	4.57633270050676\\
4.08175635636911	2.82873794183826	4.57633270050676\\
};
 \addlegendentry{data15}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
5.86179793493447	3.86812753789366	4.91696122998194\\
4.84619897255313	3.71411974368295	4.61819914254152\\
4.45141984715119	3.30799754314223	4.58442113925386\\
4.2653323200291	3.07202461252834	4.57909244165328\\
4.17341876002594	2.95074696418703	4.57758412325732\\
4.12757500038015	2.88977902171295	4.57694556709977\\
4.10466442259283	2.85926213864556	4.57663784932504\\
4.09321026390273	2.84400040592883	4.57648514646808\\
4.08748329757804	2.83636921045217	4.57640891064264\\
4.08461982571773	2.832553579802	4.57637080429022\\
4.08318809091777	2.83064576118574	4.57635175227004\\
4.08247222363082	2.82969185154849	4.57634222637556\\
4.08211428999864	2.82921489669695	4.57633746343987\\
4.08193532318368	2.82897641926789	4.57633508197319\\
4.08184583977632	2.82885718055303	4.57633389123996\\
4.08180109807265	2.82879756119557	4.57633329587336\\
4.08177872722081	2.82876775151683	4.57633299819006\\
4.08176754179489	2.82875284667747	4.57633284934841\\
4.08176194908194	2.82874539425778	4.57633277492759\\
4.08175915272546	2.82874166804794	4.57633273771717\\
4.08175775454722	2.82873980494302	4.57633271911197\\
4.0817570554581	2.82873887339056	4.57633270980936\\
4.08175670591354	2.82873840761433	4.57633270515806\\
4.08175653114126	2.82873817472621	4.57633270283241\\
4.08175644375512	2.82873805828216	4.57633270166959\\
4.08175640006205	2.82873800006013	4.57633270108817\\
4.08175637821551	2.82873797094911	4.57633270079747\\
4.08175636729225	2.82873795639361	4.57633270065211\\
4.08175636183061	2.82873794911585	4.57633270057944\\
4.08175635909979	2.82873794547698	4.5763327005431\\
4.08175635773439	2.82873794365754	4.57633270052493\\
4.08175635705168	2.82873794274782	4.57633270051585\\
4.08175635671033	2.82873794229296	4.5763327005113\\
4.08175635653965	2.82873794206553	4.57633270050903\\
4.08175635645432	2.82873794195181	4.5763327005079\\
4.08175635641165	2.82873794189496	4.57633270050733\\
4.08175635639031	2.82873794186653	4.57633270050705\\
4.08175635637964	2.82873794185231	4.5763327005069\\
4.08175635637431	2.82873794184521	4.57633270050683\\
4.08175635637164	2.82873794184165	4.5763327005068\\
4.08175635637031	2.82873794183988	4.57633270050678\\
4.08175635636964	2.82873794183899	4.57633270050677\\
4.08175635636931	2.82873794183854	4.57633270050677\\
4.08175635636914	2.82873794183832	4.57633270050676\\
4.08175635636906	2.82873794183821	4.57633270050676\\
4.08175635636902	2.82873794183815	4.57633270050676\\
4.081756356369	2.82873794183813	4.57633270050676\\
4.08175635636899	2.82873794183811	4.57633270050676\\
4.08175635636898	2.82873794183811	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
};
 \addlegendentry{data16}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
2.28136807871196	1.73592551213844	4.59436105766105\\
3.05598404444187	2.64801873080534	4.45689905638108\\
3.55631238309557	2.77494703670343	4.50377109617364\\
3.81777858800129	2.80549935930893	4.53876742011317\\
3.94964189401203	2.81748433757733	4.55742161248726\\
4.0156865673732	2.8231477084081	4.56686431171474\\
4.04872020608936	2.82594648199314	4.57159722163252\\
4.06523815565099	2.82734257760262	4.57396483262182\\
4.07349724345217	2.82804029628906	4.57514875371951\\
4.07762679865479	2.82838912272045	4.57574072582866\\
4.07969157738631	2.82856353264496	4.57603671303926\\
4.08072396686508	2.8286507372781	4.57618470676016\\
4.08124016161578	2.82869433956176	4.57625870363218\\
4.08149825899225	2.82871614070029	4.57629570206934\\
4.0816273076806	2.82872704126923	4.57631420128804\\
4.08169183202479	2.82873249155367	4.5763234508974\\
4.08172409419688	2.82873521669588	4.57632807570208\\
4.08174022528293	2.82873657926699	4.57633038810442\\
4.08174829082595	2.82873726055255	4.57633154430559\\
4.08175232359747	2.82873760119532	4.57633212240618\\
4.08175433998322	2.82873777151671	4.57633241145647\\
4.0817553481761	2.8287378566774	4.57633255598161\\
4.08175585227254	2.82873789925775	4.57633262824419\\
4.08175610432076	2.82873792054792	4.57633266437547\\
4.08175623034487	2.82873793119301	4.57633268244112\\
4.08175629335692	2.82873793651556	4.57633269147394\\
4.08175632486295	2.82873793917683	4.57633269599035\\
4.08175634061596	2.82873794050746	4.57633269824856\\
4.08175634849247	2.82873794117278	4.57633269937766\\
4.08175635243072	2.82873794150544	4.57633269994221\\
4.08175635439985	2.82873794167177	4.57633270022449\\
4.08175635538441	2.82873794175493	4.57633270036562\\
4.0817563558767	2.82873794179652	4.57633270043619\\
4.08175635612284	2.82873794181731	4.57633270047148\\
4.08175635624591	2.8287379418277	4.57633270048912\\
4.08175635630744	2.8287379418329	4.57633270049794\\
4.08175635633821	2.8287379418355	4.57633270050235\\
4.08175635635359	2.8287379418368	4.57633270050456\\
4.08175635636128	2.82873794183745	4.57633270050566\\
4.08175635636513	2.82873794183777	4.57633270050621\\
4.08175635636705	2.82873794183794	4.57633270050649\\
4.08175635636801	2.82873794183802	4.57633270050662\\
4.0817563563685	2.82873794183806	4.57633270050669\\
4.08175635636874	2.82873794183808	4.57633270050673\\
4.08175635636886	2.82873794183809	4.57633270050674\\
4.08175635636892	2.82873794183809	4.57633270050675\\
4.08175635636895	2.8287379418381	4.57633270050675\\
4.08175635636896	2.8287379418381	4.57633270050676\\
4.08175635636897	2.8287379418381	4.57633270050676\\
4.08175635636897	2.8287379418381	4.57633270050676\\
};
 \addlegendentry{data17}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
6.27362573474222	3.139289692698	3.89861849341914\\
5.052112872457	3.34970082108512	4.10902777426012\\
4.55437679710313	3.12578808184332	4.32983545511316\\
4.31681079500507	2.98091988187888	4.45179959958293\\
4.19915799751392	2.90519459886231	4.51393770222214\\
4.14044461912414	2.86700283905058	4.54512235658218\\
4.11109923196483	2.84787404731438	4.56072624406624\\
4.09642766858873	2.83830636026324	4.56852934383868\\
4.08909199992104	2.83352218761937	4.57243100932794\\
4.08542417688923	2.83113006838561	4.57438185363287\\
4.08359026650352	2.82993400547754	4.57535727694137\\
4.08267331142369	2.82933597369439	4.57584498871122\\
4.08221483389508	2.8290369577699	4.57608884460771\\
4.0819855951319	2.82888744980437	4.5762107725571\\
4.08187097575043	2.82881269582127	4.57627173653192\\
4.0818136660597	2.82877531882969	4.57630221851934\\
4.08178501121434	2.82875663033389	4.57631745951305\\
4.08177068379166	2.828747286086	4.57632508000991\\
4.08176352008032	2.82874261396205	4.57632889025833\\
4.08175993822465	2.82874027790007	4.57633079538255\\
4.08175814729681	2.82873910986909	4.57633174794465\\
4.0817572518329	2.82873852585359	4.57633222422571\\
4.08175680410094	2.82873823384585	4.57633246236623\\
4.08175658023496	2.82873808784197	4.5763325814365\\
4.08175646830197	2.82873801484004	4.57633264097163\\
4.08175641233547	2.82873797833907	4.57633267073919\\
4.08175638435223	2.82873796008858	4.57633268562298\\
4.0817563703606	2.82873795096334	4.57633269306487\\
4.08175636336479	2.82873794640072	4.57633269678582\\
4.08175635986688	2.82873794411941	4.57633269864629\\
4.08175635811793	2.82873794297875	4.57633269957652\\
4.08175635724345	2.82873794240843	4.57633270004164\\
4.08175635680622	2.82873794212326	4.5763327002742\\
4.0817563565876	2.82873794198068	4.57633270039048\\
4.08175635647829	2.82873794190939	4.57633270044862\\
4.08175635642363	2.82873794187374	4.57633270047769\\
4.0817563563963	2.82873794185592	4.57633270049223\\
4.08175635638264	2.82873794184701	4.57633270049949\\
4.08175635637581	2.82873794184255	4.57633270050313\\
4.08175635637239	2.82873794184033	4.57633270050494\\
4.08175635637068	2.82873794183921	4.57633270050585\\
4.08175635636983	2.82873794183866	4.57633270050631\\
4.0817563563694	2.82873794183838	4.57633270050653\\
4.08175635636919	2.82873794183824	4.57633270050665\\
4.08175635636908	2.82873794183817	4.5763327005067\\
4.08175635636903	2.82873794183813	4.57633270050673\\
4.081756356369	2.82873794183812	4.57633270050674\\
4.08175635636899	2.82873794183811	4.57633270050675\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
};
 \addlegendentry{data18}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
3.92142162772202	2.10093537848197	5.73164844015883\\
3.8760108189469	2.8305236639771	5.02554274762997\\
3.96632577034808	2.86619950328931	4.78809294179808\\
4.02278528162754	2.85112559260187	4.68092834292539\\
4.05214524082516	2.8402974542238	4.62850207389337\\
4.06693824077976	2.83455426673133	4.6024045424178\\
4.07434604279264	2.83164976115475	4.58936733698405\\
4.07805107400264	2.83019421718343	4.58284989029758\\
4.07990370262799	2.82946611607947	4.57959128255739\\
4.0808300282427	2.82910203261565	4.5779619902476\\
4.08129319218026	2.82891998759256	4.57714734524873\\
4.08152477426206	2.8288289647519	4.5767400228649\\
4.08164056531426	2.82878345329866	4.57653636168455\\
4.0816984608415	2.82876069756874	4.57643453109552\\
4.08172740860523	2.82874931970346	4.57638361580113\\
4.0817418824871	2.82874363077078	4.57635815815394\\
4.08174911942804	2.82874078630444	4.57634542933035\\
4.08175273789851	2.82873936407127	4.57633906491856\\
4.08175454713374	2.82873865295468	4.57633588271266\\
4.08175545175136	2.82873829739639	4.57633429160971\\
4.08175590406017	2.82873811961724	4.57633349605824\\
4.08175613021457	2.82873803072767	4.5763330982825\\
4.08175624329177	2.82873798628288	4.57633289939463\\
4.08175629983038	2.82873796406049	4.57633279995069\\
4.08175632809968	2.82873795294929	4.57633275022873\\
4.08175634223433	2.8287379473937	4.57633272536774\\
4.08175634930165	2.8287379446159	4.57633271293725\\
4.08175635283532	2.828737943227	4.57633270672201\\
4.08175635460215	2.82873794253255	4.57633270361438\\
4.08175635548556	2.82873794218532	4.57633270206057\\
4.08175635592727	2.82873794201171	4.57633270128367\\
4.08175635614812	2.8287379419249	4.57633270089521\\
4.08175635625855	2.8287379418815	4.57633270070099\\
4.08175635631376	2.8287379418598	4.57633270060387\\
4.08175635634137	2.82873794184895	4.57633270055532\\
4.08175635635517	2.82873794184352	4.57633270053104\\
4.08175635636208	2.82873794184081	4.5763327005189\\
4.08175635636553	2.82873794183945	4.57633270051283\\
4.08175635636725	2.82873794183878	4.5763327005098\\
4.08175635636811	2.82873794183844	4.57633270050828\\
4.08175635636854	2.82873794183827	4.57633270050752\\
4.08175635636876	2.82873794183818	4.57633270050714\\
4.08175635636887	2.82873794183814	4.57633270050695\\
4.08175635636892	2.82873794183812	4.57633270050686\\
4.08175635636895	2.82873794183811	4.57633270050681\\
4.08175635636896	2.8287379418381	4.57633270050678\\
4.08175635636897	2.8287379418381	4.57633270050677\\
4.08175635636897	2.8287379418381	4.57633270050677\\
4.08175635636897	2.8287379418381	4.57633270050676\\
4.08175635636897	2.8287379418381	4.57633270050676\\
};
 \addlegendentry{data19}

\addplot3 [color=red, mark=x, mark options={solid, red}]
 table[row sep=crcr] {%
5.19866933079506	2.98006657784124	2.19866933079506\\
5.38941834230865	2.92106099400289	2.38941834230865\\
5.56464247339504	2.82533561490968	2.56464247339504\\
5.71735609089952	2.69670670934717	2.71735609089952\\
5.8414709848079	2.54030230586814	2.8414709848079\\
5.93203908596723	2.36235775447667	2.93203908596723\\
5.98544972998846	2.16996714290024	2.98544972998846\\
5.99957360304151	1.97080047769871	2.9995736030415\\
5.9738476308782	1.77279790530691	2.9738476308782\\
5.90929742682568	1.58385316345286	2.90929742682568\\
5.80849640381959	1.41149888274465	2.80849640381959\\
5.67546318055115	1.26260628445875	2.67546318055115\\
5.51550137182146	1.14311124663105	2.51550137182146\\
5.3349881501559	1.05777765933134	2.33498815015591\\
5.14112000805987	1.01000750339955	2.14112000805987\\
4.94162585657242	1.00170522420525	1.94162585657242\\
4.74445889797317	1.03320180742054	1.74445889797317\\
4.55747955670515	1.10324158366585	1.55747955670515\\
4.38814210905728	1.20903228808558	1.38814210905728\\
4.24319750469207	1.34635637913639	1.24319750469207\\
4.12842422758641	1.5097391786593	1.12842422758641\\
4.04839792611048	1.69266713002158	1.04839792611048\\
4.00630899636654	1.88784747306495	1.00630899636654\\
4.00383539116416	2.08749898343945	1.00383539116416\\
4.04107572533686	2.28366218546323	1.04107572533686\\
4.11654534427985	2.46851667130038	1.11654534427985\\
4.22723551244401	2.63469287594263	1.22723551244401\\
4.36873336212768	2.77556587851025	1.36873336212768\\
4.53539782058624	2.88551951694132	1.53539782058624\\
4.72058450180107	2.96017028665037	1.72058450180107\\
4.9169105971825	2.99654209702322	1.9169105971825\\
5.11654920485049	2.99318491875819	2.11654920485049\\
5.31154136351338	2.95023259195853	2.31154136351338\\
5.49411335113861	2.86939749034983	2.49411335113861\\
5.65698659871879	2.7539022543433	2.65698659871879\\
5.79366786384915	2.60835131453225	2.79366786384915\\
5.89870809581163	2.43854732757439	2.89870809581163\\
5.96791967203149	2.25125984258226	2.96791967203149\\
5.99854334537461	2.05395542056265	2.99854334537461\\
5.98935824662338	1.85449996619139	2.98935824662338\\
5.94073055667977	1.66084513901617	2.94073055667977\\
5.85459890808828	1.48071134588331	2.85459890808828\\
5.73439709787411	1.32127995267999	2.73439709787411\\
5.58491719289176	1.18890698593834	2.58491719289176\\
5.41211848524176	1.08886973811532	2.41211848524176\\
5.22288991410025	1.02515637859584	2.22288991410025\\
5.02477542545336	1.00030695796479	2.02477542545336\\
4.82567321877702	1.01531214420587	1.82567321877702\\
4.63352087074807	1.06957372789525	1.63352087074807\\
4.45597888911063	1.16092847092355	1.45597888911063\\
};
 \addlegendentry{data20}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
3.62708742699126	1.72637458704848	4.39642767346171\\
3.72884371858152	2.64324326826036	4.35793236428141\\
3.89274222016539	2.77255930543094	4.4542877501238\\
3.9859935065362	2.80430549367269	4.51402574708825\\
4.03374935327949	2.81688740475921	4.5450507759748\\
4.05774029700692	2.82284924199904	4.56067889345851\\
4.06974707090622	2.82579724878861	4.56850451250441\\
4.07575158805943	2.82726796100036	4.57241847805776\\
4.07875395965639	2.82800298798793	4.57437557643748\\
4.0802551567569	2.82837046856988	4.57535413718764\\
4.08100575643736	2.82855420556968	4.57584341871875\\
4.08138105639061	2.82864607374046	4.57608805959991\\
4.08156870637854	2.82869200779294	4.57621038005205\\
4.08166253137363	2.82871497481588	4.57627154027928\\
4.08170944387129	2.82872645832703	4.57630212039301\\
4.08173290012013	2.82873220008257	4.57631741044988\\
4.08174462824456	2.82873507096033	4.57632505547832\\
4.08175049230677	2.82873650639922	4.57632887799254\\
4.08175342433787	2.82873722411866	4.57633078924965\\
4.08175489035342	2.82873758297838	4.57633174487821\\
4.0817556233612	2.82873776240824	4.57633222269248\\
4.08175598986509	2.82873785212317	4.57633246159962\\
4.08175617311703	2.82873789698063	4.57633258105319\\
4.081756264743	2.82873791940937	4.57633264077998\\
4.08175631055599	2.82873793062373	4.57633267064337\\
4.08175633346248	2.82873793623092	4.57633268557507\\
4.08175634491573	2.82873793903451	4.57633269304091\\
4.08175635064235	2.8287379404363	4.57633269677384\\
4.08175635350567	2.8287379411372	4.5763326986403\\
4.08175635493732	2.82873794148765	4.57633269957353\\
4.08175635565315	2.82873794166287	4.57633270004015\\
4.08175635601106	2.82873794175049	4.57633270027345\\
4.08175635619002	2.82873794179429	4.57633270039011\\
4.0817563562795	2.8287379418162	4.57633270044843\\
4.08175635632424	2.82873794182715	4.5763327004776\\
4.08175635634661	2.82873794183262	4.57633270049218\\
4.08175635635779	2.82873794183536	4.57633270049947\\
4.08175635636338	2.82873794183673	4.57633270050312\\
4.08175635636618	2.82873794183741	4.57633270050494\\
4.08175635636758	2.82873794183776	4.57633270050585\\
4.08175635636828	2.82873794183793	4.57633270050631\\
4.08175635636863	2.82873794183801	4.57633270050653\\
4.0817563563688	2.82873794183806	4.57633270050665\\
4.08175635636889	2.82873794183808	4.5763327005067\\
4.08175635636893	2.82873794183809	4.57633270050673\\
4.08175635636895	2.82873794183809	4.57633270050674\\
4.08175635636896	2.8287379418381	4.57633270050675\\
4.08175635636897	2.8287379418381	4.57633270050676\\
4.08175635636897	2.8287379418381	4.57633270050676\\
4.08175635636897	2.8287379418381	4.57633270050676\\
};
 \addlegendentry{data21}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
4.77695055243071	2.8716064040775	2.93425883686218\\
4.30377528130125	3.21585917677487	3.62684794598164\\
4.18020800152525	3.05886725968819	4.08874554097392\\
4.12972639721613	2.94745947080132	4.33125464251331\\
4.10561579861946	2.88846439332352	4.45366522368733\\
4.09367351967691	2.85863773628119	4.51498611731478\\
4.08771368224121	2.84369149592969	4.54565812443254\\
4.08473489372692	2.8362150845709	4.56099528402183\\
4.08324561249013	2.8324765497732	4.56866397941951\\
4.08250098317377	2.83060724946252	4.57249833867866\\
4.0821286696458	2.829672596016	4.57441551946426\\
4.08194251299483	2.82920526896362	4.57537410997267\\
4.08184943468065	2.82897160540451	4.57585340523843\\
4.08180289552469	2.82885477362167	4.57609305287247\\
4.08177962594682	2.82879635772992	4.5762128766896\\
4.0817679911579	2.82876714978401	4.57627278859818\\
4.08176217376344	2.82875254581106	4.57630274455247\\
4.08175926506621	2.82874524382458	4.57631772252962\\
4.08175781071759	2.82874159283134	4.57632521151819\\
4.08175708354328	2.82873976733472	4.57632895601247\\
4.08175671995613	2.82873885458641	4.57633082825962\\
4.08175653816255	2.82873839821225	4.57633176438319\\
4.08175644726577	2.82873817002518	4.57633223244498\\
4.08175640181737	2.82873805593164	4.57633246647587\\
4.08175637909318	2.82873799888487	4.57633258349131\\
4.08175636773108	2.82873797036148	4.57633264199904\\
4.08175636205003	2.82873795609979	4.5763326712529\\
4.0817563592095	2.82873794896894	4.57633268587983\\
4.08175635778924	2.82873794540352	4.5763326931933\\
4.08175635707911	2.82873794362081	4.57633269685003\\
4.08175635672404	2.82873794272945	4.57633269867839\\
4.08175635654651	2.82873794228378	4.57633269959258\\
4.08175635645774	2.82873794206094	4.57633270004967\\
4.08175635641336	2.82873794194952	4.57633270027821\\
4.08175635639117	2.82873794189381	4.57633270039249\\
4.08175635638007	2.82873794186595	4.57633270044962\\
4.08175635637452	2.82873794185203	4.57633270047819\\
4.08175635637175	2.82873794184506	4.57633270049248\\
4.08175635637036	2.82873794184158	4.57633270049962\\
4.08175635636967	2.82873794183984	4.57633270050319\\
4.08175635636932	2.82873794183897	4.57633270050498\\
4.08175635636915	2.82873794183853	4.57633270050587\\
4.08175635636906	2.82873794183832	4.57633270050632\\
4.08175635636902	2.82873794183821	4.57633270050654\\
4.081756356369	2.82873794183815	4.57633270050665\\
4.08175635636899	2.82873794183813	4.5763327005067\\
4.08175635636898	2.82873794183811	4.57633270050673\\
4.08175635636898	2.82873794183811	4.57633270050674\\
4.08175635636898	2.8287379418381	4.57633270050675\\
4.08175635636898	2.8287379418381	4.57633270050676\\
};
 \addlegendentry{data22}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
3.47710051609806	3.66484831246891	2.12931335282788\\
3.65385026313492	3.61248013097057	3.22437520396449\\
3.85524549244209	3.25717773678604	3.88750916996534\\
3.96724514267455	3.04661470935024	4.23063645700902\\
4.02437517134866	2.93804201259799	4.40335613093519\\
4.05305320604151	2.88342654591843	4.4898315709387\\
4.06740352542351	2.8560859007483	4.5330808512445\\
4.07457981531807	2.8424122869802	4.55470664742781\\
4.07816807328571	2.83557515097785	4.5655196611225\\
4.07996221357156	2.83215655006485	4.57092617953015\\
4.08085928484469	2.83044724631716	4.57362943989001\\
4.08130782059428	2.8295925941142	4.57498107018554\\
4.08153208848037	2.82916526797981	4.57565688534486\\
4.08164422242455	2.82895160490932	4.57599479292568\\
4.08170028939675	2.82884477337374	4.57616374671621\\
4.08172832288286	2.82879135760593	4.57624822361148\\
4.08174233962592	2.82876464972201	4.57629046205912\\
4.08174934799745	2.82875129578006	4.57631158128294\\
4.08175285218321	2.82874461880908	4.57632214089485\\
4.0817546042761	2.82874128032359	4.57632742070081\\
4.08175548032254	2.82873961108084	4.57633006060378\\
4.08175591834576	2.82873877645947	4.57633138055527\\
4.08175613735737	2.82873835914878	4.57633204053102\\
4.08175624686317	2.82873815049344	4.57633237051889\\
4.08175630161607	2.82873804616577	4.57633253551283\\
4.08175632899253	2.82873799400193	4.57633261800979\\
4.08175634268075	2.82873796792002	4.57633265925828\\
4.08175634952486	2.82873795487906	4.57633267988252\\
4.08175635294692	2.82873794835858	4.57633269019464\\
4.08175635465795	2.82873794509834	4.5763326953507\\
4.08175635551346	2.82873794346822	4.57633269792873\\
4.08175635594122	2.82873794265316	4.57633269921775\\
4.0817563561551	2.82873794224563	4.57633269986225\\
4.08175635626204	2.82873794204186	4.57633270018451\\
4.08175635631551	2.82873794193998	4.57633270034563\\
4.08175635634224	2.82873794188904	4.5763327004262\\
4.08175635635561	2.82873794186357	4.57633270046648\\
4.08175635636229	2.82873794185083	4.57633270048662\\
4.08175635636563	2.82873794184447	4.57633270049669\\
4.0817563563673	2.82873794184128	4.57633270050173\\
4.08175635636814	2.82873794183969	4.57633270050424\\
4.08175635636856	2.82873794183889	4.5763327005055\\
4.08175635636877	2.8287379418385	4.57633270050613\\
4.08175635636887	2.8287379418383	4.57633270050645\\
4.08175635636892	2.8287379418382	4.5763327005066\\
4.08175635636895	2.82873794183815	4.57633270050668\\
4.08175635636896	2.82873794183812	4.57633270050672\\
4.08175635636897	2.82873794183811	4.57633270050674\\
4.08175635636897	2.8287379418381	4.57633270050675\\
4.08175635636897	2.8287379418381	4.57633270050675\\
};
 \addlegendentry{data23}

\addplot3 [color=black, mark=o, mark options={solid, black}]
 table[row sep=crcr] {%
3.83060001017178	3.56011194947223	4.31943705510111\\
4.05664072174926	2.90187534260151	4.55064313596619\\
4.07924479290701	2.83605168191444	4.5737637440527\\
4.08150520002278	2.82946931584573	4.57607580486135\\
4.08173124073436	2.82881107923886	4.57630701094222\\
4.08175384480552	2.82874525557818	4.57633013155031\\
4.08175610521263	2.82873867321211	4.57633244361111\\
4.08175633125334	2.8287380149755	4.5763326748172\\
4.08175635385741	2.82873794915184	4.5763326979378\\
4.08175635611782	2.82873794256947	4.57633270024986\\
4.08175635634386	2.82873794191124	4.57633270048107\\
4.08175635636647	2.82873794184541	4.57633270050419\\
4.08175635636873	2.82873794183883	4.5763327005065\\
4.08175635636895	2.82873794183817	4.57633270050673\\
4.08175635636898	2.82873794183811	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
4.08175635636898	2.8287379418381	4.57633270050676\\
};
 \addlegendentry{data24}

\end{axis}
\end{tikzpicture}%

==> tikz/MSR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=2.8in,
height=2in,
color= white,
at={(-20in,0in)},
scale only axis,
xtick=\empty,
xmin=-2.8,
xmax=2.5,
%xlabel = {$x^i_1$},
ytick=\empty,
ymin=0.5,
ymax=4,
axis lines=middle, 
%ylabel = {$x^i_2$},
%legend pos=outer north east
]
\addplot [color=mycolor1, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-0.294	2.574\\
0.296963196954074	1.71414\\
0.445041470598874	1.57310925\\
0.37062133416521	1.5055563405\\
0.32901985182772	1.47978048598875\\
0.322522649367493	1.46903292292819\\
0.320845988606318	1.46473883496264\\
0.320387928067404	1.46299810749779\\
0.320260583474446	1.46229888587378\\
0.320224999977052	1.46201771450478\\
0.320215042436873	1.46190498898385\\
0.32021225479275	1.46185984412655\\
0.320211474289765	1.46185894366053\\
0.32021125575192	1.46185158907383\\
0.320211194561562	1.46184907179097\\
0.320211177428281	1.46184817506174\\
0.32021075247982	1.46184784916504\\
0.320210578562633	1.46184772958509\\
0.320210509310782	1.46184768551082\\
0.32021048158484	1.4618476692323\\
0.320210470496479	1.46184766321416\\
0.320210466060973	1.46184766098829\\
0.320210464286784	1.46184766016486\\
0.320210463577107	1.46184765986021\\
0.320210463293236	1.4618476597475\\
0.320210463179688	1.4618476597058\\
0.320210463134269	1.46184765969037\\
0.320210463116101	1.46184765968466\\
0.320210463108834	1.46184765968254\\
0.320210463105927	1.46184765968176\\
0.320210463104765	1.46184765968147\\
0.320210463104299	1.46184765968137\\
0.320210463104113	1.46184765968133\\
0.320210463104111	1.46184765968131\\
0.320210463104111	1.46184765968131\\
0.32021046310411	1.46184765968131\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
};

%\addlegendentry{data1}

%\addplot [color=mycolor2, line width=1.0pt, mark = o]
%  table[row sep=crcr]{%
%0.28205335371807	3.22159065096846\\
%0.0869201724484357	2.82771152513597\\
%-0.0103030440741757	2.51611346023239\\
%0.0343185941859465	2.66744811599596\\
%0.0118974878688227	2.62488962560846\\
%0.0166073205451015	2.64285878855048\\
%0.0153554260451919	2.63969111410742\\
%0.0083242217907213	2.62074409119231\\
%0.00265964443030877	2.61392144412\\
%-0.00348748876803345	2.60163525109759\\
%-0.00786446326125853	2.59795188286692\\
%-0.00898315294605081	2.59317015454712\\
%-0.0108997435233983	2.59119376542017\\
%-0.0119640845960915	2.58851403815856\\
%-0.0128983424387202	2.58727451897395\\
%-0.0136842026216009	2.58567720899553\\
%-0.0143047696122812	2.5850311107866\\
%-0.0147426575659094	2.5844018240568\\
%-0.0150877229993476	2.58397856026818\\
%-0.0153545501878822	2.58363883649805\\
%-0.0155302962021305	2.58341622065316\\
%-0.0156857488772728	2.58322508619776\\
%-0.0158016841919815	2.58308499945217\\
%-0.0158897528589011	2.58298010012739\\
%-0.0159569537993366	2.58290097376201\\
%-0.0160079276443649	2.58284178141804\\
%-0.0160482667556538	2.58279578300732\\
%-0.0160766239933278	2.58276338925074\\
%-0.0160978929720305	2.58273941704273\\
%-0.0161136725981313	2.58272169498515\\
%-0.0161325235552919	2.58270118200643\\
%-0.0161354727666578	2.58269761633033\\
%-0.0161396162288375	2.58269285654066\\
%-0.0161432606467798	2.58268883908112\\
%-0.0161453122709536	2.58268647912235\\
%-0.0161468902985795	2.58268465032012\\
%-0.016147822821727	2.58268362679549\\
%-0.0161487395365642	2.58268263295566\\
%-0.0161489567836636	2.58268212612571\\
%-0.0161494203485674	2.58268169994672\\
%-0.0161496184854918	2.5826814489003\\
%-0.0161497884301501	2.58268125593973\\
%-0.0161499162441662	2.58268110756101\\
%-0.0161500429412529	2.58268097472722\\
%-0.0161500795755194	2.58268091204076\\
%-0.0161501434802969	2.58268085352252\\
%-0.0161501663012378	2.58268082518114\\
%-0.0161501892169847	2.58268080263039\\
%-0.0161502098898925	2.58268078108914\\
%-0.0161502229906067	2.58268076511515\\
%};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-1.099	3.695\\
-0.235999200761482	2.12759\\
0.137336254233363	1.7124245\\
0.290447914382042	1.55649075425\\
0.317993186716662	1.4980796648675\\
0.319791572955619	1.47564943189724\\
0.320081287210993	1.46711472095602\\
0.320176092571556	1.46384423562136\\
0.320201269535608	1.4625972100078\\
0.320208406671905	1.46212159521895\\
0.320210396311431	1.46194059342784\\
0.320210953971052	1.46187178811684\\
0.32021111005969	1.46184663881366\\
0.320211153768096	1.46184754606605\\
0.320211166006091	1.4618475758781\\
0.320211169432753	1.46184763630677\\
0.320210742718604	1.4618476498257\\
0.320210575183186	1.46184765625532\\
0.320210507917	1.46184765837881\\
0.320210481030687	1.46184765920575\\
0.320210470274549	1.46184765950434\\
0.320210465972223	1.46184765961601\\
0.320210464251282	1.46184765965712\\
0.320210463562906	1.46184765967236\\
0.320210463287556	1.46184765967799\\
0.320210463177416	1.46184765968008\\
0.32021046313336	1.46184765968085\\
0.320210463115738	1.46184765968114\\
0.320210463108689	1.46184765968124\\
0.320210463105869	1.46184765968128\\
0.320210463104741	1.4618476596813\\
0.32021046310429	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
};

%\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
0.0	1.890\\
0.3	1.893\\
0.0967603996192592	1.43448\\
0.255476118362815	1.458712275\\
0.298734126979615	1.459117662\\
0.302834816395392	1.46097919516312\\
0.312650836798021	1.4614428446691\\
0.317061128163242	1.46168129603577\\
0.318919485824753	1.46176884187406\\
0.319685916707136	1.46180555505094\\
0.319998689673504	1.46182005766827\\
0.320125513913762	1.46182591718096\\
0.320176722135461	1.46182825652292\\
0.320197339276152	1.46184612945922\\
0.320205623600179	1.4618466338053\\
0.320208947819895	1.46184715032868\\
0.320210280444942	1.46184742850627\\
0.320210393686484	1.46184755862418\\
0.320210435045298	1.46184761634701\\
0.320210451903848	1.46184764131554\\
0.320210458622066	1.46184765196082\\
0.320210461311369	1.46184765645597\\
0.32021046238693	1.46184765834065\\
0.320210462817166	1.46184765912639\\
0.32021046298926	1.46184765945244\\
0.320210463058098	1.46184765958721\\
0.320210463085633	1.46184765964272\\
0.320210463096647	1.46184765966552\\
0.320210463101052	1.46184765967486\\
0.320210463102815	1.46184765967868\\
0.320210463103519	1.46184765968024\\
0.320210463103801	1.46184765968087\\
0.320210463103914	1.46184765968113\\
0.320210463103959	1.46184765968123\\
0.32021046310405	1.46184765968128\\
0.320210463104086	1.46184765968129\\
0.320210463104101	1.4618476596813\\
0.320210463104106	1.4618476596813\\
0.320210463104109	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
};
%\addlegendentry{data4}



\addplot [color=mycolor6, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
1.468	3.058\\
0.493880399619259	1.883005\\
0.306411743482193	1.61843515\\
0.294659276970064	1.520610968875\\
0.303160804396156	1.48441794791125\\
0.312781231998327	1.47046676447713\\
0.317113286243364	1.46515550516186\\
0.318940349056802	1.4631064123876\\
0.319694261999955	1.46232051969865\\
0.320002027790632	1.46201831905764\\
0.320126849160614	1.46190224781586\\
0.320177256234202	1.46185763573053\\
0.320197552915648	1.46184115701899\\
0.320205709055977	1.46184464482921\\
0.320208982002214	1.46184635473824\\
0.32021029411787	1.46184711027009\\
0.32021039259265	1.46184743132971\\
0.320210435132805	1.46184756542922\\
0.320210451896848	1.46184762094842\\
0.320210458622626	1.46184764381397\\
0.320210461311325	1.46184765319723\\
0.320210462386933	1.46184765703716\\
0.320210462817166	1.46184765860499\\
0.32021046298926	1.46184765924388\\
0.320210463058098	1.46184765950379\\
0.320210463085633	1.46184765960935\\
0.320210463096647	1.46184765965217\\
0.320210463101052	1.46184765966952\\
0.320210463102815	1.46184765967654\\
0.320210463103519	1.46184765967938\\
0.320210463103801	1.46184765968053\\
0.320210463103914	1.46184765968099\\
0.320210463103959	1.46184765968118\\
0.32021046310405	1.46184765968125\\
0.320210463104086	1.46184765968128\\
0.320210463104101	1.4618476596813\\
0.320210463104106	1.4618476596813\\
0.320210463104109	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
};

\addplot [color=mycolor7, line width=1.0pt, mark = o]
table[row sep=crcr]{%
2.121	0.754\\
0.74328	1.45783\\
0.379392575451733	1.4522098\\
0.327790543466709	1.45954319425\\
0.318983158436724	1.460681035255\\
0.319712375218014	1.46142396992464\\
0.320087623030002	1.46166299711909\\
0.320175585706036	1.4617657026369\\
0.32020131008485	1.46180446414791\\
0.320208403427965	1.46181991861441\\
0.320210396570947	1.46182593175182\\
0.32021095395029	1.46182829516339\\
0.320211110061351	1.461847582861\\
0.320211153767963	1.461847385578\\
0.320211166006102	1.46184760316106\\
0.320211169432752	1.46184763166867\\
0.320210742718603	1.46184765061418\\
0.320210575183186	1.46184765612127\\
0.320210507917	1.46184765840159\\
0.320210481030687	1.46184765920188\\
0.320210470274549	1.461847659505\\
0.320210465972223	1.4618476596159\\
0.320210464251282	1.46184765965714\\
0.320210463562906	1.46184765967236\\
0.320210463287556	1.46184765967799\\
0.320210463177416	1.46184765968008\\
0.32021046313336	1.46184765968085\\
0.320210463115738	1.46184765968114\\
0.320210463108689	1.46184765968124\\
0.320210463105869	1.46184765968128\\
0.320210463104741	1.4618476596813\\
0.32021046310429	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
0.32021046310411	1.4618476596813\\
};

\addplot [color=red,line width=1.0pt, mark = x]
  table[row sep=crcr]{%
0.496673326987653	1.04\\
0.973545855771626	1.08\\
1.41160618348759	1.12\\
1.79339022724881	1.16\\
2.10367746201974	1.2\\
2.33009771491807	1.24\\
2.46362432497115	1.28\\
2.49893400760376	1.32\\
2.43461907719549	1.36\\
2.2732435670642	1.4\\
2.02124100954898	1.44\\
1.68865795137788	1.48\\
1.28875342955366	1.52\\
0.837470375389763	1.56\\
0.352800020149668	1.6\\
-0.14593535856895	1.64\\
-0.638852755067078	1.68\\
-1.10630110823713	1.72\\
-1.5296447273568	1.76\\
-1.89200623826982	1.8\\
-2.17893943103397	1.84\\
-2.37900518472379	1.88\\
-2.48422750908366	1.92\\
-2.4904115220896	1.96\\
-2.39731068665785	2\\
-2.20863663930038	2.04\\
-1.93191121888997	2.08\\
-1.5781665946808	2.12\\
-1.16150544853439	2.16\\
-0.698538745497315	2.2\\
-0.207723507043741	2.24\\
0.291373012126234	2.28\\
0.778853408783445	2.32\\
1.23528337784652	2.36\\
1.64246649679697	2.4\\
1.98416965962288	2.44\\
%2.24677023952907	2.48\\
%2.41979918007872	2.52\\
%2.49635836343651	2.56\\
%2.47339561655845	2.6\\
%2.35182639169943	2.64\\
%2.1364972702207	2.68\\
%1.83599274468528	2.72\\
%1.4622929822294	2.76\\
%1.03029621310439	2.8\\
%0.557224785250619	2.84\\
%0.0619385636333944	2.88\\
%-0.435816953057449	2.92\\
%-0.916197823129821	2.96\\
%-1.36005277722342	3\\
};

\draw[dashed, color=blue,line width=1pt] (-1.099,3.695)--(0.0, 1.890)--(2.12065260019189,	0.75363551788442)--(1.468,3.058)--(-1.099,3.695);
\node[left, align=left,color=red] at (-1.2,	2.5) {Faulty agent};
\end{axis}
\end{tikzpicture}%

==> tikz/agreement2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(1.145in,3.292in)},
scale only axis,
xmin=1,
xmax=15,
ymin=-2,
ymax=2.6,
ylabel={$x^i_1(k)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt ]
  table[row sep=crcr]{%
1	-0.294\\
2	0.499994875\\
3	0.50733175\\
4	0.418881106\\
5	0.440868388\\
6	0.441135439\\
7	0.440882064\\
8	0.44059675\\
9	0.440656634\\
10	0.44066776\\
11	0.440658383\\
12	0.440660726\\
13	0.440660574\\
14	0.440660471\\
15	0.440660456\\
};
\addplot [color=mycolor2, line width=1.0pt, dashed]
  table[row sep=crcr]{%
1   0.49667\\
2	0.973545856	\\
3	1.411606183	\\
4	1.793390227	\\
5	2.103677462	\\
6	2.330097715	\\
7	2.463624325	\\
8	2.498934008	\\
9	2.434619077	\\
10	2.273243567	\\
11	2.02124101	\\
12	1.688657951	\\
13	1.28875343	\\
14	0.837470375	\\
15	0.35280002	\\
16	-0.145935359	\\
17	-0.638852755	\\
18	-1.106301108	\\
19	-1.529644727	\\
20	-1.892006238	\\
21	-2.178939431	\\
22	-2.379005185	\\
23	-2.484227509	\\
24	-2.490411522	\\
25	-2.397310687	\\
26	-2.208636639	\\
27	-1.931911219	\\
28	-1.578166595	\\
29	-1.161505449	\\
30	-0.698538745	\\
31	-0.207723507	\\
32	0.291373012	\\
33	0.778853409	\\
34	1.235283378	\\
35	1.642466497	\\
36	1.98416966	\\
};
\addplot [color=mycolor3, line width=1.0pt ]
  table[row sep=crcr]{%
1	-1.099\\
2	-0.16633329\\
3	0.285222361\\
4	0.430344668\\
5	0.440951658\\
6	0.440896135\\
7	0.440257411\\
8	0.440673868\\
9	0.440623518\\
10	0.440645608\\
11	0.440660374\\
12	0.440660678\\
13	0.440660559\\
14	0.44066045\\
15	0.440660501\\
};
\addplot [color=mycolor4, line width=1.0pt ]
  table[row sep=crcr]{%
1	0\\
2	0.3\\
3	0.278005416\\
4	0.428158695\\
5	0.410473802\\
6	0.4308935\\
7	0.437555549\\
8	0.439851063\\
9	0.440384252\\
10	0.440578325\\
11	0.440631221\\
12	0.440650767\\
13	0.44065727\\
14	0.440659545\\
15	0.440660232\\
};
\addplot [color=mycolor6, line width=1.0pt ]
  table[row sep=crcr]{%
1	1.468\\
2	0.491333449\\
3	0.455670747\\
4	0.455282268\\
5	0.442775681\\
6	0.440344382\\
7	0.440609585\\
8	0.440571101\\
9	0.440614937\\
10	0.440640136\\
11	0.440651826\\
12	0.44065718\\
13	0.440659519\\
14	0.440660222\\
15	0.440660369\\
};
\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
1	2.121\\
2	0.511000188\\
3	0.355670341\\
4	0.450477102\\
5	0.435106751\\
6	0.438947849\\
7	0.440406225\\
8	0.440723455\\
9	0.440690372\\
10	0.440657391\\
11	0.440663227\\
12	0.440660491\\
13	0.44066063\\
14	0.440660441\\
15	0.440660499\\
};
\end{axis}

\begin{axis}[%
width=2.2in,
height=1.5in,
at={(1.145in,1.65in)},
scale only axis,
xmin=1,
xmax=15,
xlabel={Time $k$},
ymin=0.5,
ymax=3.8,
ylabel={$x^i_2(k)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
1	2.574\\
2	2.1058883968468\\
3	2.01351815642558\\
4	2.04555214384146\\
5	2.04372837824908\\
6	2.04175140235553\\
7	2.04259083419923\\
8	2.04268158518451\\
9	2.04266463614335\\
10	2.04265966628948\\
11	2.04266324551695\\
12	2.04266146884567\\
13	2.04266198968829\\
14	2.04266215416487\\
15	2.04266207132226\\
};
\addplot [color=mycolor2, line width=1.0pt, dashed]
table[row sep=crcr]{%
1	1.04\\
2	1.08\\
3	1.12\\
4	1.16\\
5	1.2\\
6	1.24\\
7	1.28\\
8	1.32\\
9	1.36\\
10	1.4\\
11	1.44\\
12	1.48\\
13	1.52\\
14	1.56\\
15	1.6\\
16	1.64\\
17	1.68\\
18	1.72\\
19	1.76\\
20	1.8\\
21	1.84\\
22	1.88\\
23	1.92\\
24	1.96\\
25	2\\
26	2.04\\
27	2.08\\
28	2.12\\
29	2.16\\
30	2.2\\
31	2.24\\
32	2.28\\
33	2.32\\
34	2.36\\
35	2.4\\
36	2.44\\
};
\addplot [color=mycolor3, line width=1.0pt ]
table[row sep=crcr]{%
1	3.695\\
2	2.49366657332073\\
3	2.1427775479101\\
4	2.05697470196246\\
5	2.03760197956847\\
6	2.04168624743094\\
7	2.04280054966699\\
8	2.04266075106358\\
9	2.04267423767544\\
10	2.04266783735285\\
11	2.04266239182309\\
12	2.04266147734486\\
13	2.04266198977978\\
14	2.04266203339511\\
15	2.04266201956753\\
};
\addplot [color=mycolor4, line width=1.0pt ]
table[row sep=crcr]{%
1	1.890\\
2	1.893\\
3	2.06512782494439\\
4	2.08761996897659\\
5	2.06514540078165\\
6	2.05497886547602\\
7	2.0465514542971\\
8	2.04343591770597\\
9	2.04291623578274\\
10	2.04274342306381\\
11	2.04269008762986\\
12	2.0426714512317\\
13	2.04266508711906\\
14	2.04266272797608\\
15	2.04266220745817\\
};
\addplot [color=mycolor6, line width=1.0pt ]
table[row sep=crcr]{%
1	3.058\\
2	2.5083331371173\\
3	2.18557143395601\\
4	2.09046466674599\\
5	2.05585844992139\\
6	2.0468754263463\\
7	2.04370274058469\\
8	2.04302726586222\\
9	2.04278736754517\\
10	2.04270569522235\\
11	2.04267734437766\\
12	2.04266724042446\\
13	2.04266342660069\\
14	2.04266244017708\\
15	2.04266216619203\\
};
\addplot [color=mycolor7, line width=1.0pt ]
table[row sep=crcr]{%
1	0.754\\
2	1.96733303424721\\
3	2.03252956143995\\
4	2.02352470360752\\
5	2.04387941364329\\
6	2.04377870039205\\
7	2.0424271657868\\
8	2.04253630511216\\
9	2.04261929086381\\
10	2.04265394065565\\
11	2.04265862370831\\
12	2.04266226059618\\
13	2.04266173709077\\
14	2.04266201786029\\
15	2.04266202083059\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/boxvsconvexhull.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw[color=gray!90!white,fill=green,fill opacity=0.2] (0,3.5)--(3,0)--(5,1.5)--(0,3.5);
%\draw[rounded corners,fill=gray,fill opacity=0.18] (-0.2,-0.2) rectangle (5.2,3.7);
\draw[fill=gray,dashed,fill opacity=0.18] (0,0) rectangle (5.,3.5);
\node[shape=circle,inner sep=0.5pt,fill=gray!50!black,fill opacity=1] (1) at (0,3.5) {$\;$};
\node[shape=circle,inner sep=0.5pt,fill=gray!50!black,fill opacity=1] (2) at (3,0) {$\;$};
\node[shape=circle,inner sep=0.5pt,fill=gray!50!black,fill opacity=1] (3) at (5,1.5) {$\;$};
\end{tikzpicture}%

==> tikz/cdcdisopt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Iteration},
ymin=-2,
ymax=5,
ylabel={States},
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.298003996192592\\
2	0.584127513462976\\
3	0.846963710092553\\
4	1.07603413634928\\
5	1.26220647721184\\
6	1.39805862895084\\
7	1.47817459498269\\
8	1.49936040456226\\
9	1.46077144631729\\
10	1.36394614023852\\
11	1.21274460572939\\
12	1.01319477082673\\
13	0.773252057732196\\
14	0.502482225233858\\
15	0.211680012089801\\
16	-0.0875612151413701\\
17	-0.383311653040247\\
18	-0.663780664942279\\
19	-0.917786836414078\\
20	-1.13520374296189\\
21	-1.30736365862038\\
22	-1.42740311083427\\
23	-1.4905365054502\\
24	-1.49424691325376\\
25	-1.43838641199471\\
26	-1.32518198358023\\
27	-1.15914673133398\\
28	-0.946899956808482\\
29	-0.696903269120636\\
30	-0.419123247298389\\
31	-0.124634104226245\\
32	0.17482380727574\\
33	0.467312045270067\\
34	0.741170026707912\\
35	0.985479898078184\\
36	1.19050179577373\\
37	1.34806214371744\\
38	1.45187950804723\\
39	1.49781501806191\\
40	1.48403736993507\\
41	1.41109583501966\\
42	1.28189836213242\\
43	1.10159564681117\\
44	0.877375789337643\\
45	0.618177727862635\\
46	0.334334871150371\\
47	0.0371631381800367\\
48	-0.261490171834469\\
49	-0.549718693877893\\
50	-0.816031666334055\\
51	-1.04981203139031\\
52	-1.24173970362848\\
53	-1.38416313241921\\
54	-1.47140434509974\\
55	-1.49998530982606\\
56	-1.46876659372698\\
57	-1.37899278849701\\
58	-1.23424289245306\\
59	-1.04028762716568\\
60	-0.804859377000652\\
61	-0.537343923355243\\
62	-0.248406263172464\\
63	0.050434570831705\\
64	0.347264737652308\\
65	0.630250555239961\\
66	0.888110272060834\\
67	1.11056383492867\\
68	1.28874272228474\\
69	1.41554350416616\\
70	1.48591103354231\\
71	1.49703997907454\\
72	1.44848666482392\\
73	1.34218675821076\\
74	1.18237810106297\\
75	0.975431760235675\\
76	0.7295980332807\\
77	0.454677535118553\\
78	0.161630478449166\\
79	-0.137860275341522\\
80	-0.431854974997598\\
81	-0.708632979597699\\
82	-0.957160023521921\\
83	-1.16752811780145\\
84	-1.33135055037226\\
85	-1.44209623781934\\
86	-1.49535009906239\\
87	-1.48898907070595\\
88	-1.42326674687719\\
89	-1.30080326922837\\
90	-1.12648087015751\\
91	-0.907249233609426\\
92	-0.651848433107845\\
93	-0.370460492604931\\
94	-0.0743034613175511\\
95	0.224815814494429\\
96	0.514972393229843\\
97	0.784598647736545\\
98	1.0229454301022\\
99	1.22051060626066\\
100	1.36941787609144\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.389401200665325\\
3	0.389411485855374\\
4	0.453287417823701\\
5	0.489121459923885\\
6	0.529255253032629\\
7	0.560557443744475\\
8	0.584430363441483\\
9	0.602799333567118\\
10	0.617174489361392\\
11	0.628647301438075\\
12	0.637985601062872\\
13	0.645727330844417\\
14	0.65138660142733\\
15	0.649192722875016\\
16	0.639986987390437\\
17	0.626696076624691\\
18	0.610494126357564\\
19	0.593455649363698\\
20	0.578175144512057\\
21	0.565034807562161\\
22	0.553926734204017\\
23	0.544442691764954\\
24	0.535927587571747\\
25	0.527715203335493\\
26	0.51951233797851\\
27	0.511491411149407\\
28	0.503895938067179\\
29	0.496832652550963\\
30	0.490308597611835\\
31	0.48464272165392\\
32	0.48100566001603\\
33	0.479151735609134\\
34	0.478774963389627\\
35	0.479602678274133\\
36	0.480079231878154\\
37	0.480710776636706\\
38	0.481863364526435\\
39	0.483453565793062\\
40	0.485268695577332\\
41	0.487142717930515\\
42	0.488970815552192\\
43	0.490677251535499\\
44	0.49219590941295\\
45	0.493467688059561\\
46	0.49444350355135\\
47	0.494713582808948\\
48	0.494164684096828\\
49	0.49296756675941\\
50	0.491201047203695\\
51	0.488967708264555\\
52	0.486399055426486\\
53	0.482703596931527\\
54	0.480014832484438\\
55	0.477395575164847\\
56	0.474842799264658\\
57	0.472353662386794\\
58	0.469925491322426\\
59	0.46755576924071\\
60	0.465242124048897\\
61	0.462982317798175\\
62	0.460774237025728\\
63	0.458615883936509\\
64	0.456505368339575\\
65	0.454440900263643\\
66	0.452420783185097\\
67	0.45044340780915\\
68	0.448507246351402\\
69	0.446610847272777\\
70	0.444752830425842\\
71	0.442931882574961\\
72	0.441146753256631\\
73	0.439396250949807\\
74	0.437679239529077\\
75	0.435994634976273\\
76	0.434341402328471\\
77	0.432718552842532\\
78	0.431125141358183\\
79	0.429560263843392\\
80	0.428023055107281\\
81	0.426512686667188\\
82	0.42502836475772\\
83	0.423569328470736\\
84	0.422134848016161\\
85	0.420724223094454\\
86	0.419336781372329\\
87	0.417971877054045\\
88	0.41662888954126\\
89	0.415307222175006\\
90	0.414006301053893\\
91	0.412725573923116\\
92	0.411464509129315\\
93	0.410222594636684\\
94	0.408999337100145\\
95	0.407794260991689\\
96	0.406606907776315\\
97	0.405436835134264\\
98	0.404283616226494\\
99	0.403146839000575\\
100	0.402026105534401\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.699992764936968\\
3	0.71364811064958\\
4	0.727123286960343\\
5	0.712347597525982\\
6	0.711939270445753\\
7	0.712476646769446\\
8	0.713192266338893\\
9	0.713961224215093\\
10	0.71472961311658\\
11	0.715473758490659\\
12	0.712488624133953\\
13	0.702322020275049\\
14	0.689078242152376\\
15	0.674176592400751\\
16	0.656341549514662\\
17	0.636439246186456\\
18	0.618251762504304\\
19	0.603728498762137\\
20	0.590316681611487\\
21	0.577878774175211\\
22	0.566300130655038\\
23	0.555484285360666\\
24	0.545349381457521\\
25	0.535825442861917\\
26	0.526852236542056\\
27	0.518377588495718\\
28	0.510356043209557\\
29	0.502747806065521\\
30	0.49619406376875\\
31	0.492718787612573\\
32	0.490797994628733\\
33	0.490242048182622\\
34	0.490867606414673\\
35	0.492452126088022\\
36	0.494807184320897\\
37	0.497009468405006\\
38	0.49889158575464\\
39	0.500551149173714\\
40	0.502018383962727\\
41	0.503241648636658\\
42	0.50415248086128\\
43	0.504701447371357\\
44	0.504861323740889\\
45	0.5046209082603\\
46	0.503981856258667\\
47	0.502958487904856\\
48	0.501423384206185\\
49	0.49936731170423\\
50	0.496930173790818\\
51	0.494196514223648\\
52	0.491236175755239\\
53	0.490395904623835\\
54	0.487562002295759\\
55	0.484802982572255\\
56	0.482115526537386\\
57	0.479496519529651\\
58	0.476943035182075\\
59	0.474452320964848\\
60	0.472021785065846\\
61	0.469648984464842\\
62	0.467331614074909\\
63	0.465067496839735\\
64	0.462854574688781\\
65	0.460690900263643\\
66	0.458574629338943\\
67	0.456504013869756\\
68	0.454477395605134\\
69	0.452493200213953\\
70	0.450549931875117\\
71	0.448646168289247\\
72	0.446780556073533\\
73	0.444951806505362\\
74	0.443158691583872\\
75	0.441400040381678\\
76	0.439674735661805\\
77	0.437981710737269\\
78	0.436319946552988\\
79	0.434688468971597\\
80	0.433086346246522\\
81	0.431512686667188\\
82	0.429966636362659\\
83	0.428447377251224\\
84	0.426954125124594\\
85	0.425486127856359\\
86	0.42404266372527\\
87	0.422623039844742\\
88	0.421226590690685\\
89	0.419852676720461\\
90	0.418500683076365\\
91	0.417170018367561\\
92	0.41586011352492\\
93	0.414570420723641\\
94	0.413300412368962\\
95	0.412049580140625\\
96	0.410817434092104\\
97	0.409603501800931\\
98	0.4084073275667\\
99	0.407228471653636\\
100	0.406066509574805\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.80754111615488\\
3	0.656636400790166\\
4	0.633649157513797\\
5	0.661433431378133\\
6	0.671939268686584\\
7	0.679143317248745\\
8	0.684620839978262\\
9	0.688961224677753\\
10	0.692507387383491\\
11	0.695473756936643\\
12	0.69800197996899\\
13	0.698403752433554\\
14	0.691167540831012\\
15	0.67907194484137\\
16	0.665882355608347\\
17	0.651911152520288\\
18	0.637114714686005\\
19	0.621226372141216\\
20	0.604843551923119\\
21	0.589293116458322\\
22	0.575258861010937\\
23	0.562967009474896\\
24	0.55233142614931\\
25	0.543031156641668\\
26	0.53463302552718\\
27	0.526810224034593\\
28	0.519498763653654\\
29	0.512821384398271\\
30	0.506938734346625\\
31	0.501545457338922\\
32	0.497169107508798\\
33	0.494058720302384\\
34	0.49224552211023\\
35	0.491655883532813\\
36	0.492144812489139\\
37	0.493548485194211\\
38	0.495330013331272\\
39	0.497141207864733\\
40	0.498858007524177\\
41	0.500433806214807\\
42	0.501819788564211\\
43	0.502957683651971\\
44	0.503793920095553\\
45	0.5042882627736\\
46	0.504414979929574\\
47	0.504161892379105\\
48	0.503529876739251\\
49	0.502455442287219\\
50	0.500604117112291\\
51	0.498175440721748\\
52	0.495413231547671\\
53	0.486549750777681\\
54	0.483788417390099\\
55	0.481099278868551\\
56	0.478479162901022\\
57	0.475925090958223\\
58	0.47343426325225\\
59	0.471004045102779\\
60	0.468631954557371\\
61	0.466315651131509\\
62	0.464052925550319\\
63	0.461841690388122\\
64	0.459679971514178\\
65	0.457565900263643\\
66	0.45549770626202\\
67	0.453473710839453\\
68	0.451492320978268\\
69	0.449552023743365\\
70	0.447651381150479\\
71	0.445789025432104\\
72	0.443963654665082\\
73	0.442174028727584\\
74	0.440418965556474\\
75	0.438697337678976\\
76	0.437008068995138\\
77	0.435350131789901\\
78	0.433722543955585\\
79	0.432124366407495\\
80	0.430554700676902\\
81	0.429012686667188\\
82	0.42749750056019\\
83	0.42600835286098\\
84	0.424544486570378\\
85	0.423105175475407\\
86	0.4216897225488\\
87	0.420297458449394\\
88	0.418927740115972\\
89	0.417579949447733\\
90	0.416253492065129\\
91	0.414947796145339\\
92	0.413662311327117\\
93	0.412396507680162\\
94	0.411149874734553\\
95	0.409921920566157\\
96	0.40871217093421\\
97	0.407520168467598\\
98	0.406345471896597\\
99	0.405187655327106\\
100	0.404046307554603\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2\\
2	0.28940119898342\\
3	0.179163550693253\\
4	0.243566406596229\\
5	0.333580921681617\\
6	0.401127115151258\\
7	0.452764311038711\\
8	0.492070314550452\\
9	0.520394544886242\\
10	0.540751164494203\\
11	0.555010162141702\\
12	0.566142254288733\\
13	0.577669714821193\\
14	0.587635601907034\\
15	0.590449296051897\\
16	0.588102894880125\\
17	0.581666666347219\\
18	0.571192886488521\\
19	0.559284050671834\\
20	0.548211403240603\\
21	0.537878761505498\\
22	0.528204886304879\\
23	0.519120644571679\\
24	0.510566769840616\\
25	0.50249210761308\\
26	0.494852234754355\\
27	0.48760835506045\\
28	0.480726409146036\\
29	0.474176351449925\\
30	0.467931567355837\\
31	0.462301978058731\\
32	0.45844573292327\\
33	0.456189088728154\\
34	0.455349551581758\\
35	0.456205474180781\\
36	0.457085755050882\\
37	0.45823067258455\\
38	0.459934018643249\\
39	0.462077997781278\\
40	0.464434122617185\\
41	0.466829606870795\\
42	0.469157252398656\\
43	0.471341011530087\\
44	0.473315401401894\\
45	0.475022345962537\\
46	0.476413904215104\\
47	0.477124132178868\\
48	0.477208437847148\\
49	0.476853498450102\\
50	0.475962564058029\\
51	0.474554787933134\\
52	0.472733478389937\\
53	0.475011289239219\\
54	0.472467662673118\\
55	0.46998816775744\\
56	0.467570071991931\\
57	0.465210805243937\\
58	0.462907947462776\\
59	0.460659217516572\\
60	0.458462463031948\\
61	0.456315651131509\\
62	0.454216859976548\\
63	0.452164271033283\\
64	0.450156161990368\\
65	0.448190900263643\\
66	0.446266937031251\\
67	0.444382801748544\\
68	0.442537097097671\\
69	0.4407284943316\\
70	0.438955728976566\\
71	0.437217596860675\\
72	0.43551295043973\\
73	0.433840695394251\\
74	0.432199787474283\\
75	0.430589229570867\\
76	0.429008068995138\\
77	0.427455394947795\\
78	0.425930336163377\\
79	0.424432058715187\\
80	0.422959763968041\\
81	0.421512686667188\\
82	0.420090093152782\\
83	0.418691279690248\\
84	0.417315570907727\\
85	0.41596231833255\\
86	0.414630899019388\\
87	0.413320714263347\\
88	0.412031188391834\\
89	0.410761767629552\\
90	0.409511919031421\\
91	0.408281129478672\\
92	0.407068904733711\\
93	0.405874768549728\\
94	0.404698261831328\\
95	0.403538941842752\\
96	0.402396381460525\\
97	0.401270168467598\\
98	0.400159904886288\\
99	0.399065206347514\\
100	0.397985701493997\\
};
\addplot [color=red, dashed,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.04\\
2	1.08\\
3	1.12\\
4	1.16\\
5	1.2\\
6	1.24\\
7	1.28\\
8	1.32\\
9	1.36\\
10	1.4\\
11	1.44\\
12	1.48\\
13	1.52\\
14	1.56\\
15	1.6\\
16	1.64\\
17	1.68\\
18	1.72\\
19	1.76\\
20	1.8\\
21	1.84\\
22	1.88\\
23	1.92\\
24	1.96\\
25	2\\
26	2.04\\
27	2.08\\
28	2.12\\
29	2.16\\
30	2.2\\
31	2.24\\
32	2.28\\
33	2.32\\
34	2.36\\
35	2.4\\
36	2.44\\
37	2.48\\
38	2.52\\
39	2.56\\
40	2.6\\
41	2.64\\
42	2.68\\
43	2.72\\
44	2.76\\
45	2.8\\
46	2.84\\
47	2.88\\
48	2.92\\
49	2.96\\
50	3\\
51	3.04\\
52	3.08\\
53	3.12\\
54	3.16\\
55	3.2\\
56	3.24\\
57	3.28\\
58	3.32\\
59	3.36\\
60	3.4\\
61	3.44\\
62	3.48\\
63	3.52\\
64	3.56\\
65	3.6\\
66	3.64\\
67	3.68\\
68	3.72\\
69	3.76\\
70	3.8\\
71	3.84\\
72	3.88\\
73	3.92\\
74	3.96\\
75	4\\
76	4.04\\
77	4.08\\
78	4.12\\
79	4.16\\
80	4.2\\
81	4.24\\
82	4.28\\
83	4.32\\
84	4.36\\
85	4.4\\
86	4.44\\
87	4.48\\
88	4.52\\
89	4.56\\
90	4.6\\
91	4.64\\
92	4.68\\
93	4.72\\
94	4.76\\
95	4.8\\
96	4.84\\
97	4.88\\
98	4.92\\
99	4.96\\
100	5\\
};
\addplot [color=black, dashed,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.312000001986903\\
3	0.556800000315134\\
4	0.689691290752551\\
5	0.74155906186214\\
6	0.768837890213352\\
7	0.784564001820387\\
8	0.793937556411316\\
9	0.79966699281032\\
10	0.803234689027868\\
11	0.805477357814048\\
12	0.80688168758262\\
13	0.80773944825766\\
14	0.808294201853507\\
15	0.809973563487514\\
16	0.811869250026946\\
17	0.813122525662234\\
18	0.813843723434384\\
19	0.814281701481753\\
20	0.814312098306622\\
21	0.81382911993054\\
22	0.812934519152997\\
23	0.811810831935616\\
24	0.810713711580548\\
25	0.809903633797798\\
26	0.809489974661644\\
27	0.809362686600484\\
28	0.809371960425133\\
29	0.8094386228341\\
30	0.809539675153806\\
31	0.809634539524409\\
32	0.809613115573245\\
33	0.80944732709418\\
34	0.809180748591795\\
35	0.808856151779722\\
36	0.808495941649551\\
37	0.808141159348039\\
38	0.807832732644169\\
39	0.807551519264865\\
40	0.807285683104767\\
41	0.807033231297791\\
42	0.806795549854217\\
43	0.806576680893971\\
44	0.806382869921873\\
45	0.806221137985996\\
46	0.806097970044381\\
47	0.806072510094416\\
48	0.806143187590908\\
49	0.806237843456426\\
50	0.806289570546244\\
51	0.806271760275139\\
52	0.806161326566029\\
53	0.808043674998185\\
54	0.806716640005456\\
55	0.805423001721697\\
56	0.804161339486954\\
57	0.802930316932177\\
58	0.801728675610347\\
59	0.800555229208679\\
60	0.799408858280087\\
61	0.798288505439575\\
62	0.797193170977677\\
63	0.796121908848683\\
64	0.795073822996289\\
65	0.794048063983515\\
66	0.793043825897463\\
67	0.792060343502746\\
68	0.791096889620233\\
69	0.790152772710263\\
70	0.789227334641696\\
71	0.788319948630079\\
72	0.787430017329949\\
73	0.786556971067788\\
74	0.78570026620349\\
75	0.784859383609424\\
76	0.784033827257201\\
77	0.783223122903215\\
78	0.782426816864894\\
79	0.781644474880305\\
80	0.780875681044495\\
81	0.780120036816487\\
82	0.779377160091468\\
83	0.778646684333117\\
84	0.777928257761544\\
85	0.777221542592628\\
86	0.776526214324965\\
87	0.775841961070923\\
88	0.775168482928603\\
89	0.77450549139178\\
90	0.773852708795127\\
91	0.773209867792242\\
92	0.772576710864217\\
93	0.771952989856638\\
94	0.771338465543089\\
95	0.770732907213393\\
96	0.770136092284925\\
97	0.769547805935492\\
98	0.768967840756376\\
99	0.768395996424234\\
100	0.76783207939065\\
};
\addplot [color=black,dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.80706115571834\\
3	0.854824461394326\\
4	0.885501890036027\\
5	0.879673830221937\\
6	0.872370684230252\\
7	0.866212637615632\\
8	0.861000486949534\\
9	0.856521891268965\\
10	0.852620918279264\\
11	0.849182748032888\\
12	0.846391509205964\\
13	0.844915862591826\\
14	0.844366487270067\\
15	0.844650230354185\\
16	0.844528407403626\\
17	0.84334641966517\\
18	0.841551063636288\\
19	0.839712675794984\\
20	0.837999422799783\\
21	0.83639732326439\\
22	0.834894516628432\\
23	0.833480849151247\\
24	0.832147584916193\\
25	0.830887153934275\\
26	0.829692959086579\\
27	0.828559220524594\\
28	0.827480849340009\\
29	0.826453341293561\\
30	0.825434636454644\\
31	0.824398872561531\\
32	0.823460861147082\\
33	0.822585619809076\\
34	0.821752168626162\\
35	0.821040072796145\\
36	0.82048835130539\\
37	0.819885543305342\\
38	0.819300081271358\\
39	0.818751159931439\\
40	0.818239387234145\\
41	0.817772505019379\\
42	0.817359967913954\\
43	0.817008216685656\\
44	0.81672065918766\\
45	0.816498764563418\\
46	0.816341277328788\\
47	0.816246725782496\\
48	0.816111410786771\\
49	0.815838259350249\\
50	0.815416255429779\\
51	0.814940674154273\\
52	0.81446180177865\\
53	0.811889828844339\\
54	0.810490224911116\\
55	0.809126705425401\\
56	0.807797703123317\\
57	0.806501745503605\\
58	0.805237447540172\\
59	0.804003505070747\\
60	0.802798688788561\\
61	0.801621838772909\\
62	0.800471859502267\\
63	0.799347715300295\\
64	0.798248426170893\\
65	0.797173063983515\\
66	0.796120748974386\\
67	0.795090646533049\\
68	0.794081964247099\\
69	0.793093949180852\\
70	0.792125885366333\\
71	0.791177091487221\\
72	0.7902469187384\\
73	0.789334748845566\\
74	0.788439992230887\\
75	0.787562086312127\\
76	0.786700493923868\\
77	0.785854701850584\\
78	0.785024219462297\\
79	0.784208577444408\\
80	0.783407326614115\\
81	0.782620036816487\\
82	0.781846295893937\\
83	0.781085708723361\\
84	0.780337896315761\\
85	0.779602494973581\\
86	0.778879155501436\\
87	0.778167542466272\\
88	0.777467333503316\\
89	0.776778218664507\\
90	0.776099899806363\\
91	0.775432090014464\\
92	0.77477451306202\\
93	0.774126902900116\\
94	0.773489003177497\\
95	0.772860566787861\\
96	0.772241355442819\\
97	0.771631139268825\\
98	0.771029696426479\\
99	0.770436812750764\\
100	0.769852281410852\\
};
\addplot [color=black, dashed,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2\\
2	1.23304596442603\\
3	1.03479528783707\\
4	0.958217736563927\\
5	0.929827659902667\\
6	0.912370685578216\\
7	0.899545972580177\\
8	0.889571916239433\\
9	0.881521891556598\\
10	0.874843140307777\\
11	0.869182748718172\\
12	0.864303377807539\\
13	0.860169222018029\\
14	0.858511854562195\\
15	0.856804053087208\\
16	0.854500667326887\\
17	0.852168450374545\\
18	0.850065723367611\\
19	0.847648537282561\\
20	0.844363367211934\\
21	0.840970483596849\\
22	0.837996970106926\\
23	0.835708605973645\\
24	0.834149969032142\\
25	0.833185782582215\\
26	0.832559662911453\\
27	0.832084910345075\\
28	0.831707013609555\\
29	0.831418334180449\\
30	0.831137789989042\\
31	0.830575724650882\\
32	0.829713269805152\\
33	0.82875473571658\\
34	0.827783268478495\\
35	0.826829279275188\\
36	0.825946852928728\\
37	0.825181852116253\\
38	0.824452253199244\\
39	0.823751156457667\\
40	0.823084481217587\\
41	0.82245531766664\\
42	0.821868901846285\\
43	0.821332398694108\\
44	0.820852454322396\\
45	0.820433958299622\\
46	0.820079997654514\\
47	0.819791421342678\\
48	0.819567850594799\\
49	0.819357714693805\\
50	0.819102006915176\\
51	0.818701023833427\\
52	0.818183505254741\\
53	0.815735982690493\\
54	0.814263809816776\\
55	0.812830409129105\\
56	0.811434066759681\\
57	0.810073174075034\\
58	0.808746219469996\\
59	0.807451780932816\\
60	0.806188519297036\\
61	0.804955172106242\\
62	0.803750548026857\\
63	0.802573521751908\\
64	0.801423029345496\\
65	0.800298063983515\\
66	0.799197672051309\\
67	0.798120949563352\\
68	0.797067038873964\\
69	0.79603512565144\\
70	0.795024436090971\\
71	0.794034234344364\\
72	0.793063820146851\\
73	0.792112526623343\\
74	0.791179718258284\\
75	0.790264789014829\\
76	0.789367160590534\\
77	0.788486280797952\\
78	0.787621622059699\\
79	0.78677268000851\\
80	0.785938972183735\\
81	0.785120036816487\\
82	0.784315431696406\\
83	0.783524733113605\\
84	0.782747534869978\\
85	0.781983447354533\\
86	0.781232096677907\\
87	0.780493123861621\\
88	0.779766184078028\\
89	0.779050945937235\\
90	0.778347090817599\\
91	0.777654312236686\\
92	0.776972315259822\\
93	0.776300815943594\\
94	0.775639540811906\\
95	0.774988226362329\\
96	0.774346618600714\\
97	0.773714472602159\\
98	0.773091552096583\\
99	0.772477629077295\\
100	0.771872483431054\\
};
\addplot [color=black,dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1.01199999994749\\
3	0.966720290935679\\
4	0.95418326285254\\
5	0.9303696272203\\
6	0.912619993987887\\
7	0.899662318719541\\
8	0.889741449367321\\
9	0.883704306969638\\
10	0.880433235163675\\
11	0.879491031410869\\
12	0.878906455308615\\
13	0.875884749941971\\
14	0.87208769013349\\
15	0.866481277331387\\
16	0.860530073245038\\
17	0.85621600972109\\
18	0.853315774658736\\
19	0.850823787527982\\
20	0.84852573708005\\
21	0.846397328285702\\
22	0.844418328918534\\
23	0.842571760466023\\
24	0.840843238595575\\
25	0.839220488183141\\
26	0.837692959890237\\
27	0.836251529280143\\
28	0.834888258091208\\
29	0.833596202911853\\
30	0.832369258023454\\
31	0.831183254660905\\
32	0.830013115845304\\
33	0.82890279791246\\
34	0.828450696564875\\
35	0.829788789276124\\
36	0.83027120373686\\
37	0.830018920238832\\
38	0.829464161340256\\
39	0.828779695520999\\
40	0.828047314660218\\
41	0.827310234832616\\
42	0.826591233926774\\
43	0.825904065265099\\
44	0.825258989417336\\
45	0.824664299209882\\
46	0.824126437160086\\
47	0.82318570694006\\
48	0.821921698822989\\
49	0.820667810218093\\
50	0.819736685939924\\
51	0.819035881406871\\
52	0.818423684222721\\
53	0.815735982690493\\
54	0.814263809816776\\
55	0.812830409129105\\
56	0.811434066759681\\
57	0.810073174075034\\
58	0.808746219469996\\
59	0.807451780932816\\
60	0.806188519297036\\
61	0.804955172106242\\
62	0.803750548026857\\
63	0.802573521751908\\
64	0.801423029345496\\
65	0.800298063983515\\
66	0.799197672051309\\
67	0.798120949563352\\
68	0.797067038873964\\
69	0.79603512565144\\
70	0.795024436090971\\
71	0.794034234344364\\
72	0.793063820146851\\
73	0.792112526623343\\
74	0.791179718258284\\
75	0.790264789014829\\
76	0.789367160590534\\
77	0.788486280797952\\
78	0.787621622059699\\
79	0.78677268000851\\
80	0.785938972183735\\
81	0.785120036816487\\
82	0.784315431696406\\
83	0.783524733113605\\
84	0.782747534869978\\
85	0.781983447354533\\
86	0.781232096677907\\
87	0.780493123861621\\
88	0.779766184078028\\
89	0.779050945937235\\
90	0.778347090817599\\
91	0.777654312236686\\
92	0.776972315259822\\
93	0.776300815943594\\
94	0.775639540811906\\
95	0.774988226362329\\
96	0.774346618600714\\
97	0.773714472602159\\
98	0.773091552096583\\
99	0.772477629077295\\
100	0.771872483431054\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/dimension1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Iteration},
ymin=2,
ymax=7,
ylabel={Value},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	6.4463231489723\\
2	5.88996033960239\\
3	5.525175539944\\
4	5.26343166206058\\
5	5.08927900603502\\
6	4.98020182167463\\
7	4.91462675154006\\
8	4.87631737251754\\
9	4.85440140053085\\
10	4.84206273725001\\
11	4.83520306336087\\
12	4.83142805493143\\
13	4.82936796493824\\
14	4.82825162704879\\
15	4.82765031165729\\
16	4.82732808073811\\
17	4.8271561786668\\
18	4.82706483432529\\
19	4.8270164655016\\
20	4.8269909327633\\
21	4.82697749223091\\
22	4.8269704348831\\
23	4.82696673766839\\
24	4.82696480479063\\
25	4.82696379621655\\
26	4.8269632708619\\
27	4.82696299765078\\
28	4.82696285577832\\
29	4.82696278220864\\
30	4.82696274410707\\
31	4.82696272439793\\
32	4.82696271421418\\
33	4.82696270895771\\
34	4.82696270624718\\
35	4.82696270485077\\
36	4.82696270413199\\
37	4.82696270376231\\
38	4.82696270357233\\
39	4.82696270347476\\
40	4.8269627034247\\
41	4.82696270339902\\
42	4.82696270338586\\
43	4.82696270337912\\
44	4.82696270337567\\
45	4.8269627033739\\
46	4.826962703373\\
47	4.82696270337254\\
48	4.8269627033723\\
49	4.82696270337218\\
50	4.82696270337212\\
51	4.82696270337209\\
52	4.82696270337208\\
53	4.82696270337207\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
1	5.19866933079506\\
2	5.38941834230865\\
3	5.56464247339504\\
4	5.71735609089952\\
5	5.8414709848079\\
6	5.93203908596723\\
7	5.98544972998846\\
8	5.99957360304151\\
9	5.9738476308782\\
10	5.90929742682568\\
11	5.80849640381959\\
12	5.67546318055115\\
13	5.51550137182146\\
14	5.3349881501559\\
15	5.14112000805987\\
16	4.94162585657242\\
17	4.74445889797317\\
18	4.55747955670515\\
19	4.38814210905728\\
20	4.24319750469207\\
21	4.12842422758641\\
22	4.04839792611048\\
23	4.00630899636654\\
24	4.00383539116416\\
25	4.04107572533686\\
26	4.11654534427985\\
27	4.22723551244401\\
28	4.36873336212768\\
29	4.53539782058624\\
30	4.72058450180107\\
31	4.9169105971825\\
32	5.11654920485049\\
33	5.31154136351338\\
34	5.49411335113861\\
35	5.65698659871879\\
36	5.79366786384915\\
37	5.89870809581163\\
38	5.96791967203149\\
39	5.99854334537461\\
40	5.98935824662338\\
41	5.94073055667977\\
42	5.85459890808828\\
43	5.73439709787411\\
44	5.58491719289176\\
45	5.41211848524176\\
46	5.22288991410025\\
47	5.02477542545336\\
48	4.82567321877702\\
49	4.63352087074807\\
50	4.45597888911063\\
51	4.30012531240646\\
52	4.17217353091435\\
53	4.07722457838719\\
54	4.01906376993351\\
55	4.0000097934493\\
56	4.02082227084868\\
57	4.08067147433532\\
58	4.17717140503129\\
59	4.30647491522288\\
60	4.46342708199956\\
61	4.64177071776317\\
62	4.83439582455169\\
63	5.03362304722114\\
64	5.23150982510154\\
65	5.42016703682664\\
66	5.59207351470722\\
67	5.74037588995245\\
68	5.8591618148565\\
69	5.9436956694441\\
70	5.99060735569487\\
71	5.99802665271636\\
72	5.96565777654928\\
73	5.8947911721405\\
74	5.78825206737532\\
75	5.65028784015712\\
76	5.4863986888538\\
77	5.3031183567457\\
78	5.10775365229944\\
79	4.90809314977232\\
80	4.71209668333493\\
81	4.52757801360153\\
82	4.36189331765205\\
83	4.2216479214657\\
84	4.1124329664185\\
85	4.03860250812044\\
86	4.0030999339584\\
87	4.00734061952937\\
88	4.05115550208188\\
89	4.13279782051442\\
90	4.24901275322832\\
91	4.39516717759372\\
92	4.5654343779281\\
93	4.75302633826338\\
94	4.95046435912163\\
95	5.14987720966295\\
96	5.3433149288199\\
97	5.5230657651577\\
98	5.68196362006814\\
99	5.81367373750711\\
100	5.91294525072763\\
};
%\addlegendentry{data2}

\addplot [color=black]
  table[row sep=crcr]{%
1	5.33359753023247\\
2	5.16039074028561\\
3	5.00168778417717\\
4	4.91512635000945\\
5	4.87112463731424\\
6	4.8490516814055\\
7	4.83800799349501\\
8	4.83248542854416\\
9	4.82972407396917\\
10	4.82834338947172\\
11	4.827653046502\\
12	4.82730787494504\\
13	4.82713528915935\\
14	4.82704899626579\\
15	4.82700584981893\\
16	4.8269842765955\\
17	4.82697348998378\\
18	4.82696809667792\\
19	4.82696540002499\\
20	4.82696405169852\\
21	4.82696337753529\\
22	4.82696304045368\\
23	4.82696287191287\\
24	4.82696278764246\\
25	4.82696274550726\\
26	4.82696272443966\\
27	4.82696271390586\\
28	4.82696270863896\\
29	4.82696270600551\\
30	4.82696270468878\\
31	4.82696270403042\\
32	4.82696270370124\\
33	4.82696270353665\\
34	4.82696270345435\\
35	4.82696270341321\\
36	4.82696270339263\\
37	4.82696270338235\\
38	4.8269627033772\\
39	4.82696270337463\\
40	4.82696270337335\\
41	4.8269627033727\\
42	4.82696270337238\\
43	4.82696270337222\\
44	4.82696270337214\\
45	4.8269627033721\\
46	4.82696270337208\\
47	4.82696270337207\\
48	4.82696270337206\\
49	4.82696270337206\\
50	4.82696270337206\\
51	4.82696270337206\\
52	4.82696270337206\\
53	4.82696270337206\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data3}

\addplot [color=black]
  table[row sep=crcr]{%
1	4.27230371445847\\
2	5.28969599771945\\
3	5.46841605668952\\
4	5.35673826427684\\
5	5.19677547906489\\
6	5.06437164415044\\
7	4.9719224557584\\
8	4.91257062111693\\
9	4.87633072307565\\
10	4.85492874764497\\
11	4.84258674311962\\
12	4.83559523209145\\
13	4.83168922215856\\
14	4.82953108997912\\
15	4.82834946028253\\
16	4.82770736363077\\
17	4.82736067440315\\
18	4.82717450933847\\
19	4.8270750165807\\
20	4.8270220650891\\
21	4.82699398678694\\
22	4.82697914635768\\
23	4.82697132550396\\
24	4.82696721475755\\
25	4.82696505922458\\
26	4.8269639313782\\
27	4.82696334241508\\
28	4.82696303541354\\
29	4.82696287565278\\
30	4.82696279264242\\
31	4.82696274957223\\
32	4.82696272725464\\
33	4.8269627157046\\
34	4.82696270973396\\
35	4.82696270665082\\
36	4.82696270506035\\
37	4.82696270424066\\
38	4.82696270381858\\
39	4.82696270360143\\
40	4.8269627034898\\
41	4.82696270343246\\
42	4.82696270340302\\
43	4.82696270338792\\
44	4.82696270338018\\
45	4.82696270337622\\
46	4.82696270337419\\
47	4.82696270337315\\
48	4.82696270337262\\
49	4.82696270337234\\
50	4.8269627033722\\
51	4.82696270337213\\
52	4.8269627033721\\
53	4.82696270337208\\
54	4.82696270337207\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data4}

\addplot [color=black]
  table[row sep=crcr]{%
1	4.23439468964354\\
2	5.27074148531198\\
3	5.45893880048579\\
4	5.35199963617497\\
5	5.19440616501396\\
6	5.06318698712497\\
7	4.97133012724567\\
8	4.91227445686056\\
9	4.87618264094747\\
10	4.85485470658088\\
11	4.84254972258758\\
12	4.83557672182543\\
13	4.83167996702555\\
14	4.82952646241261\\
15	4.82834714649928\\
16	4.82770620673914\\
17	4.82736009595734\\
18	4.82717422011557\\
19	4.82707487196925\\
20	4.82702199278337\\
21	4.82699395063407\\
22	4.82697912828124\\
23	4.82697131646574\\
24	4.82696721023845\\
25	4.82696505696502\\
26	4.82696393024843\\
27	4.82696334185019\\
28	4.82696303513109\\
29	4.82696287551156\\
30	4.8269627925718\\
31	4.82696274953693\\
32	4.82696272723699\\
33	4.82696271569577\\
34	4.82696270972954\\
35	4.82696270664861\\
36	4.82696270505924\\
37	4.8269627042401\\
38	4.82696270381831\\
39	4.8269627036013\\
40	4.82696270348973\\
41	4.82696270343243\\
42	4.82696270340301\\
43	4.82696270338791\\
44	4.82696270338018\\
45	4.82696270337621\\
46	4.82696270337418\\
47	4.82696270337315\\
48	4.82696270337262\\
49	4.82696270337234\\
50	4.8269627033722\\
51	4.82696270337213\\
52	4.8269627033721\\
53	4.82696270337208\\
54	4.82696270337207\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data5}

\addplot [color=red]
  table[row sep=crcr]{%
1	5.98006657784124\\
2	5.92106099400289\\
3	5.82533561490968\\
4	5.69670670934717\\
5	5.54030230586814\\
6	5.36235775447667\\
7	5.16996714290024\\
8	4.97080047769871\\
9	4.77279790530691\\
10	4.58385316345286\\
11	4.41149888274465\\
12	4.26260628445875\\
13	4.14311124663105\\
14	4.05777765933134\\
15	4.01000750339955\\
16	4.00170522420525\\
17	4.03320180742054\\
18	4.10324158366585\\
19	4.20903228808558\\
20	4.34635637913639\\
21	4.5097391786593\\
22	4.69266713002158\\
23	4.88784747306495\\
24	5.08749898343945\\
25	5.28366218546323\\
26	5.46851667130038\\
27	5.63469287594264\\
28	5.77556587851025\\
29	5.88551951694132\\
30	5.96017028665037\\
31	5.99654209702322\\
32	5.99318491875819\\
33	5.95023259195853\\
34	5.86939749034982\\
35	5.7539022543433\\
36	5.60835131453225\\
37	5.43854732757439\\
38	5.25125984258226\\
39	5.05395542056265\\
40	4.85449996619139\\
41	4.66084513901617\\
42	4.48071134588331\\
43	4.32127995267999\\
44	4.18890698593834\\
45	4.08886973811532\\
46	4.02515637859584\\
47	4.00030695796479\\
48	4.01531214420587\\
49	4.06957372789525\\
50	4.16092847092355\\
51	4.2857343479728\\
52	4.43901574257277\\
53	4.61466180922817\\
54	4.80567009354467\\
55	5.00442569798805\\
56	5.20300486381875\\
57	5.39349086634789\\
58	5.56828962976797\\
59	5.72043247899084\\
60	5.84385395873249\\
61	5.93363364407464\\
62	5.98619230227886\\
63	5.999434585501\\
64	5.97283256569744\\
65	5.9074467814502\\
66	5.80588395764045\\
67	5.67219308355347\\
68	5.51170399245315\\
69	5.33081487794905\\
70	5.13673721820783\\
71	4.93720827707592\\
72	4.74018264378624\\
73	4.55351510858773\\
74	4.38464751704528\\
75	4.24031208714118\\
76	4.12626301698892\\
77	4.04704708311282\\
78	4.00582237481618\\
79	4.00423239112671\\
80	4.04234051967662\\
81	4.11862750963776\\
82	4.23005203945793\\
83	4.37217196475361\\
84	4.53932141258864\\
85	4.7248366619484\\
86	4.92132180526816\\
87	5.12094359992847\\
88	5.31574375491924\\
89	5.49795620278842\\
90	5.66031670824408\\
91	5.79635247029192\\
92	5.90064017238477\\
93	5.96902219293905\\
94	5.99877235658721\\
95	5.98870461818667\\
96	5.93922034669687\\
97	5.85229232386546\\
98	5.7313860956455\\
99	5.58132181181444\\
100	5.40808206181339\\
};
%\addlegendentry{data6}

\addplot [color=black]
  table[row sep=crcr]{%
1	6.30708828098043\\
2	5.64713611565959\\
3	5.24506047186416\\
4	5.03681269385294\\
5	4.93196780923598\\
6	4.87947326736637\\
7	4.85321878647545\\
8	4.84009082503438\\
9	4.83352677221428\\
10	4.83024473859428\\
11	4.82860372106328\\
12	4.82778321222568\\
13	4.82737295779967\\
14	4.82716783058595\\
15	4.82706526697901\\
16	4.82701398517554\\
17	4.8269883442738\\
18	4.82697552382293\\
19	4.82696911359749\\
20	4.82696590848478\\
21	4.82696430592842\\
22	4.82696350465024\\
23	4.82696310401115\\
24	4.8269629036916\\
25	4.82696280353183\\
26	4.82696275345195\\
27	4.826962728412\\
28	4.82696271589203\\
29	4.82696270963205\\
30	4.82696270650205\\
31	4.82696270493706\\
32	4.82696270415456\\
33	4.82696270376331\\
34	4.82696270356768\\
35	4.82696270346987\\
36	4.82696270342097\\
37	4.82696270339651\\
38	4.82696270338429\\
39	4.82696270337817\\
40	4.82696270337512\\
41	4.82696270337359\\
42	4.82696270337282\\
43	4.82696270337244\\
44	4.82696270337225\\
45	4.82696270337216\\
46	4.82696270337211\\
47	4.82696270337208\\
48	4.82696270337207\\
49	4.82696270337207\\
50	4.82696270337206\\
51	4.82696270337206\\
52	4.82696270337206\\
53	4.82696270337206\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data7}

\addplot [color=black]
  table[row sep=crcr]{%
1	6.68911059357772\\
2	5.354891861664\\
3	4.92941020085425\\
4	4.80143344245544\\
5	4.7762221212023\\
6	4.7826444917432\\
7	4.79533364281681\\
8	4.80641359627715\\
9	4.81432090147127\\
10	4.81945818225053\\
11	4.82261863312628\\
12	4.82449476344672\\
13	4.82558078101217\\
14	4.8261977659939\\
15	4.82654324658392\\
16	4.82673448092846\\
17	4.8268393451255\\
18	4.8268964007364\\
19	4.82692724029804\\
20	4.82694381595695\\
21	4.82695268172546\\
22	4.82695740357924\\
23	4.82695990899088\\
24	4.82696123393909\\
25	4.82696193253438\\
26	4.82696229989263\\
27	4.82696249260205\\
28	4.8269625934719\\
29	4.82696264616441\\
30	4.82696267363945\\
31	4.82696268794136\\
32	4.82696269537451\\
33	4.82696269923219\\
34	4.82696270123157\\
35	4.82696270226654\\
36	4.82696270280166\\
37	4.82696270307804\\
38	4.82696270322064\\
39	4.82696270329415\\
40	4.826962703332\\
41	4.82696270335148\\
42	4.82696270336149\\
43	4.82696270336664\\
44	4.82696270336928\\
45	4.82696270337063\\
46	4.82696270337133\\
47	4.82696270337169\\
48	4.82696270337187\\
49	4.82696270337196\\
50	4.82696270337201\\
51	4.82696270337203\\
52	4.82696270337205\\
53	4.82696270337205\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data8}

\addplot [color=black]
  table[row sep=crcr]{%
1	4.39387043489521\\
2	4.20727178232274\\
3	4.35560016118363\\
4	4.51452842262012\\
5	4.63276961128465\\
6	4.71091823678437\\
7	4.7594705153374\\
8	4.78848203253744\\
9	4.80535511960142\\
10	4.8149752913156\\
11	4.82037718765882\\
12	4.82337404071299\\
13	4.8250204196453\\
14	4.82591758531047\\
15	4.8264031562422\\
16	4.8266644357576\\
17	4.82680432254007\\
18	4.82687888944368\\
19	4.82691848465168\\
20	4.82693943813377\\
21	4.82695049281387\\
22	4.82695630912344\\
23	4.82695936176299\\
24	4.82696096032514\\
25	4.82696179572741\\
26	4.82696223148914\\
27	4.8269624584003\\
28	4.82696257637103\\
29	4.82696263761397\\
30	4.82696266936423\\
31	4.82696268580375\\
32	4.82696269430571\\
33	4.82696269869778\\
34	4.82696270096437\\
35	4.82696270213294\\
36	4.82696270273486\\
37	4.82696270304464\\
38	4.82696270320394\\
39	4.8269627032858\\
40	4.82696270332783\\
41	4.82696270334939\\
42	4.82696270336045\\
43	4.82696270336612\\
44	4.82696270336902\\
45	4.8269627033705\\
46	4.82696270337127\\
47	4.82696270337165\\
48	4.82696270337185\\
49	4.82696270337195\\
50	4.82696270337201\\
51	4.82696270337203\\
52	4.82696270337205\\
53	4.82696270337205\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data9}

\addplot [color=black]
  table[row sep=crcr]{%
1	4.84915746896585\\
2	4.43491529935806\\
3	4.46942191970129\\
4	4.57143930187895\\
5	4.66122505091406\\
6	4.72514595659908\\
7	4.76658437524475\\
8	4.79203896249112\\
9	4.80713358457825\\
10	4.81586452380402\\
11	4.82082180390303\\
12	4.82359634883509\\
13	4.82513157370635\\
14	4.825973162341\\
15	4.82643094475746\\
16	4.82667833001523\\
17	4.82681126966888\\
18	4.82688236300809\\
19	4.82692022143388\\
20	4.82694030652488\\
21	4.82695092700942\\
22	4.82695652622122\\
23	4.82695947031188\\
24	4.82696101459959\\
25	4.82696182286463\\
26	4.82696224505775\\
27	4.82696246518461\\
28	4.82696257976318\\
29	4.82696263931005\\
30	4.82696267021227\\
31	4.82696268622777\\
32	4.82696269451772\\
33	4.82696269880379\\
34	4.82696270101738\\
35	4.82696270215944\\
36	4.82696270274811\\
37	4.82696270305127\\
38	4.82696270320725\\
39	4.82696270328745\\
40	4.82696270332865\\
41	4.82696270334981\\
42	4.82696270336066\\
43	4.82696270336622\\
44	4.82696270336907\\
45	4.82696270337053\\
46	4.82696270337128\\
47	4.82696270337166\\
48	4.82696270337185\\
49	4.82696270337195\\
50	4.82696270337201\\
51	4.82696270337203\\
52	4.82696270337205\\
53	4.82696270337205\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data10}

\addplot [color=black]
  table[row sep=crcr]{%
1	6.96397791225092\\
2	5.49232552100059\\
3	4.99812703052255\\
4	4.83579185728959\\
5	4.79340132861938\\
6	4.79123409545174\\
7	4.79962844467108\\
8	4.80856099720428\\
9	4.81539460193484\\
10	4.81999503248231\\
11	4.82288705824217\\
12	4.82462897600466\\
13	4.82564788729114\\
14	4.82623131913339\\
15	4.82656002315366\\
16	4.82674286921333\\
17	4.82684353926793\\
18	4.82689849780761\\
19	4.82692828883365\\
20	4.82694434022476\\
21	4.82695294385936\\
22	4.82695753464619\\
23	4.82695997452436\\
24	4.82696126670583\\
25	4.82696194891775\\
26	4.82696230808431\\
27	4.82696249669789\\
28	4.82696259551983\\
29	4.82696264718837\\
30	4.82696267415143\\
31	4.82696268819735\\
32	4.82696269550251\\
33	4.82696269929618\\
34	4.82696270126357\\
35	4.82696270228254\\
36	4.82696270280966\\
37	4.82696270308204\\
38	4.82696270322264\\
39	4.82696270329515\\
40	4.8269627033325\\
41	4.82696270335173\\
42	4.82696270336162\\
43	4.8269627033667\\
44	4.82696270336931\\
45	4.82696270337065\\
46	4.82696270337134\\
47	4.82696270337169\\
48	4.82696270337187\\
49	4.82696270337196\\
50	4.82696270337201\\
51	4.82696270337203\\
52	4.82696270337205\\
53	4.82696270337205\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data11}

\addplot [color=black]
  table[row sep=crcr]{%
1	4.02067312975027\\
2	4.50392854004451\\
3	4.67345668405662\\
4	4.75101079994917\\
5	4.7890668622841\\
6	4.80802279389043\\
7	4.81749354973748\\
8	4.82222820666539\\
9	4.82459546302979\\
10	4.82577908400203\\
11	4.82637089376716\\
12	4.82666679857762\\
13	4.82681475097564\\
14	4.82688872717393\\
15	4.826925715273\\
16	4.82694420932253\\
17	4.8269534563473\\
18	4.82695807985968\\
19	4.82696039161587\\
20	4.82696154749396\\
21	4.82696212543301\\
22	4.82696241440254\\
23	4.8269625588873\\
24	4.82696263112968\\
25	4.82696266725087\\
26	4.82696268531146\\
27	4.82696269434176\\
28	4.82696269885691\\
29	4.82696270111448\\
30	4.82696270224327\\
31	4.82696270280767\\
32	4.82696270308986\\
33	4.82696270323096\\
34	4.82696270330151\\
35	4.82696270333678\\
36	4.82696270335442\\
37	4.82696270336324\\
38	4.82696270336765\\
39	4.82696270336985\\
40	4.82696270337096\\
41	4.82696270337151\\
42	4.82696270337178\\
43	4.82696270337192\\
44	4.82696270337199\\
45	4.82696270337202\\
46	4.82696270337204\\
47	4.82696270337205\\
48	4.82696270337205\\
49	4.82696270337206\\
50	4.82696270337206\\
51	4.82696270337206\\
52	4.82696270337206\\
53	4.82696270337206\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data12}

\addplot [color=red]
  table[row sep=crcr]{%
1	4.57435929644117\\
2	4.88829692315938\\
3	5.34946624954202\\
4	2.7138556333884\\
5	2.65589645275539\\
6	3.19605712546791\\
7	5.00851876212738\\
8	2.54914739888595\\
9	4.36172090750932\\
10	4.50758040450733\\
11	4.67009109071626\\
12	3.37284619231611\\
13	3.91179687918105\\
14	3.76325878883312\\
15	2.80819502875307\\
16	4.63199482020145\\
17	3.9493529746556\\
18	4.04860799019356\\
19	5.16852542133064\\
20	4.30403828276449\\
21	2.95705793404213\\
22	2.58687915337209\\
23	2.6719367741999\\
24	4.84473024373509\\
25	4.48630027984621\\
26	3.95577642946866\\
27	3.69196419218633\\
28	5.01702750196066\\
29	4.58630932924713\\
30	4.83891833150081\\
31	4.91842170704115\\
32	4.34434007978895\\
33	5.46590805601444\\
34	3.63258143875778\\
35	3.79714353474641\\
36	3.61787278240305\\
37	4.90925200962979\\
38	4.57025373776913\\
39	4.1614002220476\\
40	3.49282970710777\\
41	4.07078821576369\\
42	2.62821390753266\\
43	5.00133882763409\\
44	5.19666656045274\\
45	5.49423578482587\\
46	3.43203930430809\\
47	4.29401577867907\\
48	4.98311012618804\\
49	4.94873583181946\\
50	4.71031363884126\\
51	5.05272402570055\\
52	2.6110756649058\\
53	5.11881636188245\\
54	3.33798669759518\\
55	4.91871125613878\\
56	3.8640035231551\\
57	4.62601052928852\\
58	3.88599461240788\\
59	2.58253333558133\\
60	3.79154632144133\\
61	2.77911153798491\\
62	4.4125037094633\\
63	4.78490146557253\\
64	3.41595635485776\\
65	2.66155935985867\\
66	4.26883667382708\\
67	4.72635819701967\\
68	3.37777921549318\\
69	5.37422501029975\\
70	4.51662410565018\\
71	2.50271379655918\\
72	3.70125009023354\\
73	3.27489326014016\\
74	4.42716977531358\\
75	5.06816026455359\\
76	4.62293921101045\\
77	3.63477094135247\\
78	4.43551846898604\\
79	3.3564544516915\\
80	5.19927259969597\\
81	4.17195114314511\\
82	4.26819191903963\\
83	4.71605466067908\\
84	2.82377856469478\\
85	4.58470876149097\\
86	4.786422695904\\
87	4.49580983572986\\
88	3.41522966019679\\
89	4.39181173640106\\
90	3.97075186541347\\
91	3.02359350432133\\
92	5.28155560761699\\
93	3.00465046087836\\
94	2.9554450383666\\
95	2.78675524978077\\
96	4.34984032843098\\
97	3.96960294940346\\
98	5.11457011823534\\
99	4.38670019186963\\
100	5.0754841975673\\
};
%\addlegendentry{data13}

\addplot [color=red]
  table[row sep=crcr]{%
1	3.57886837672539\\
2	4.87351157764237\\
3	2.55873249351947\\
4	2.78306004431653\\
5	4.57356768781358\\
6	5.04908153476167\\
7	4.4518898443841\\
8	5.21701495785363\\
9	4.4372533015942\\
10	3.8736610475503\\
11	4.27218944761895\\
12	2.92560955250015\\
13	4.77153867213823\\
14	3.96634060459915\\
15	4.96240607291052\\
16	5.37581340335557\\
17	3.4254094997929\\
18	4.22978670332583\\
19	3.47096636394373\\
20	4.33133969931948\\
21	2.53925160104298\\
22	3.33343005048646\\
23	4.09244462676442\\
24	3.47865146971631\\
25	5.44770787801014\\
26	2.53366136332989\\
27	2.73591585910397\\
28	3.70652671733633\\
29	3.96257391702125\\
30	4.87737058149288\\
31	4.20974304704307\\
32	3.76531842684439\\
33	2.85178821765389\\
34	4.09429980436602\\
35	3.068227186616\\
36	3.32411961604344\\
37	3.52853862507992\\
38	2.6860557541158\\
39	2.64675666336616\\
40	3.86183561706212\\
41	5.20982171213561\\
42	3.15249294938152\\
43	4.86568540934171\\
44	2.7728178750313\\
45	4.76300015318854\\
46	2.71863645385681\\
47	2.98765054144228\\
48	2.7113508326831\\
49	4.18250018935463\\
50	5.00895897841784\\
51	2.54909936712978\\
52	3.19730991121007\\
53	5.45178713791225\\
54	4.55130313279475\\
55	5.48120452671311\\
56	4.76710084260352\\
57	3.47188615843893\\
58	2.72061868278609\\
59	3.77083588997127\\
60	2.86738313651354\\
61	4.55048652307766\\
62	3.77332475794787\\
63	5.21996140029653\\
64	3.76460354125789\\
65	5.49720112648729\\
66	3.62972714508784\\
67	3.60987814967417\\
68	3.93433842682872\\
69	5.09442358532008\\
70	5.43740843347361\\
71	5.05161026285017\\
72	5.14181697837236\\
73	2.77135806869811\\
74	3.35002040594393\\
75	5.05097158815478\\
76	5.48380767996839\\
77	4.04625563553993\\
78	3.04703537473586\\
79	4.32281593169306\\
80	4.09850435694868\\
81	4.04296503219492\\
82	5.31179579407417\\
83	2.91911768511547\\
84	4.21106001770877\\
85	4.40085719202404\\
86	3.84037073414373\\
87	3.45706393375475\\
88	5.11186545583868\\
89	4.16798491022681\\
90	3.23149418959661\\
91	2.83115894077145\\
92	3.49749463115849\\
93	3.01232480373039\\
94	4.29570258311495\\
95	4.30843629102964\\
96	4.59229990308407\\
97	3.16560739397174\\
98	2.60902064050032\\
99	3.48371815583436\\
100	3.43224568125637\\
};
%\addlegendentry{data14}

\addplot [color=black]
  table[row sep=crcr]{%
1	5.44511534538657\\
2	4.14525049153909\\
3	4.03076764277713\\
4	4.20520122690954\\
5	4.40465054517569\\
6	4.56013096960306\\
7	4.66571301468333\\
8	4.7324213486787\\
9	4.77273381090619\\
10	4.79636915358506\\
11	4.80992637710208\\
12	4.81757476458889\\
13	4.82183384616039\\
14	4.82418083085658\\
15	4.82546304515954\\
16	4.82615851328841\\
17	4.82653342784154\\
18	4.82673447536246\\
19	4.82684179424508\\
20	4.82689885124748\\
21	4.82692907852923\\
22	4.82694504156037\\
23	4.82695344777108\\
24	4.826957863224\\
25	4.82696017712425\\
26	4.82696138716126\\
27	4.82696201872321\\
28	4.82696234777591\\
29	4.82696251893812\\
30	4.82696260783716\\
31	4.82696265394564\\
32	4.82696267782937\\
33	4.82696269018597\\
34	4.82696269657165\\
35	4.82696269986817\\
36	4.82696270156827\\
37	4.82696270244424\\
38	4.82696270289519\\
39	4.82696270312714\\
40	4.82696270324636\\
41	4.82696270330759\\
42	4.82696270333902\\
43	4.82696270335513\\
44	4.82696270336339\\
45	4.82696270336763\\
46	4.82696270336979\\
47	4.8269627033709\\
48	4.82696270337147\\
49	4.82696270337176\\
50	4.8269627033719\\
51	4.82696270337198\\
52	4.82696270337202\\
53	4.82696270337204\\
54	4.82696270337205\\
55	4.82696270337205\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data15}

\addplot [color=black]
  table[row sep=crcr]{%
1	2.8573469164807\\
2	2.85136627708615\\
3	3.38382553555067\\
4	3.88173017329631\\
5	4.24291501836907\\
6	4.47926320619975\\
7	4.62527913298167\\
8	4.71220440782787\\
9	4.76262534048078\\
10	4.79131491837235\\
11	4.80739925949573\\
12	4.81631120578571\\
13	4.8212020667588\\
14	4.82386494115579\\
15	4.82530510030914\\
16	4.82607954086321\\
17	4.82649394162894\\
18	4.82671473225616\\
19	4.82683192269193\\
20	4.82689391547091\\
21	4.82692661064094\\
22	4.82694380761623\\
23	4.82695283079901\\
24	4.82695755473797\\
25	4.82696002288123\\
26	4.82696131003975\\
27	4.82696198016246\\
28	4.82696232849554\\
29	4.82696250929794\\
30	4.82696260301707\\
31	4.8269626515356\\
32	4.82696267662435\\
33	4.82696268958346\\
34	4.82696269627039\\
35	4.82696269971754\\
36	4.82696270149296\\
37	4.82696270240659\\
38	4.82696270287636\\
39	4.82696270311773\\
40	4.82696270324166\\
41	4.82696270330524\\
42	4.82696270333784\\
43	4.82696270335454\\
44	4.8269627033631\\
45	4.82696270336748\\
46	4.82696270336972\\
47	4.82696270337086\\
48	4.82696270337145\\
49	4.82696270337175\\
50	4.8269627033719\\
51	4.82696270337198\\
52	4.82696270337202\\
53	4.82696270337204\\
54	4.82696270337205\\
55	4.82696270337205\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data16}

\addplot [color=black]
  table[row sep=crcr]{%
1	2.04511864360464\\
2	2.44525214064812\\
3	3.18076846733165\\
4	3.7802016391868\\
5	4.19215075131432\\
6	4.45388107267238\\
7	4.61258806621798\\
8	4.70585887444602\\
9	4.75945257378985\\
10	4.78972853502689\\
11	4.806606067823\\
12	4.81591460994935\\
13	4.82100376884062\\
14	4.8237657921967\\
15	4.8252555258296\\
16	4.82605475362344\\
17	4.82648154800906\\
18	4.82670853544621\\
19	4.82682882428696\\
20	4.82689236626842\\
21	4.8269258360397\\
22	4.82694342031561\\
23	4.8269526371487\\
24	4.82695745791281\\
25	4.82695997446865\\
26	4.82696128583346\\
27	4.82696196805932\\
28	4.82696232244396\\
29	4.82696250627215\\
30	4.82696260150417\\
31	4.82696265077915\\
32	4.82696267624612\\
33	4.82696268939435\\
34	4.82696269617583\\
35	4.82696269967026\\
36	4.82696270146932\\
37	4.82696270239477\\
38	4.82696270287045\\
39	4.82696270311478\\
40	4.82696270324018\\
41	4.8269627033045\\
42	4.82696270333747\\
43	4.82696270335436\\
44	4.82696270336301\\
45	4.82696270336743\\
46	4.82696270336969\\
47	4.82696270337085\\
48	4.82696270337144\\
49	4.82696270337174\\
50	4.8269627033719\\
51	4.82696270337198\\
52	4.82696270337202\\
53	4.82696270337204\\
54	4.82696270337205\\
55	4.82696270337205\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data17}

\addplot [color=black]
  table[row sep=crcr]{%
1	2.8453856376916\\
2	3.91628479401518\\
3	4.37963481104195\\
4	4.60409986344184\\
5	4.71561139403043\\
6	4.77129505976359\\
7	4.79912968267406\\
8	4.81304627313368\\
9	4.82000449626393\\
10	4.8234836006191\\
11	4.82522315207569\\
12	4.82609292773189\\
13	4.82652781555277\\
14	4.8267452594625\\
15	4.82685398141729\\
16	4.82690834239467\\
17	4.82693552288337\\
18	4.82694911312771\\
19	4.82695590824989\\
20	4.82695930581097\\
21	4.82696100459152\\
22	4.82696185398179\\
23	4.82696227867692\\
24	4.82696249102449\\
25	4.82696259719827\\
26	4.82696265028517\\
27	4.82696267682861\\
28	4.82696269010034\\
29	4.8269626967362\\
30	4.82696270005413\\
31	4.82696270171309\\
32	4.82696270254258\\
33	4.82696270295732\\
34	4.82696270316469\\
35	4.82696270326837\\
36	4.82696270332022\\
37	4.82696270334614\\
38	4.8269627033591\\
39	4.82696270336558\\
40	4.82696270336882\\
41	4.82696270337044\\
42	4.82696270337125\\
43	4.82696270337165\\
44	4.82696270337186\\
45	4.82696270337196\\
46	4.82696270337201\\
47	4.82696270337203\\
48	4.82696270337205\\
49	4.82696270337205\\
50	4.82696270337206\\
51	4.82696270337206\\
52	4.82696270337206\\
53	4.82696270337206\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data18}

\addplot [color=black]
  table[row sep=crcr]{%
1	3.03193885475752\\
2	4.00956140254814\\
3	4.42627311530843\\
4	4.62741901557508\\
5	4.72727097009705\\
6	4.7771248477969\\
7	4.80204457669072\\
8	4.81450372014201\\
9	4.8207332197681\\
10	4.82384796237119\\
11	4.82540533295173\\
12	4.82618401816991\\
13	4.82657336077178\\
14	4.826768032072\\
15	4.82686536772204\\
16	4.82691403554705\\
17	4.82693836945955\\
18	4.82695053641581\\
19	4.82695661989393\\
20	4.826959661633\\
21	4.82696118250253\\
22	4.82696194293729\\
23	4.82696232315468\\
24	4.82696251326337\\
25	4.82696260831771\\
26	4.82696265584489\\
27	4.82696267960847\\
28	4.82696269149027\\
29	4.82696269743116\\
30	4.82696270040161\\
31	4.82696270188683\\
32	4.82696270262945\\
33	4.82696270300075\\
34	4.82696270318641\\
35	4.82696270327923\\
36	4.82696270332565\\
37	4.82696270334885\\
38	4.82696270336046\\
39	4.82696270336626\\
40	4.82696270336916\\
41	4.82696270337061\\
42	4.82696270337133\\
43	4.8269627033717\\
44	4.82696270337188\\
45	4.82696270337197\\
46	4.82696270337201\\
47	4.82696270337204\\
48	4.82696270337205\\
49	4.82696270337205\\
50	4.82696270337206\\
51	4.82696270337206\\
52	4.82696270337206\\
53	4.82696270337206\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data19}

\addplot [color=black]
  table[row sep=crcr]{%
1	6.50811094403093\\
2	5.74764744718484\\
3	5.29531613762678\\
4	5.06194052673426\\
5	4.94453172567664\\
6	4.8857552255867\\
7	4.85635976558561\\
8	4.84166131458946\\
9	4.83431201699182\\
10	4.83063736098305\\
11	4.82880003225766\\
12	4.82788136782287\\
13	4.82742203559827\\
14	4.82719236948524\\
15	4.82707753642866\\
16	4.82702011990036\\
17	4.82699141163621\\
18	4.82697705750413\\
19	4.8269698804381\\
20	4.82696629190508\\
21	4.82696449763857\\
22	4.82696360050531\\
23	4.82696315193869\\
24	4.82696292765537\\
25	4.82696281551372\\
26	4.82696275944289\\
27	4.82696273140747\\
28	4.82696271738977\\
29	4.82696271038091\\
30	4.82696270687649\\
31	4.82696270512427\\
32	4.82696270424817\\
33	4.82696270381011\\
34	4.82696270359109\\
35	4.82696270348157\\
36	4.82696270342682\\
37	4.82696270339944\\
38	4.82696270338575\\
39	4.8269627033789\\
40	4.82696270337548\\
41	4.82696270337377\\
42	4.82696270337291\\
43	4.82696270337249\\
44	4.82696270337227\\
45	4.82696270337217\\
46	4.82696270337211\\
47	4.82696270337209\\
48	4.82696270337207\\
49	4.82696270337207\\
50	4.82696270337206\\
51	4.82696270337206\\
52	4.82696270337206\\
53	4.82696270337206\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data20}

\addplot [color=black]
  table[row sep=crcr]{%
1	5.54569948708302\\
2	5.26644171871089\\
3	5.05471327338981\\
4	4.94163909461577\\
5	4.8843810096174\\
6	4.85567986755708\\
7	4.8413220865708\\
8	4.83414247508205\\
9	4.83055259723812\\
10	4.8287576511062\\
11	4.82786017731924\\
12	4.82741144035366\\
13	4.82718707186366\\
14	4.82707488761794\\
15	4.82701879549501\\
16	4.82699074943353\\
17	4.8269767264028\\
18	4.82696971488743\\
19	4.82696620912974\\
20	4.8269644562509\\
21	4.82696357981148\\
22	4.82696314159177\\
23	4.82696292248191\\
24	4.82696281292699\\
25	4.82696275814952\\
26	4.82696273076079\\
27	4.82696271706642\\
28	4.82696271021924\\
29	4.82696270679565\\
30	4.82696270508385\\
31	4.82696270422796\\
32	4.82696270380001\\
33	4.82696270358603\\
34	4.82696270347905\\
35	4.82696270342555\\
36	4.82696270339881\\
37	4.82696270338543\\
38	4.82696270337875\\
39	4.8269627033754\\
40	4.82696270337373\\
41	4.8269627033729\\
42	4.82696270337248\\
43	4.82696270337227\\
44	4.82696270337216\\
45	4.82696270337211\\
46	4.82696270337209\\
47	4.82696270337207\\
48	4.82696270337207\\
49	4.82696270337206\\
50	4.82696270337206\\
51	4.82696270337206\\
52	4.82696270337206\\
53	4.82696270337206\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data21}

\addplot [color=red]
  table[row sep=crcr]{%
1	5.19866933079506\\
2	5.38941834230865\\
3	5.56464247339504\\
4	5.71735609089952\\
5	5.8414709848079\\
6	5.93203908596723\\
7	5.98544972998846\\
8	5.99957360304151\\
9	5.9738476308782\\
10	5.90929742682568\\
11	5.80849640381959\\
12	5.67546318055115\\
13	5.51550137182146\\
14	5.3349881501559\\
15	5.14112000805987\\
16	4.94162585657242\\
17	4.74445889797317\\
18	4.55747955670515\\
19	4.38814210905728\\
20	4.24319750469207\\
21	4.12842422758641\\
22	4.04839792611048\\
23	4.00630899636654\\
24	4.00383539116416\\
25	4.04107572533686\\
26	4.11654534427985\\
27	4.22723551244401\\
28	4.36873336212768\\
29	4.53539782058624\\
30	4.72058450180107\\
31	4.9169105971825\\
32	5.11654920485049\\
33	5.31154136351338\\
34	5.49411335113861\\
35	5.65698659871879\\
36	5.79366786384915\\
37	5.89870809581163\\
38	5.96791967203149\\
39	5.99854334537461\\
40	5.98935824662338\\
41	5.94073055667977\\
42	5.85459890808828\\
43	5.73439709787411\\
44	5.58491719289176\\
45	5.41211848524176\\
46	5.22288991410025\\
47	5.02477542545336\\
48	4.82567321877702\\
49	4.63352087074807\\
50	4.45597888911063\\
51	4.30012531240646\\
52	4.17217353091435\\
53	4.07722457838719\\
54	4.01906376993351\\
55	4.0000097934493\\
56	4.02082227084868\\
57	4.08067147433532\\
58	4.17717140503129\\
59	4.30647491522288\\
60	4.46342708199956\\
61	4.64177071776317\\
62	4.83439582455169\\
63	5.03362304722114\\
64	5.23150982510154\\
65	5.42016703682664\\
66	5.59207351470722\\
67	5.74037588995245\\
68	5.8591618148565\\
69	5.9436956694441\\
70	5.99060735569487\\
71	5.99802665271636\\
72	5.96565777654928\\
73	5.8947911721405\\
74	5.78825206737532\\
75	5.65028784015712\\
76	5.4863986888538\\
77	5.3031183567457\\
78	5.10775365229944\\
79	4.90809314977232\\
80	4.71209668333493\\
81	4.52757801360153\\
82	4.36189331765205\\
83	4.2216479214657\\
84	4.1124329664185\\
85	4.03860250812044\\
86	4.0030999339584\\
87	4.00734061952937\\
88	4.05115550208188\\
89	4.13279782051442\\
90	4.24901275322832\\
91	4.39516717759372\\
92	4.5654343779281\\
93	4.75302633826338\\
94	4.95046435912163\\
95	5.14987720966295\\
96	5.3433149288199\\
97	5.5230657651577\\
98	5.68196362006814\\
99	5.81367373750711\\
100	5.91294525072763\\
};
%\addlegendentry{data22}

\addplot [color=black]
  table[row sep=crcr]{%
1	4.12602344671213\\
2	4.55660369852544\\
3	4.69979426329709\\
4	4.76417958956941\\
5	4.79565125709422\\
6	4.81131499129549\\
7	4.81913964844001\\
8	4.82305125601666\\
9	4.82500698770542\\
10	4.82598484633985\\
11	4.82647377493606\\
12	4.82671823916207\\
13	4.82684047126787\\
14	4.82690158732004\\
15	4.82693214534606\\
16	4.82694742435906\\
17	4.82695506386556\\
18	4.82695888361881\\
19	4.82696079349543\\
20	4.82696174843375\\
21	4.8269622259029\\
22	4.82696246463748\\
23	4.82696258400477\\
24	4.82696264368841\\
25	4.82696267353024\\
26	4.82696268845115\\
27	4.8269626959116\\
28	4.82696269964183\\
29	4.82696270150694\\
30	4.8269627024395\\
31	4.82696270290578\\
32	4.82696270313892\\
33	4.82696270325549\\
34	4.82696270331377\\
35	4.82696270334292\\
36	4.82696270335749\\
37	4.82696270336477\\
38	4.82696270336842\\
39	4.82696270337024\\
40	4.82696270337115\\
41	4.8269627033716\\
42	4.82696270337183\\
43	4.82696270337195\\
44	4.826962703372\\
45	4.82696270337203\\
46	4.82696270337205\\
47	4.82696270337205\\
48	4.82696270337206\\
49	4.82696270337206\\
50	4.82696270337206\\
51	4.82696270337206\\
52	4.82696270337206\\
53	4.82696270337206\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data23}

\addplot [color=black]
  table[row sep=crcr]{%
1	5.30723357125132\\
2	5.14720876079503\\
3	4.99509679443188\\
4	4.9118308551368\\
5	4.86947688987792\\
6	4.84822780768734\\
7	4.83759605663593\\
8	4.83227946011462\\
9	4.8296210897544\\
10	4.82829189736434\\
11	4.82762730044831\\
12	4.82729500191819\\
13	4.82712885264593\\
14	4.82704577800907\\
15	4.82700424069057\\
16	4.82698347203132\\
17	4.82697308770169\\
18	4.82696789553687\\
19	4.82696529945447\\
20	4.82696400141326\\
21	4.82696335239266\\
22	4.82696302788236\\
23	4.82696286562721\\
24	4.82696278449963\\
25	4.82696274393585\\
26	4.82696272365395\\
27	4.82696271351301\\
28	4.82696270844253\\
29	4.8269627059073\\
30	4.82696270463968\\
31	4.82696270400587\\
32	4.82696270368896\\
33	4.82696270353051\\
34	4.82696270345129\\
35	4.82696270341167\\
36	4.82696270339187\\
37	4.82696270338196\\
38	4.82696270337701\\
39	4.82696270337454\\
40	4.8269627033733\\
41	4.82696270337268\\
42	4.82696270337237\\
43	4.82696270337221\\
44	4.82696270337214\\
45	4.8269627033721\\
46	4.82696270337208\\
47	4.82696270337207\\
48	4.82696270337206\\
49	4.82696270337206\\
50	4.82696270337206\\
51	4.82696270337206\\
52	4.82696270337206\\
53	4.82696270337206\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data24}

\addplot [color=black]
  table[row sep=crcr]{%
1	3.61191540491699\\
2	4.29954967762787\\
3	4.5712672528483\\
4	4.69991608434501\\
5	4.76351950448202\\
6	4.79524911498939\\
7	4.81110671028696\\
8	4.81903478694013\\
9	4.82299875316716\\
10	4.82498072907072\\
11	4.8259717163015\\
12	4.82646720984479\\
13	4.82671495660923\\
14	4.82683882999072\\
15	4.8269007666814\\
16	4.82693173502673\\
17	4.8269472191994\\
18	4.82695496128573\\
19	4.82695883232889\\
20	4.82696076785048\\
21	4.82696173561127\\
22	4.82696221949166\\
23	4.82696246143186\\
24	4.82696258240196\\
25	4.82696264288701\\
26	4.82696267312953\\
27	4.8269626882508\\
28	4.82696269581143\\
29	4.82696269959174\\
30	4.8269627014819\\
31	4.82696270242698\\
32	4.82696270289952\\
33	4.82696270313579\\
34	4.82696270325392\\
35	4.82696270331299\\
36	4.82696270334253\\
37	4.82696270335729\\
38	4.82696270336468\\
39	4.82696270336837\\
40	4.82696270337021\\
41	4.82696270337114\\
42	4.8269627033716\\
43	4.82696270337183\\
44	4.82696270337194\\
45	4.826962703372\\
46	4.82696270337203\\
47	4.82696270337205\\
48	4.82696270337205\\
49	4.82696270337206\\
50	4.82696270337206\\
51	4.82696270337206\\
52	4.82696270337206\\
53	4.82696270337206\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data25}

\addplot [color=black]
  table[row sep=crcr]{%
1	4.98718395033875\\
2	4.84298482806873\\
3	4.82856491584173\\
4	4.82712292461903\\
5	4.82697872549676\\
6	4.82696430558453\\
7	4.82696286359331\\
8	4.82696271939418\\
9	4.82696270497427\\
10	4.82696270353228\\
11	4.82696270338808\\
12	4.82696270337366\\
13	4.82696270337222\\
14	4.82696270337208\\
15	4.82696270337206\\
16	4.82696270337206\\
17	4.82696270337206\\
18	4.82696270337206\\
19	4.82696270337206\\
20	4.82696270337206\\
21	4.82696270337206\\
22	4.82696270337206\\
23	4.82696270337206\\
24	4.82696270337206\\
25	4.82696270337206\\
26	4.82696270337206\\
27	4.82696270337206\\
28	4.82696270337206\\
29	4.82696270337206\\
30	4.82696270337206\\
31	4.82696270337206\\
32	4.82696270337206\\
33	4.82696270337206\\
34	4.82696270337206\\
35	4.82696270337206\\
36	4.82696270337206\\
37	4.82696270337206\\
38	4.82696270337206\\
39	4.82696270337206\\
40	4.82696270337206\\
41	4.82696270337206\\
42	4.82696270337206\\
43	4.82696270337206\\
44	4.82696270337206\\
45	4.82696270337206\\
46	4.82696270337206\\
47	4.82696270337206\\
48	4.82696270337206\\
49	4.82696270337206\\
50	4.82696270337206\\
51	4.82696270337206\\
52	4.82696270337206\\
53	4.82696270337206\\
54	4.82696270337206\\
55	4.82696270337206\\
56	4.82696270337206\\
57	4.82696270337206\\
58	4.82696270337206\\
59	4.82696270337206\\
60	4.82696270337206\\
61	4.82696270337206\\
62	4.82696270337206\\
63	4.82696270337206\\
64	4.82696270337206\\
65	4.82696270337206\\
66	4.82696270337206\\
67	4.82696270337206\\
68	4.82696270337206\\
69	4.82696270337206\\
70	4.82696270337206\\
71	4.82696270337206\\
72	4.82696270337206\\
73	4.82696270337206\\
74	4.82696270337206\\
75	4.82696270337206\\
76	4.82696270337206\\
77	4.82696270337206\\
78	4.82696270337206\\
79	4.82696270337206\\
80	4.82696270337206\\
81	4.82696270337206\\
82	4.82696270337206\\
83	4.82696270337206\\
84	4.82696270337206\\
85	4.82696270337206\\
86	4.82696270337206\\
87	4.82696270337206\\
88	4.82696270337206\\
89	4.82696270337206\\
90	4.82696270337206\\
91	4.82696270337206\\
92	4.82696270337206\\
93	4.82696270337206\\
94	4.82696270337206\\
95	4.82696270337206\\
96	4.82696270337206\\
97	4.82696270337206\\
98	4.82696270337206\\
99	4.82696270337206\\
100	4.82696270337206\\
};
%\addlegendentry{data26}

\end{axis}
\end{tikzpicture}%

==> tikz/dimension2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Iteration},
ymin=0,
ymax=5,
ylabel={Value},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	2.91638670670763\\
2	3.04818296625848\\
3	2.58344658442325\\
4	2.22178156699563\\
5	1.98990268795635\\
6	1.84980026756693\\
7	1.76780358736662\\
8	1.7208461143066\\
9	1.69438917150095\\
10	1.67967173298073\\
11	1.67156854376397\\
12	1.66714471553747\\
13	1.66474668475118\\
14	1.66345461103511\\
15	1.66276204501698\\
16	1.662392497428\\
17	1.66219609134357\\
18	1.66209207215638\\
19	1.6620371544903\\
20	1.66200824162102\\
21	1.66199305816826\\
22	1.66198510293282\\
23	1.66198094356057\\
24	1.66197877299718\\
25	1.66197764227685\\
26	1.66197705419737\\
27	1.66197674879797\\
28	1.66197659041844\\
29	1.66197650838876\\
30	1.66197646595397\\
31	1.66197644402659\\
32	1.66197643270791\\
33	1.66197642687108\\
34	1.66197642386392\\
35	1.66197642231596\\
36	1.66197642151979\\
37	1.66197642111062\\
38	1.66197642090048\\
39	1.66197642079264\\
40	1.66197642073734\\
41	1.66197642070899\\
42	1.66197642069447\\
43	1.66197642068704\\
44	1.66197642068323\\
45	1.66197642068129\\
46	1.66197642068029\\
47	1.66197642067979\\
48	1.66197642067953\\
49	1.66197642067939\\
50	1.66197642067933\\
51	1.66197642067929\\
52	1.66197642067928\\
53	1.66197642067927\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data1}

\addplot [color=red]
  table[row sep=crcr]{%
1	0.829940849883973\\
2	1.00002496779444\\
3	0.813667946391772\\
4	0.593248293229115\\
5	1.1356374015178\\
6	0.892659259481555\\
7	1.0306704098736\\
8	0.401068557899036\\
9	0.841757451678895\\
10	0.881798320776792\\
11	0.905441546759526\\
12	0.900462371266418\\
13	1.41184569382628\\
14	1.14720962744222\\
15	0.874250525946727\\
16	1.13472717077137\\
17	1.24630488607248\\
18	1.35343570510963\\
19	1.12487325936362\\
20	0.804461148042165\\
21	0.917322787661724\\
22	1.24053423159937\\
23	1.43016655334736\\
24	1.81526607041321\\
25	1.50195682930704\\
26	1.22038035969064\\
27	1.18085820988463\\
28	1.54127393054168\\
29	1.17569022447817\\
30	1.39362198265726\\
31	1.28380677665049\\
32	1.65994122072944\\
33	1.96641388552192\\
34	1.71647776993323\\
35	1.89853619674529\\
36	1.78401498111718\\
37	2.01111345840894\\
38	1.59263381225211\\
39	2.18974014965597\\
40	1.73213047091125\\
41	1.7362059280402\\
42	2.34389564492127\\
43	2.2639900380831\\
44	2.72908492711342\\
45	2.74285307246201\\
46	1.86951617235054\\
47	2.07349499498105\\
48	2.67363840739268\\
49	2.92348828057183\\
50	2.46211318098045\\
51	2.31965043649627\\
52	2.96362269550079\\
53	2.32561372734269\\
54	2.29613809941688\\
55	2.87836294117565\\
56	2.37663034282881\\
57	2.57452540654282\\
58	2.4870011984245\\
59	2.81547225721535\\
60	2.91401935745659\\
61	2.54276342667183\\
62	2.80014291239325\\
63	2.69247028140844\\
64	2.70605209179742\\
65	3.38008704325976\\
66	3.17811228280057\\
67	3.35634279381303\\
68	3.24101569086757\\
69	3.69941283273786\\
70	3.75955056746006\\
71	3.77987693781107\\
72	3.40330531974129\\
73	3.2706567341086\\
74	3.79674723420281\\
75	3.28323978774568\\
76	3.31277161366548\\
77	3.3258752352684\\
78	3.69520769751269\\
79	3.741867980229\\
80	4.0173372537842\\
81	3.26932411234769\\
82	4.25635227592037\\
83	3.65426955145308\\
84	3.49727033151552\\
85	3.85640108191351\\
86	3.8257477347338\\
87	3.96528945041538\\
88	4.38996891818941\\
89	3.65121681034821\\
90	4.58545662032862\\
91	3.78133943686721\\
92	3.88913348223821\\
93	4.1113838154641\\
94	4.67784181320921\\
95	4.0185834125899\\
96	4.35148029570738\\
97	4.03032150828813\\
98	4.08355919389974\\
99	4.3119342132728\\
100	4.35712961564662\\
};
%\addlegendentry{data2}

\addplot [color=black]
  table[row sep=crcr]{%
1	3.17997922580933\\
2	2.11871020258801\\
3	1.86011654956801\\
4	1.75802380891707\\
5	1.70969784717751\\
6	1.68580690716632\\
7	1.67388864124658\\
8	1.6679322286953\\
9	1.66495429446051\\
10	1.66346535454721\\
11	1.66272088731097\\
12	1.66234865396488\\
13	1.66216253731905\\
14	1.66206947899885\\
15	1.66202294983902\\
16	1.66199968525914\\
17	1.6619880529692\\
18	1.66198223682423\\
19	1.66197932875174\\
20	1.6619778747155\\
21	1.66197714769738\\
22	1.66197678418832\\
23	1.66197660243379\\
24	1.66197651155652\\
25	1.66197646611789\\
26	1.66197644339857\\
27	1.66197643203891\\
28	1.66197642635909\\
29	1.66197642351917\\
30	1.66197642209921\\
31	1.66197642138924\\
32	1.66197642103425\\
33	1.66197642085675\\
34	1.661976420768\\
35	1.66197642072363\\
36	1.66197642070144\\
37	1.66197642069035\\
38	1.6619764206848\\
39	1.66197642068203\\
40	1.66197642068064\\
41	1.66197642067995\\
42	1.6619764206796\\
43	1.66197642067943\\
44	1.66197642067934\\
45	1.6619764206793\\
46	1.66197642067928\\
47	1.66197642067927\\
48	1.66197642067926\\
49	1.66197642067926\\
50	1.66197642067926\\
51	1.66197642067926\\
52	1.66197642067926\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data3}

\addplot [color=black]
  table[row sep=crcr]{%
1	3.89828467985583\\
2	2.90938635995801\\
3	2.19917548483572\\
4	1.87220961898322\\
5	1.73639851484082\\
6	1.6836890814545\\
7	1.66506844453308\\
8	1.65963876800116\\
9	1.6588656109039\\
10	1.65945000896004\\
11	1.66022770989254\\
12	1.66085931267121\\
13	1.66129649035278\\
14	1.66157576735328\\
15	1.66174574993475\\
16	1.66184591326623\\
17	1.66190358095235\\
18	1.66193620780561\\
19	1.66195441773734\\
20	1.66196447095575\\
21	1.66196997169123\\
22	1.6619729591221\\
23	1.66197457136911\\
24	1.6619754367584\\
25	1.66197589908594\\
26	1.66197614506615\\
27	1.66197627546448\\
28	1.66197634436776\\
29	1.66197638067145\\
30	1.66197639974933\\
31	1.66197640975128\\
32	1.66197641498376\\
33	1.66197641771575\\
34	1.66197641913963\\
35	1.6619764198805\\
36	1.66197642026541\\
37	1.6619764204651\\
38	1.66197642056856\\
39	1.6619764206221\\
40	1.66197642064977\\
41	1.66197642066406\\
42	1.66197642067143\\
43	1.66197642067523\\
44	1.66197642067719\\
45	1.66197642067819\\
46	1.66197642067871\\
47	1.66197642067898\\
48	1.66197642067911\\
49	1.66197642067918\\
50	1.66197642067922\\
51	1.66197642067924\\
52	1.66197642067925\\
53	1.66197642067925\\
54	1.66197642067925\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data4}

\addplot [color=black]
  table[row sep=crcr]{%
1	1.68057664175984\\
2	1.80053234091001\\
3	1.64474847531173\\
4	1.59499611422122\\
5	1.59779176245982\\
6	1.614385705264\\
7	1.63041675643783\\
8	1.64231292395354\\
9	1.65020268888009\\
10	1.65511854794813\\
11	1.65806197938659\\
12	1.65977644741824\\
13	1.66075505772629\\
14	1.66130505104003\\
15	1.66161039177812\\
16	1.66177823418791\\
17	1.6618697414132\\
18	1.66191928803603\\
19	1.66194595785255\\
20	1.66196024101335\\
21	1.66196785672003\\
22	1.66197190163651\\
23	1.66197404262631\\
24	1.661975172387\\
25	1.66197576690024\\
26	1.6619760789733\\
27	1.66197624241806\\
28	1.66197632784454\\
29	1.66197637240984\\
30	1.66197639561852\\
31	1.66197640768588\\
32	1.66197641395106\\
33	1.6619764171994\\
34	1.66197641888145\\
35	1.66197641975142\\
36	1.66197642020087\\
37	1.66197642043283\\
38	1.66197642055243\\
39	1.66197642061403\\
40	1.66197642064574\\
41	1.66197642066205\\
42	1.66197642067043\\
43	1.66197642067473\\
44	1.66197642067694\\
45	1.66197642067807\\
46	1.66197642067865\\
47	1.66197642067895\\
48	1.6619764206791\\
49	1.66197642067918\\
50	1.66197642067922\\
51	1.66197642067924\\
52	1.66197642067925\\
53	1.66197642067925\\
54	1.66197642067925\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data5}

\addplot [color=red]
  table[row sep=crcr]{%
1	0.530402254490201\\
2	0.972830361131153\\
3	0.298856469805609\\
4	0.191749279214822\\
5	0.491976681272207\\
6	0.66901145750537\\
7	0.29545675020261\\
8	0.550623904685422\\
9	0.682593638230219\\
10	1.12895289621073\\
11	0.631515264430245\\
12	0.537121977734418\\
13	0.854158173619165\\
14	0.5994883528301\\
15	0.649530737649424\\
16	0.655484675613387\\
17	1.22117903775286\\
18	0.86643461534502\\
19	1.22568144550465\\
20	1.51740342628209\\
21	1.15830093105236\\
22	1.68104734228715\\
23	1.37891055366576\\
24	1.38915860331419\\
25	0.852499998773613\\
26	1.23657481270442\\
27	1.39892045445957\\
28	1.31883299943387\\
29	1.71975463595843\\
30	1.06414878956448\\
31	1.61548210421901\\
32	1.83149955178912\\
33	1.48684995540661\\
34	1.50637322296441\\
35	1.28469064928986\\
36	1.65688138142047\\
37	2.10671751982509\\
38	1.47849067845665\\
39	2.2559091125806\\
40	2.09405750188967\\
41	2.31476890291214\\
42	2.12736106502852\\
43	1.95168967231337\\
44	1.99090158887033\\
45	1.60344689971939\\
46	2.10597671871527\\
47	2.09759437085684\\
48	1.80635511519427\\
49	2.47820598247353\\
50	1.78404047870577\\
51	2.2313929650396\\
52	2.25557094640003\\
53	2.02703585533999\\
54	2.46588942691872\\
55	2.34925842572311\\
56	1.94935821263527\\
57	2.15981356549527\\
58	2.85833739250549\\
59	2.62125637715443\\
60	2.87529843036822\\
61	2.24537916614749\\
62	2.46001204925868\\
63	3.03300156664859\\
64	3.06440631952138\\
65	3.12950788270425\\
66	2.21133005138369\\
67	2.80292776424\\
68	3.13160334275421\\
69	2.9680818387269\\
70	2.77540835505235\\
71	3.20042420154036\\
72	3.23163043514394\\
73	2.62305186846705\\
74	2.7480034878292\\
75	3.21486611450895\\
76	3.1689768404642\\
77	3.25856368017788\\
78	3.3665172739684\\
79	3.2522056242203\\
80	3.29874837739979\\
81	3.24438015424775\\
82	3.06453776091835\\
83	2.84986191655456\\
84	3.62646733871953\\
85	3.25179538751793\\
86	3.40072500091326\\
87	3.29021976455432\\
88	3.24082495196695\\
89	3.63416484791648\\
90	3.69877101386886\\
91	3.30884881515305\\
92	3.74703218101849\\
93	3.83397909928581\\
94	3.8193634559177\\
95	3.88933194390586\\
96	3.52940546698794\\
97	3.73875305853372\\
98	3.83876662208185\\
99	3.70908409082881\\
100	3.99492606400957\\
};
%\addlegendentry{data6}

\addplot [color=black]
  table[row sep=crcr]{%
1	1.92048804006018\\
2	1.48896460971344\\
3	1.54524375313072\\
4	1.60058741069843\\
5	1.63097964806818\\
6	1.64644780761165\\
7	1.65420909146925\\
8	1.65809245380663\\
9	1.66003440701618\\
10	1.66100541082504\\
11	1.66149091544988\\
12	1.66173366803434\\
13	1.66185504435378\\
14	1.66191573251621\\
15	1.66194607659771\\
16	1.66196124863848\\
17	1.66196883465887\\
18	1.66197262766906\\
19	1.66197452417416\\
20	1.66197547242671\\
21	1.66197594655298\\
22	1.66197618361612\\
23	1.66197630214769\\
24	1.66197636141347\\
25	1.66197639104636\\
26	1.66197640586281\\
27	1.66197641327103\\
28	1.66197641697515\\
29	1.6619764188272\\
30	1.66197641975323\\
31	1.66197642021624\\
32	1.66197642044775\\
33	1.6619764205635\\
34	1.66197642062138\\
35	1.66197642065032\\
36	1.66197642066479\\
37	1.66197642067202\\
38	1.66197642067564\\
39	1.66197642067745\\
40	1.66197642067835\\
41	1.6619764206788\\
42	1.66197642067903\\
43	1.66197642067914\\
44	1.6619764206792\\
45	1.66197642067923\\
46	1.66197642067924\\
47	1.66197642067925\\
48	1.66197642067925\\
49	1.66197642067926\\
50	1.66197642067926\\
51	1.66197642067926\\
52	1.66197642067926\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data7}

\addplot [color=black]
  table[row sep=crcr]{%
1	2.6758896925312\\
2	2.73123535252578\\
3	2.32662322423465\\
4	2.04419511024021\\
5	1.87652207124808\\
6	1.78081626504751\\
7	1.72716473902427\\
8	1.69745326659411\\
9	1.68115603587404\\
10	1.67228680928195\\
11	1.66749190397191\\
12	1.66491430667011\\
13	1.66353543583183\\
14	1.66280096433261\\
15	1.66241121054431\\
16	1.66220507463096\\
17	1.66209637716469\\
18	1.66203921367677\\
19	1.66200922455541\\
20	1.66199352630603\\
21	1.66198532533699\\
22	1.6619810489303\\
23	1.66197882276586\\
24	1.6619776657031\\
25	1.66197706518145\\
26	1.66197675392549\\
27	1.66197659279994\\
28	1.66197650948838\\
29	1.66197646645821\\
30	1.66197644425593\\
31	1.66197643281119\\
32	1.66197642691702\\
33	1.66197642388404\\
34	1.6619764223246\\
35	1.6619764215234\\
36	1.66197642111207\\
37	1.66197642090103\\
38	1.66197642079283\\
39	1.66197642073738\\
40	1.66197642070899\\
41	1.66197642069446\\
42	1.66197642068703\\
43	1.66197642068323\\
44	1.66197642068128\\
45	1.66197642068029\\
46	1.66197642067978\\
47	1.66197642067953\\
48	1.66197642067939\\
49	1.66197642067933\\
50	1.66197642067929\\
51	1.66197642067928\\
52	1.66197642067927\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data8}

\addplot [color=black]
  table[row sep=crcr]{%
1	3.40950314860451\\
2	3.09804208056243\\
3	2.51002658825298\\
4	2.13589679224937\\
5	1.92237291225266\\
6	1.8037416855498\\
7	1.73862744927542\\
8	1.70318462171968\\
9	1.68402171343683\\
10	1.67371964806334\\
11	1.66820832336261\\
12	1.66527251636546\\
13	1.6637145406795\\
14	1.66289051675644\\
15	1.66245598675623\\
16	1.66222746273692\\
17	1.66210757121767\\
18	1.66204481070326\\
19	1.66201202306865\\
20	1.66199492556265\\
21	1.6619860249653\\
22	1.66198139874445\\
23	1.66197899767294\\
24	1.66197775315664\\
25	1.66197710890822\\
26	1.66197677578888\\
27	1.66197660373163\\
28	1.66197651495423\\
29	1.66197646919113\\
30	1.66197644562239\\
31	1.66197643349442\\
32	1.66197642725864\\
33	1.66197642405485\\
34	1.66197642241\\
35	1.6619764215661\\
36	1.66197642113342\\
37	1.66197642091171\\
38	1.66197642079817\\
39	1.66197642074005\\
40	1.66197642071033\\
41	1.66197642069513\\
42	1.66197642068736\\
43	1.66197642068339\\
44	1.66197642068137\\
45	1.66197642068033\\
46	1.66197642067981\\
47	1.66197642067954\\
48	1.6619764206794\\
49	1.66197642067933\\
50	1.66197642067929\\
51	1.66197642067928\\
52	1.66197642067927\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data9}

\addplot [color=black]
  table[row sep=crcr]{%
1	3.78129047914247\\
2	3.28393574583142\\
3	2.60297342088747\\
4	2.18237020856662\\
5	1.94560962041128\\
6	1.81536003962911\\
7	1.74443662631507\\
8	1.70608921023951\\
9	1.68547400769674\\
10	1.6744457951933\\
11	1.66857139692759\\
12	1.66545405314794\\
13	1.66380530907075\\
14	1.66293590095206\\
15	1.66247867885404\\
16	1.66223880878582\\
17	1.66211324424213\\
18	1.66204764721548\\
19	1.66201344132477\\
20	1.66199563469071\\
21	1.66198637952933\\
22	1.66198157602647\\
23	1.66197908631395\\
24	1.66197779747715\\
25	1.66197713106847\\
26	1.661976786869\\
27	1.6619766092717\\
28	1.66197651772426\\
29	1.66197647057615\\
30	1.6619764463149\\
31	1.66197643384068\\
32	1.66197642743177\\
33	1.66197642414141\\
34	1.66197642245328\\
35	1.66197642158774\\
36	1.66197642114424\\
37	1.66197642091712\\
38	1.66197642080087\\
39	1.66197642074141\\
40	1.661976420711\\
41	1.66197642069547\\
42	1.66197642068753\\
43	1.66197642068348\\
44	1.66197642068141\\
45	1.66197642068035\\
46	1.66197642067982\\
47	1.66197642067954\\
48	1.6619764206794\\
49	1.66197642067933\\
50	1.66197642067929\\
51	1.66197642067928\\
52	1.66197642067927\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data10}

\addplot [color=black]
  table[row sep=crcr]{%
1	0.514929053377337\\
2	1.65075503294885\\
3	1.78638306444619\\
4	1.77407503034598\\
5	1.74146203130096\\
6	1.71328624507395\\
7	1.69339972903749\\
8	1.68057076160072\\
9	1.67271478337735\\
10	1.6680661830336\\
11	1.66538159084774\\
12	1.66385915010802\\
13	1.66300785755079\\
14	1.66253717519208\\
15	1.66227931597405\\
16	1.66213912734583\\
17	1.66206340352213\\
18	1.66202272685549\\
19	1.66200098114477\\
20	1.66198940460071\\
21	1.66198326448433\\
22	1.66198001850397\\
23	1.6619783075527\\
24	1.66197740809652\\
25	1.66197693637816\\
26	1.66197668952384\\
27	1.66197656059912\\
28	1.66197649338797\\
29	1.66197645840801\\
30	1.66197644023083\\
31	1.66197643079864\\
32	1.66197642591075\\
33	1.6619764233809\\
34	1.66197642207303\\
35	1.66197642139762\\
36	1.66197642104917\\
37	1.66197642086958\\
38	1.6619764207771\\
39	1.66197642072952\\
40	1.66197642070506\\
41	1.66197642069249\\
42	1.66197642068604\\
43	1.66197642068273\\
44	1.66197642068104\\
45	1.66197642068017\\
46	1.66197642067972\\
47	1.6619764206795\\
48	1.66197642067938\\
49	1.66197642067932\\
50	1.66197642067929\\
51	1.66197642067927\\
52	1.66197642067927\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data11}

\addplot [color=black]
  table[row sep=crcr]{%
1	2.78658101252036\\
2	1.92201109594353\\
3	1.76176699624576\\
4	1.70884903225595\\
5	1.68511045884695\\
6	1.67351321300104\\
7	1.66774179416394\\
8	1.66485880515398\\
9	1.66341758268985\\
10	1.66269699866188\\
11	1.6623367093683\\
12	1.66215656499355\\
13	1.66206649283338\\
14	1.66202145675602\\
15	1.66199893871761\\
16	1.66198767969843\\
17	1.66198205018884\\
18	1.66197923543405\\
19	1.66197782805665\\
20	1.66197712436795\\
21	1.66197677252361\\
22	1.66197659660143\\
23	1.66197650864034\\
24	1.6619764646598\\
25	1.66197644266953\\
26	1.66197643167439\\
27	1.66197642617682\\
28	1.66197642342804\\
29	1.66197642205365\\
30	1.66197642136645\\
31	1.66197642102285\\
32	1.66197642085106\\
33	1.66197642076516\\
34	1.66197642072221\\
35	1.66197642070073\\
36	1.66197642068999\\
37	1.66197642068463\\
38	1.66197642068194\\
39	1.6619764206806\\
40	1.66197642067993\\
41	1.66197642067959\\
42	1.66197642067942\\
43	1.66197642067934\\
44	1.6619764206793\\
45	1.66197642067928\\
46	1.66197642067927\\
47	1.66197642067926\\
48	1.66197642067926\\
49	1.66197642067926\\
50	1.66197642067926\\
51	1.66197642067926\\
52	1.66197642067926\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data12}

\addplot [color=red]
  table[row sep=crcr]{%
1	2.46513115556108\\
2	3.65469869418207\\
3	3.15554699559326\\
4	3.35837471519691\\
5	3.49159289630408\\
6	0.904008751049972\\
7	2.17111743950045\\
8	2.91991020661729\\
9	0.41215966986586\\
10	3.3991603946111\\
11	2.25093647576768\\
12	0.0292928527384864\\
13	2.21573647187557\\
14	2.60457398760719\\
15	3.33213620302312\\
16	0.364856844036321\\
17	2.80342684109805\\
18	1.20107588133901\\
19	1.05811535534098\\
20	2.24972848985152\\
21	2.28781538199165\\
22	1.76438667046634\\
23	3.20574244157938\\
24	3.41372200067283\\
25	3.6287017242187\\
26	0.382343379365872\\
27	1.39840532473625\\
28	1.1229134514855\\
29	2.88844095912399\\
30	2.80858795627354\\
31	2.16877699601553\\
32	2.77079622251652\\
33	0.793402333104317\\
34	2.00483903272138\\
35	2.06185698271539\\
36	3.08465232085218\\
37	0.194869920016738\\
38	1.70672512032021\\
39	2.10444469004797\\
40	1.59058887465975\\
41	2.12904839121757\\
42	2.22181612744337\\
43	3.51606465328024\\
44	2.60093775544831\\
45	3.19613612238115\\
46	2.96676547434553\\
47	3.94422585968736\\
48	2.63137665274022\\
49	2.81219924914414\\
50	1.67902335938561\\
51	0.666649625037726\\
52	3.02441677791105\\
53	2.94131093353236\\
54	2.69448348125103\\
55	1.07089879462308\\
56	1.48827121763516\\
57	3.95140909618788\\
58	3.42639774685886\\
59	0.0850515073849798\\
60	3.53804607817189\\
61	1.44540331834022\\
62	0.837506884201867\\
63	0.806896566971504\\
64	0.225994949561526\\
65	1.99369024081797\\
66	2.35828516270323\\
67	3.86976393824264\\
68	3.35395292056379\\
69	1.14465230800581\\
70	2.70553448145623\\
71	3.32172869877328\\
72	1.03932743868384\\
73	1.53660382239433\\
74	2.12605699697576\\
75	1.79854337225487\\
76	2.67150929071548\\
77	1.99464350054079\\
78	2.78132562789681\\
79	0.0639482417591459\\
80	3.23286729162661\\
81	3.49265711261765\\
82	2.10824287402402\\
83	0.957375783779319\\
84	3.31492202755158\\
85	3.70739018530401\\
86	3.60989675319891\\
87	3.49767017824847\\
88	3.26536079416532\\
89	1.20327363890634\\
90	1.88295010592358\\
91	3.17999323142957\\
92	1.75349258522483\\
93	1.1685465778553\\
94	1.98941056056409\\
95	2.77313062044828\\
96	2.32257620090292\\
97	1.88483181064577\\
98	0.341367922659574\\
99	1.62885908504891\\
100	0.526240732624556\\
};
%\addlegendentry{data13}

\addplot [color=red]
  table[row sep=crcr]{%
1	2.125867307357\\
2	3.55411719657459\\
3	3.11115519444332\\
4	3.48318811396134\\
5	3.04311932491185\\
6	2.03058341533243\\
7	2.87246834601642\\
8	3.30441053976614\\
9	2.75488307919494\\
10	3.71006681687467\\
11	2.78662287863695\\
12	3.21851708216806\\
13	3.01255764220998\\
14	2.62519275568572\\
15	2.13848192613107\\
16	2.68468581737461\\
17	2.17092762838119\\
18	2.66070462655303\\
19	3.47745795866123\\
20	2.66559869596172\\
21	3.86940233883164\\
22	3.40598563298836\\
23	3.12818601218942\\
24	2.21267651210584\\
25	3.89038160854544\\
26	2.5551218825129\\
27	3.09613382212851\\
28	2.25456804958308\\
29	2.5378977591573\\
30	3.10316546400792\\
31	2.23441086030943\\
32	2.25232993314599\\
33	2.68048452127638\\
34	2.68701398835701\\
35	3.72669786265669\\
36	3.05000422593511\\
37	3.26465172770632\\
38	3.83150153338966\\
39	3.63206184963928\\
40	2.07663941427555\\
41	2.68007048228666\\
42	3.22052907595933\\
43	3.61241856390874\\
44	3.71387167054035\\
45	2.98504112290923\\
46	3.57433293209155\\
47	2.6095377104917\\
48	3.16092960742733\\
49	2.07988299078277\\
50	3.94630878967827\\
51	2.20593069509154\\
52	2.00520237655204\\
53	2.68678127259954\\
54	2.75765376789459\\
55	2.74750973691311\\
56	2.60434752968478\\
57	3.88646841281792\\
58	2.21473364313966\\
59	3.86295766254622\\
60	3.78520547060269\\
61	2.76861667970737\\
62	3.18893271135415\\
63	3.51842971917323\\
64	2.55961746454328\\
65	2.57550249462494\\
66	2.3401963306584\\
67	2.64909943503048\\
68	3.49881975957398\\
69	2.67281428961179\\
70	3.91538550630838\\
71	2.597376855356\\
72	2.37347627214649\\
73	2.6180493904439\\
74	3.05050736831911\\
75	2.27108085281526\\
76	2.28488312550201\\
77	3.80980129152657\\
78	2.56479965550296\\
79	3.97573471710289\\
80	3.32993853581897\\
81	3.86292114944672\\
82	2.71713125141823\\
83	3.40018720920662\\
84	3.31953852790573\\
85	2.95212019855308\\
86	3.56102985757896\\
87	2.39132117857512\\
88	2.85243085074452\\
89	3.46864471961353\\
90	3.05053871039079\\
91	2.6967451174386\\
92	3.66717991892006\\
93	2.04968484333132\\
94	2.76046523585186\\
95	3.52460608192453\\
96	2.38981444170277\\
97	2.88453049740048\\
98	2.49209206496543\\
99	3.08604788150024\\
100	3.87439115104783\\
};
%\addlegendentry{data14}

\addplot [color=black]
  table[row sep=crcr]{%
1	0.524793454323085\\
2	1.15416353260651\\
3	1.28732546386742\\
4	1.39916530485279\\
5	1.49131670595247\\
6	1.55686835109876\\
7	1.59951816639942\\
8	1.62579367245644\\
9	1.64140808489259\\
10	1.65045375683491\\
11	1.65559583927024\\
12	1.65847650508019\\
13	1.66007165041733\\
14	1.66094662931559\\
15	1.66142282188092\\
16	1.66168026972182\\
17	1.6618186694214\\
18	1.66189270716076\\
19	1.66193214497523\\
20	1.66195307335485\\
21	1.66196414228086\\
22	1.66196997911196\\
23	1.66197304871156\\
24	1.66197465910338\\
25	1.66197550209531\\
26	1.66197594248928\\
27	1.66197617213526\\
28	1.66197629168276\\
29	1.66197635381876\\
30	1.66197638606788\\
31	1.66197640278301\\
32	1.66197641143585\\
33	1.66197641590991\\
34	1.66197641822076\\
35	1.6619764194131\\
36	1.66197642002772\\
37	1.66197642034426\\
38	1.66197642050715\\
39	1.66197642059089\\
40	1.66197642063392\\
41	1.66197642065601\\
42	1.66197642066735\\
43	1.66197642067316\\
44	1.66197642067614\\
45	1.66197642067766\\
46	1.66197642067844\\
47	1.66197642067884\\
48	1.66197642067904\\
49	1.66197642067915\\
50	1.6619764206792\\
51	1.66197642067923\\
52	1.66197642067924\\
53	1.66197642067925\\
54	1.66197642067925\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data15}

\addplot [color=black]
  table[row sep=crcr]{%
1	2.06022159634608\\
2	1.92187760361801\\
3	1.67118249937317\\
4	1.59109382260566\\
5	1.5872809648289\\
6	1.60485048053697\\
7	1.62350923111853\\
8	1.637789204816\\
9	1.64740585107237\\
10	1.6534526399248\\
11	1.65709528081519\\
12	1.65922622585267\\
13	1.66044651080357\\
14	1.66113405950871\\
15	1.66151653697748\\
16	1.6617271272701\\
17	1.66184209819554\\
18	1.66190442154783\\
19	1.66193800216876\\
20	1.66195600195162\\
21	1.66196560657924\\
22	1.66197071126115\\
23	1.66197341478615\\
24	1.66197484214068\\
25	1.66197559361396\\
26	1.6619759882486\\
27	1.66197619501493\\
28	1.66197630312259\\
29	1.66197635953867\\
30	1.66197638892784\\
31	1.66197640421299\\
32	1.66197641215084\\
33	1.66197641626741\\
34	1.66197641839951\\
35	1.66197641950247\\
36	1.66197642007241\\
37	1.66197642036661\\
38	1.66197642051832\\
39	1.66197642059648\\
40	1.66197642063672\\
41	1.66197642065741\\
42	1.66197642066804\\
43	1.66197642067351\\
44	1.66197642067631\\
45	1.66197642067775\\
46	1.66197642067848\\
47	1.66197642067886\\
48	1.66197642067905\\
49	1.66197642067915\\
50	1.6619764206792\\
51	1.66197642067923\\
52	1.66197642067924\\
53	1.66197642067925\\
54	1.66197642067925\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data16}

\addplot [color=black]
  table[row sep=crcr]{%
1	1.92712433709674\\
2	1.85532897399334\\
3	1.63790818456083\\
4	1.5744566651995\\
5	1.57896238612582\\
6	1.60069119118543\\
7	1.62142958644276\\
8	1.63674938247811\\
9	1.64688593990343\\
10	1.65319268434033\\
11	1.65696530302295\\
12	1.65916123695655\\
13	1.66041401635551\\
14	1.66111781228468\\
15	1.66150841336546\\
16	1.66172306546409\\
17	1.66184006729254\\
18	1.66190340609633\\
19	1.66193749444301\\
20	1.66195574808874\\
21	1.6619654796478\\
22	1.66197064779543\\
23	1.6619733830533\\
24	1.66197482627425\\
25	1.66197558568074\\
26	1.66197598428199\\
27	1.66197619303162\\
28	1.66197630213094\\
29	1.66197635904285\\
30	1.66197638867993\\
31	1.66197640408903\\
32	1.66197641208886\\
33	1.66197641623642\\
34	1.66197641838402\\
35	1.66197641949473\\
36	1.66197642006854\\
37	1.66197642036467\\
38	1.66197642051735\\
39	1.661976420596\\
40	1.66197642063647\\
41	1.66197642065729\\
42	1.66197642066798\\
43	1.66197642067348\\
44	1.66197642067629\\
45	1.66197642067774\\
46	1.66197642067848\\
47	1.66197642067886\\
48	1.66197642067905\\
49	1.66197642067915\\
50	1.6619764206792\\
51	1.66197642067923\\
52	1.66197642067924\\
53	1.66197642067925\\
54	1.66197642067925\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data17}

\addplot [color=black]
  table[row sep=crcr]{%
1	1.78353361088994\\
2	1.42048739512832\\
3	1.51100514583816\\
4	1.58346810705215\\
5	1.62241999624504\\
6	1.64216798170008\\
7	1.65206917851346\\
8	1.65702249732874\\
9	1.65949942877724\\
10	1.66073792170557\\
11	1.66135717089015\\
12	1.66166679575447\\
13	1.66182160821384\\
14	1.66189901444625\\
15	1.66193771756272\\
16	1.66195706912099\\
17	1.66196674490012\\
18	1.66197158278969\\
19	1.66197400173447\\
20	1.66197521120686\\
21	1.66197581594306\\
22	1.66197611831116\\
23	1.66197626949521\\
24	1.66197634508723\\
25	1.66197638288324\\
26	1.66197640178125\\
27	1.66197641123025\\
28	1.66197641595476\\
29	1.66197641831701\\
30	1.66197641949813\\
31	1.66197642008869\\
32	1.66197642038398\\
33	1.66197642053162\\
34	1.66197642060544\\
35	1.66197642064235\\
36	1.6619764206608\\
37	1.66197642067003\\
38	1.66197642067464\\
39	1.66197642067695\\
40	1.6619764206781\\
41	1.66197642067868\\
42	1.66197642067897\\
43	1.66197642067911\\
44	1.66197642067919\\
45	1.66197642067922\\
46	1.66197642067924\\
47	1.66197642067925\\
48	1.66197642067925\\
49	1.66197642067925\\
50	1.66197642067926\\
51	1.66197642067926\\
52	1.66197642067926\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data18}

\addplot [color=black]
  table[row sep=crcr]{%
1	3.19270761642776\\
2	2.12507439789723\\
3	1.86329864722261\\
4	1.75961485774437\\
5	1.71049337159116\\
6	1.68620466937314\\
7	1.67408752234999\\
8	1.668031669247\\
9	1.66500401473637\\
10	1.66349021468514\\
11	1.66273331737993\\
12	1.66235486899937\\
13	1.66216564483629\\
14	1.66207103275747\\
15	1.66202372671833\\
16	1.66200007369879\\
17	1.66198824718902\\
18	1.66198233393414\\
19	1.6619793773067\\
20	1.66197789899298\\
21	1.66197715983612\\
22	1.66197679025769\\
23	1.66197660546847\\
24	1.66197651307386\\
25	1.66197646687656\\
26	1.66197644377791\\
27	1.66197643222858\\
28	1.66197642645392\\
29	1.66197642356659\\
30	1.66197642212292\\
31	1.66197642140109\\
32	1.66197642104017\\
33	1.66197642085971\\
34	1.66197642076949\\
35	1.66197642072437\\
36	1.66197642070181\\
37	1.66197642069054\\
38	1.6619764206849\\
39	1.66197642068208\\
40	1.66197642068067\\
41	1.66197642067996\\
42	1.66197642067961\\
43	1.66197642067943\\
44	1.66197642067935\\
45	1.6619764206793\\
46	1.66197642067928\\
47	1.66197642067927\\
48	1.66197642067926\\
49	1.66197642067926\\
50	1.66197642067926\\
51	1.66197642067926\\
52	1.66197642067926\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data19}

\addplot [color=black]
  table[row sep=crcr]{%
1	2.1157529875017\\
2	1.5865970834342\\
3	1.5940599899911\\
4	1.62499552912861\\
5	1.64318370728328\\
6	1.6525498372192\\
7	1.65726010627302\\
8	1.65961796120852\\
9	1.66079716071713\\
10	1.66138678767551\\
11	1.66168160387512\\
12	1.66182901224696\\
13	1.66190271646009\\
14	1.66193956856937\\
15	1.66195799462428\\
16	1.66196720765177\\
17	1.66197181416551\\
18	1.66197411742238\\
19	1.66197526905082\\
20	1.66197584486504\\
21	1.66197613277215\\
22	1.6619762767257\\
23	1.66197634870248\\
24	1.66197638469087\\
25	1.66197640268506\\
26	1.66197641168216\\
27	1.66197641618071\\
28	1.66197641842998\\
29	1.66197641955462\\
30	1.66197642011694\\
31	1.6619764203981\\
32	1.66197642053868\\
33	1.66197642060897\\
34	1.66197642064411\\
35	1.66197642066168\\
36	1.66197642067047\\
37	1.66197642067486\\
38	1.66197642067706\\
39	1.66197642067816\\
40	1.66197642067871\\
41	1.66197642067898\\
42	1.66197642067912\\
43	1.66197642067919\\
44	1.66197642067922\\
45	1.66197642067924\\
46	1.66197642067925\\
47	1.66197642067925\\
48	1.66197642067926\\
49	1.66197642067926\\
50	1.66197642067926\\
51	1.66197642067926\\
52	1.66197642067926\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data20}

\addplot [color=black]
  table[row sep=crcr]{%
1	2.67537492276918\\
2	1.86640805106794\\
3	1.73396547380797\\
4	1.69494827103705\\
5	1.6781600782375\\
6	1.67003802269631\\
7	1.66600419901158\\
8	1.6639900075778\\
9	1.66298318390176\\
10	1.66247979926783\\
11	1.66222810967128\\
12	1.66210226514504\\
13	1.66203934290913\\
14	1.66200788179389\\
15	1.66199215123654\\
16	1.6619842859579\\
17	1.66198035331858\\
18	1.66197838699892\\
19	1.66197740383909\\
20	1.66197691225917\\
21	1.66197666646921\\
22	1.66197654357424\\
23	1.66197648212675\\
24	1.661976451403\\
25	1.66197643604113\\
26	1.66197642836019\\
27	1.66197642451972\\
28	1.66197642259949\\
29	1.66197642163937\\
30	1.66197642115932\\
31	1.66197642091929\\
32	1.66197642079927\\
33	1.66197642073926\\
34	1.66197642070926\\
35	1.66197642069426\\
36	1.66197642068676\\
37	1.66197642068301\\
38	1.66197642068113\\
39	1.66197642068019\\
40	1.66197642067973\\
41	1.66197642067949\\
42	1.66197642067937\\
43	1.66197642067932\\
44	1.66197642067929\\
45	1.66197642067927\\
46	1.66197642067926\\
47	1.66197642067926\\
48	1.66197642067926\\
49	1.66197642067926\\
50	1.66197642067926\\
51	1.66197642067926\\
52	1.66197642067926\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data21}

\addplot [color=red]
  table[row sep=crcr]{%
1	2.98006657784124\\
2	2.92106099400289\\
3	2.82533561490968\\
4	2.69670670934717\\
5	2.54030230586814\\
6	2.36235775447667\\
7	2.16996714290024\\
8	1.97080047769871\\
9	1.77279790530691\\
10	1.58385316345286\\
11	1.41149888274465\\
12	1.26260628445875\\
13	1.14311124663105\\
14	1.05777765933134\\
15	1.01000750339955\\
16	1.00170522420525\\
17	1.03320180742054\\
18	1.10324158366585\\
19	1.20903228808558\\
20	1.34635637913639\\
21	1.5097391786593\\
22	1.69266713002158\\
23	1.88784747306495\\
24	2.08749898343945\\
25	2.28366218546323\\
26	2.46851667130038\\
27	2.63469287594263\\
28	2.77556587851025\\
29	2.88551951694132\\
30	2.96017028665037\\
31	2.99654209702322\\
32	2.99318491875819\\
33	2.95023259195853\\
34	2.86939749034983\\
35	2.7539022543433\\
36	2.60835131453225\\
37	2.43854732757439\\
38	2.25125984258226\\
39	2.05395542056265\\
40	1.85449996619139\\
41	1.66084513901617\\
42	1.48071134588331\\
43	1.32127995267999\\
44	1.18890698593834\\
45	1.08886973811532\\
46	1.02515637859584\\
47	1.00030695796479\\
48	1.01531214420587\\
49	1.06957372789525\\
50	1.16092847092355\\
51	1.2857343479728\\
52	1.43901574257277\\
53	1.61466180922817\\
54	1.80567009354467\\
55	2.00442569798805\\
56	2.20300486381875\\
57	2.39349086634789\\
58	2.56828962976797\\
59	2.72043247899084\\
60	2.84385395873249\\
61	2.93363364407464\\
62	2.98619230227886\\
63	2.999434585501\\
64	2.97283256569744\\
65	2.9074467814502\\
66	2.80588395764045\\
67	2.67219308355347\\
68	2.51170399245315\\
69	2.33081487794905\\
70	2.13673721820783\\
71	1.93720827707592\\
72	1.74018264378624\\
73	1.55351510858773\\
74	1.38464751704528\\
75	1.24031208714118\\
76	1.12626301698892\\
77	1.04704708311282\\
78	1.00582237481618\\
79	1.00423239112671\\
80	1.04234051967662\\
81	1.11862750963777\\
82	1.23005203945793\\
83	1.37217196475361\\
84	1.53932141258864\\
85	1.7248366619484\\
86	1.92132180526816\\
87	2.12094359992847\\
88	2.31574375491924\\
89	2.49795620278842\\
90	2.66031670824408\\
91	2.79635247029192\\
92	2.90064017238477\\
93	2.96902219293905\\
94	2.99877235658721\\
95	2.98870461818667\\
96	2.93922034669687\\
97	2.85229232386546\\
98	2.7313860956455\\
99	2.58132181181444\\
100	2.40808206181339\\
};
%\addlegendentry{data22}

\addplot [color=black]
  table[row sep=crcr]{%
1	1.33074801978363\\
2	1.19409459957516\\
3	1.39780874806158\\
4	1.52686990816386\\
5	1.5941208968009\\
6	1.62801843197801\\
7	1.64499440365243\\
8	1.65348510989822\\
9	1.65773073506198\\
10	1.65985357484794\\
11	1.66091499746133\\
12	1.66144570904007\\
13	1.66171106485664\\
14	1.66184374276765\\
15	1.66191008172342\\
16	1.66194325120134\\
17	1.6619598359403\\
18	1.66196812830978\\
19	1.66197227449452\\
20	1.66197434758689\\
21	1.66197538413307\\
22	1.66197590240616\\
23	1.66197616154271\\
24	1.66197629111098\\
25	1.66197635589512\\
26	1.66197638828719\\
27	1.66197640448322\\
28	1.66197641258124\\
29	1.66197641663025\\
30	1.66197641865475\\
31	1.661976419667\\
32	1.66197642017313\\
33	1.66197642042619\\
34	1.66197642055273\\
35	1.66197642061599\\
36	1.66197642064762\\
37	1.66197642066344\\
38	1.66197642067135\\
39	1.6619764206753\\
40	1.66197642067728\\
41	1.66197642067827\\
42	1.66197642067876\\
43	1.66197642067901\\
44	1.66197642067913\\
45	1.6619764206792\\
46	1.66197642067923\\
47	1.66197642067924\\
48	1.66197642067925\\
49	1.66197642067925\\
50	1.66197642067926\\
51	1.66197642067926\\
52	1.66197642067926\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data23}

\addplot [color=black]
  table[row sep=crcr]{%
1	1.03520661264527\\
2	1.04632389600599\\
3	1.32392339627699\\
4	1.48992723227156\\
5	1.57564955885475\\
6	1.61878276300494\\
7	1.64037656916589\\
8	1.65117619265495\\
9	1.65657627644034\\
10	1.65927634553712\\
11	1.66062638280592\\
12	1.66130140171236\\
13	1.66163891119279\\
14	1.66180766593572\\
15	1.66189204330746\\
16	1.66193423199335\\
17	1.6619553263363\\
18	1.66196587350778\\
19	1.66197114709352\\
20	1.66197378388639\\
21	1.66197510228282\\
22	1.66197576148104\\
23	1.66197609108015\\
24	1.6619762558797\\
25	1.66197633827948\\
26	1.66197637947937\\
27	1.66197640007931\\
28	1.66197641037928\\
29	1.66197641552927\\
30	1.66197641810426\\
31	1.66197641939176\\
32	1.66197642003551\\
33	1.66197642035738\\
34	1.66197642051832\\
35	1.66197642059879\\
36	1.66197642063902\\
37	1.66197642065914\\
38	1.6619764206692\\
39	1.66197642067423\\
40	1.66197642067674\\
41	1.661976420678\\
42	1.66197642067863\\
43	1.66197642067894\\
44	1.6619764206791\\
45	1.66197642067918\\
46	1.66197642067922\\
47	1.66197642067924\\
48	1.66197642067925\\
49	1.66197642067925\\
50	1.66197642067925\\
51	1.66197642067926\\
52	1.66197642067926\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data24}

\addplot [color=black]
  table[row sep=crcr]{%
1	3.89481083582898\\
2	2.47612600759784\\
3	2.03882445207292\\
4	1.84737776016953\\
5	1.75437482280373\\
6	1.70814539497943\\
7	1.68505788515314\\
8	1.67351685064858\\
9	1.66774660543715\\
10	1.66486151003553\\
11	1.66341896505512\\
12	1.66269769283696\\
13	1.66233705675509\\
14	1.66215673871687\\
15	1.66206657969803\\
16	1.66202150018864\\
17	1.66199896043395\\
18	1.6619876905566\\
19	1.66198205561793\\
20	1.66197923814859\\
21	1.66197782941392\\
22	1.66197712504659\\
23	1.66197677286292\\
24	1.66197659677109\\
25	1.66197650872517\\
26	1.66197646470222\\
27	1.66197644269074\\
28	1.661976431685\\
29	1.66197642618213\\
30	1.66197642343069\\
31	1.66197642205497\\
32	1.66197642136712\\
33	1.66197642102319\\
34	1.66197642085122\\
35	1.66197642076524\\
36	1.66197642072225\\
37	1.66197642070075\\
38	1.66197642069\\
39	1.66197642068463\\
40	1.66197642068194\\
41	1.6619764206806\\
42	1.66197642067993\\
43	1.66197642067959\\
44	1.66197642067943\\
45	1.66197642067934\\
46	1.6619764206793\\
47	1.66197642067928\\
48	1.66197642067927\\
49	1.66197642067926\\
50	1.66197642067926\\
51	1.66197642067926\\
52	1.66197642067926\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data25}

\addplot [color=black]
  table[row sep=crcr]{%
1	1.0574411793667\\
2	1.601522896548\\
3	1.65593106826613\\
4	1.66137188543794\\
5	1.66191596715512\\
6	1.66197037532684\\
7	1.66197581614402\\
8	1.66197636022573\\
9	1.6619764146339\\
10	1.66197642007472\\
11	1.6619764206188\\
12	1.66197642067321\\
13	1.66197642067865\\
14	1.6619764206792\\
15	1.66197642067925\\
16	1.66197642067926\\
17	1.66197642067926\\
18	1.66197642067926\\
19	1.66197642067926\\
20	1.66197642067926\\
21	1.66197642067926\\
22	1.66197642067926\\
23	1.66197642067926\\
24	1.66197642067926\\
25	1.66197642067926\\
26	1.66197642067926\\
27	1.66197642067926\\
28	1.66197642067926\\
29	1.66197642067926\\
30	1.66197642067926\\
31	1.66197642067926\\
32	1.66197642067926\\
33	1.66197642067926\\
34	1.66197642067926\\
35	1.66197642067926\\
36	1.66197642067926\\
37	1.66197642067926\\
38	1.66197642067926\\
39	1.66197642067926\\
40	1.66197642067926\\
41	1.66197642067926\\
42	1.66197642067926\\
43	1.66197642067926\\
44	1.66197642067926\\
45	1.66197642067926\\
46	1.66197642067926\\
47	1.66197642067926\\
48	1.66197642067926\\
49	1.66197642067926\\
50	1.66197642067926\\
51	1.66197642067926\\
52	1.66197642067926\\
53	1.66197642067926\\
54	1.66197642067926\\
55	1.66197642067926\\
56	1.66197642067926\\
57	1.66197642067926\\
58	1.66197642067926\\
59	1.66197642067926\\
60	1.66197642067926\\
61	1.66197642067926\\
62	1.66197642067926\\
63	1.66197642067926\\
64	1.66197642067926\\
65	1.66197642067926\\
66	1.66197642067926\\
67	1.66197642067926\\
68	1.66197642067926\\
69	1.66197642067926\\
70	1.66197642067926\\
71	1.66197642067926\\
72	1.66197642067926\\
73	1.66197642067926\\
74	1.66197642067926\\
75	1.66197642067926\\
76	1.66197642067926\\
77	1.66197642067926\\
78	1.66197642067926\\
79	1.66197642067926\\
80	1.66197642067926\\
81	1.66197642067926\\
82	1.66197642067926\\
83	1.66197642067926\\
84	1.66197642067926\\
85	1.66197642067926\\
86	1.66197642067926\\
87	1.66197642067926\\
88	1.66197642067926\\
89	1.66197642067926\\
90	1.66197642067926\\
91	1.66197642067926\\
92	1.66197642067926\\
93	1.66197642067926\\
94	1.66197642067926\\
95	1.66197642067926\\
96	1.66197642067926\\
97	1.66197642067926\\
98	1.66197642067926\\
99	1.66197642067926\\
100	1.66197642067926\\
};
%\addlegendentry{data26}

\end{axis}
\end{tikzpicture}%

==> tikz/disopt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.1in,
color= white,
at={(1.011in,0.642in)},
scale only axis,
xtick=\empty,
xmin=-1,
xmax=3,
ytick=\empty,
ymin=0,
ymax=3,
axis lines=middle, 
legend style={at={(0.78,0.4)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,line width=1.0pt, mark = x]
table[row sep=crcr]{%
0.298003996	1.04\\
0.584127513	1.08\\
0.84696371	1.12\\
1.076034136	1.16\\
1.262206477	1.2\\
1.398058629	1.24\\
1.478174595	1.28\\
1.499360405	1.32\\
1.460771446	1.36\\
1.36394614	1.4\\
1.212744606	1.44\\
1.013194771	1.48\\
0.773252058	1.52\\
0.502482225	1.56\\
0.211680012	1.6\\
-0.087561215	1.64\\
-0.383311653	1.68\\
-0.663780665	1.72\\
-0.917786836	1.76\\
-1.135203743	1.8\\
};
 \addlegendentry{{\color{black}{\small Misbehaving agents}}}


\addplot [color=black, mark=o, mark options={solid, black}]
table[row sep=crcr]{%
	2	0\\
	1.4476495965274	1.0999970870676\\
	1.12491562858529	1.04408871519313\\
	0.875287614776536	0.98330069974503\\
	0.812975556620576	0.935356587756144\\
	0.775313941372583	0.924280256737435\\
	0.736812301700272	0.912897950951731\\
	0.703243666080968	0.903044747905588\\
	0.675968449629621	0.89580845085756\\
	0.65106943602171	0.889934208605481\\
	0.628036231273327	0.884806444257595\\
	0.606616327839981	0.880174728080225\\
	0.586623591744398	0.875912663533814\\
	0.567903991983135	0.871947634190462\\
	0.550327086792099	0.868233467499102\\
	0.533778546521449	0.864737700123957\\
	0.518160124120715	0.861436022088243\\
	0.50338620747471	0.858309053718935\\
	0.489381040492696	0.855340756254294\\
	0.476079544307281	0.852517371909673\\
	0.463423469946799	0.849826972735856\\
	0.451361171298402	0.847259070139088\\
	0.441463726844311	0.845384307564459\\
	0.435577634066547	0.84444435312322\\
	0.43275096095366	0.843701706911173\\
	0.432180170602956	0.842921442154964\\
	0.433158905794911	0.842133593566125\\
	0.433534462730154	0.841052474236121\\
	0.434189941550003	0.839974441172647\\
	0.435021089010933	0.83893833807082\\
	0.435857981570791	0.837931828855981\\
	0.436554152075188	0.836943770155639\\
	0.436522332967691	0.835870419672376\\
	0.434776581418224	0.834522422069728\\
	0.431804514803703	0.833006051224144\\
	0.427690295804937	0.831331776343054\\
	0.422554678177848	0.829508503381089\\
	0.416557911643401	0.827555382037291\\
	0.409861776054205	0.825508260432134\\
	0.402626076837988	0.823399470509581\\
	0.394998778333826	0.821263091831528\\
	0.388199756299927	0.81947670551101\\
	0.381776241146606	0.81795349365935\\
	0.375520797173062	0.816590413264004\\
	0.369420165141378	0.815316229667113\\
	0.363471245410161	0.814099967020869\\
	0.357670545740706	0.812926573722109\\
	0.352013537180224	0.811788187267587\\
	0.346495133775806	0.810680387256874\\
	0.341110067177047	0.809600468811821\\
	0.335853200822099	0.808546572841475\\
	0.330719487569889	0.807517314612334\\
	0.326032802729528	0.806626236537267\\
	0.322447455832837	0.806006496155059\\
	0.319712524278526	0.805484679112018\\
	0.317751718760611	0.80498904569786\\
	0.316434598242118	0.804484285559289\\
	0.315621696392776	0.803972278680622\\
	0.315167516873199	0.803461736042155\\
	0.314936473498966	0.802954596224769\\
	0.314784261240658	0.802440573381846\\
	0.314577634088366	0.801907481909432\\
	0.314198322309848	0.801342532536966\\
	0.313552187155094	0.800733739191626\\
	0.312571354709996	0.80007369908844\\
	0.311215035745924	0.799356506189827\\
	0.309460638695171	0.798580732998654\\
	0.307316951755627	0.797746130178095\\
	0.304806744532746	0.796858703944259\\
	0.301967164860114	0.795925385360274\\
	0.298838936476864	0.794961130264576\\
	0.295468147887603	0.793978383043015\\
	0.291905190708986	0.79298468713645\\
	0.288204191438215	0.791995736498039\\
};
\addlegendentry{{\color{black}{\small Normal agents}}}

\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.447649596527402	0.899997087067599\\
	0.524915628585288	0.864088715193128\\
	0.552939002999788	0.927096610310189\\
	0.64464505915598	0.929486956578453\\
	0.697493447901664	0.931074000546819\\
	0.780308561638638	0.919073303519297\\
	0.783444200811838	0.91613225183804\\
	0.780918858644813	0.912875510095117\\
	0.752683874259164	0.905224887088561\\
	0.719305322623363	0.896282829079211\\
	0.684508100060027	0.886749204968347\\
	0.654177497044848	0.87851330133723\\
	0.629758322545296	0.872704188090807\\
	0.607398163290961	0.868098964198597\\
	0.58663730763526	0.864107174498222\\
	0.567263522436549	0.860498419579199\\
	0.549123123637258	0.857162475724219\\
	0.532088544608757	0.854039933223139\\
	0.516051158499697	0.851095514523502\\
	0.500914789801588	0.848305827259962\\
	0.486596428504783	0.845654176985968\\
	0.47302335000464	0.843127626316704\\
	0.460130775025305	0.840715624177479\\
	0.44786303409405	0.838409117126968\\
	0.436169991574939	0.836200233709722\\
	0.425007035198741	0.834082002168125\\
	0.415951372145103	0.832628130253797\\
	0.410854864927242	0.832082968572802\\
	0.408770298555415	0.831711375721555\\
	0.408898300331823	0.831280507024095\\
	0.410536203271962	0.830822242306973\\
	0.411534585536371	0.830052535640378\\
	0.412779475990974	0.8292692083937\\
	0.414169243234285	0.828512415182777\\
	0.41553631791135	0.8277709970264\\
	0.416736352751123	0.827034870493676\\
	0.417183994254821	0.826201250315975\\
	0.415895032241849	0.825081647481557\\
	0.413358656348136	0.823783121996369\\
	0.4096604592814	0.82231685808129\\
	0.404922498335747	0.82069241346004\\
	0.399306213976997	0.81892953320409\\
	0.39297447596128	0.817064610385672\\
	0.386088089240884	0.815130476711029\\
	0.378795936485663	0.813161670907446\\
	0.372318738677211	0.811536196699652\\
	0.366204505479951	0.810167625826022\\
	0.36024652079508	0.808953275075013\\
	0.354432190938973	0.80782224256591\\
	0.348759032760603	0.80674386069609\\
	0.343224125889675	0.805703363796594\\
	0.337823472587519	0.804693154971235\\
	0.332552481012532	0.803709060875237\\
	0.327406343008166	0.802748606727381\\
	0.322380351151555	0.801810148006203\\
	0.317469858963045	0.800892500308912\\
	0.312999116260321	0.800109393302664\\
	0.30962278303147	0.799594159754375\\
	0.307090264980347	0.799173549462928\\
	0.305325580678592	0.798775976656851\\
	0.304198578104387	0.798366275490424\\
	0.303570062503427	0.797946461735948\\
	0.303294792969375	0.797525374090243\\
	0.303237423790253	0.797105071370413\\
	0.303253876528326	0.79667538102568\\
	0.303211118872235	0.796224224301367\\
	0.302991082799605	0.795738912781844\\
	0.302499820110959	0.795207555669559\\
	0.301669637044805	0.794622840255845\\
	0.300459914827102	0.793978945730416\\
	0.29884822329081	0.793274525296473\\
	0.296843503573977	0.79250940608727\\
	0.294468670309053	0.791689666832413\\
	0.291761008948835	0.790822307404634\\
	0.288761373911002	0.789922348981645\\
	0.285515977870266	0.789002298034347\\
	0.282075330505238	0.788069757034576\\
	0.278493670638037	0.78714047609795\\
	0.275012385894814	0.786287228589465\\
	0.271741490678401	0.785555539514365\\
	0.268523628242775	0.784899258213325\\
	0.265346577814554	0.784287749599645\\
	0.262213291586841	0.783701853298904\\
	0.259125663803879	0.783132703417544\\
	0.25608423789238	0.782575943233244\\
	0.253089704412807	0.782028649227689\\
	0.250307501321679	0.781532060920038\\
	0.247973895890334	0.781144838641573\\
	0.246009053017904	0.780812021327828\\
	0.244411103580899	0.780503535596844\\
	0.243157521845923	0.780200849710491\\
	0.242204675488752	0.779895333631473\\
	0.241503783016427	0.779591075777266\\
	0.240996940557168	0.779285334191332\\
};



\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	1	2\\
	0.65419778302188	1.60841250266955\\
	0.751097455236524	1.27536500169235\\
	0.86491343510451	1.06402000323133\\
	0.843463817615337	0.985481171848199\\
	0.840610480649461	0.976372737888765\\
	0.83003296144674	0.967942011160158\\
	0.810641477328795	0.959765503438452\\
	0.788489963712287	0.951429569597481\\
	0.756425282089182	0.942305397094387\\
	0.718375482032045	0.932953441340891\\
	0.682477460901189	0.924601249665327\\
	0.654704975014606	0.917458293990446\\
	0.6301352194704	0.911057545064117\\
	0.607778477996894	0.905156870672784\\
	0.587156588820995	0.899679924606088\\
	0.567979736968123	0.894578836749935\\
	0.550048549132974	0.889814044660327\\
	0.533214840146848	0.885351108735075\\
	0.517359328862148	0.881159573864402\\
	0.502384512179366	0.877212943148524\\
	0.48820784886631	0.873488057608894\\
	0.474757421999547	0.869964693088615\\
	0.461972039628648	0.866625034955507\\
	0.449797124913346	0.863453414952937\\
	0.439818753810683	0.860271804449212\\
	0.432526187957748	0.857005820318149\\
	0.426906513354413	0.853864265298003\\
	0.423267207339341	0.851180486048449\\
	0.421548329736703	0.849066820297428\\
	0.421528275428698	0.847426058216761\\
	0.42280699126144	0.846129932546417\\
	0.424142896736186	0.844926885630399\\
	0.425298202549772	0.843752266161722\\
	0.426147981752458	0.842595007707813\\
	0.426594641124303	0.84144987956429\\
	0.426586057358291	0.840318471921303\\
	0.42587181145476	0.839162029057928\\
	0.423896889578294	0.837889733181719\\
	0.420648289895352	0.836488138668151\\
	0.416193998392753	0.834962331605936\\
	0.410641627769799	0.83334284645828\\
	0.404137506806932	0.831675917010096\\
	0.396809982256566	0.830017691982865\\
	0.388761939701868	0.828440317185876\\
	0.381184200436373	0.826958738836681\\
	0.374449304555381	0.825511878113396\\
	0.368111388489562	0.824114664705487\\
	0.362039199514522	0.822754186346017\\
	0.356171240922026	0.821428255778073\\
	0.350475189344015	0.820135967401827\\
	0.344932336672528	0.818876353231064\\
	0.339530676814233	0.817648300748615\\
	0.334261685897509	0.816450620915727\\
	0.329129429599227	0.81528099004901\\
	0.324933694626232	0.814053229329806\\
	0.321235086235073	0.812815159962215\\
	0.317952262174417	0.811568194772826\\
	0.315300246715839	0.810361425364087\\
	0.313234203900114	0.80927306685536\\
	0.31171800377966	0.808313292628041\\
	0.310690977433924	0.807469465908464\\
	0.310066158792289	0.806722181211461\\
	0.309729909859629	0.806049999226883\\
	0.30955789097552	0.805431042011624\\
	0.309418740479953	0.804842736630522\\
	0.30918635896195	0.804264103340703\\
	0.308748340749619	0.80367693501365\\
	0.308013990445941	0.803066484827692\\
	0.306917948347427	0.802422902857082\\
	0.30542145736568	0.801740780064637\\
	0.303506832702509	0.801019872847346\\
	0.301182645677657	0.800260178874724\\
	0.298468633105566	0.799475562048734\\
	0.295397978055451	0.798676730721928\\
	0.292014849306178	0.797876714993182\\
	0.288371494399948	0.79709141090508\\
};

\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	2	3\\
	0.649999999885276	2.04999999988821\\
	0.434148236032987	1.41901824280409\\
	0.375990879018854	1.15080220968177\\
	0.45680177369244	1.08609747861287\\
	0.518856930909628	1.04547142713088\\
	0.563844309725733	1.01722928023374\\
	0.596222003173487	0.996175767302222\\
	0.620043982702628	0.979829348935264\\
	0.638276105121638	0.966843311023019\\
	0.652866576860394	0.956374614228147\\
	0.665013197436074	0.947826931233191\\
	0.675402166986613	0.940734839688953\\
	0.677749545779229	0.931405896419931\\
	0.68090478342962	0.925909931657263\\
	0.67209126547813	0.919209154463614\\
	0.655373513380979	0.912615387700108\\
	0.633964524652744	0.906563448222348\\
	0.611162655408828	0.90083133086032\\
	0.589820824486504	0.895385075302061\\
	0.569919383682576	0.890307085704508\\
	0.551320613403076	0.885573296624863\\
	0.533888953295486	0.881148899061861\\
	0.517507026824099	0.877001797463083\\
	0.502068327260588	0.873103327911165\\
	0.487484198806514	0.869429226891155\\
	0.473676528348837	0.86595830589901\\
	0.460575323571435	0.862672191137713\\
	0.44812292999695	0.859554613406872\\
	0.436265327035163	0.856591356579673\\
	0.424955366829688	0.853769833306847\\
	0.414151108775129	0.851078812825329\\
	0.403995615478566	0.848368593327491\\
	0.395035679353066	0.845597202671824\\
	0.388096403291955	0.84298298795192\\
	0.383582998802568	0.840725524443918\\
	0.381549597878315	0.838981509098569\\
	0.381625214153845	0.837705241969651\\
	0.382464168587929	0.836461651721818\\
	0.383815226221495	0.835306585308915\\
	0.385503514445229	0.83427615870872\\
	0.387361229689076	0.833376921109506\\
	0.389222642496116	0.832592743930823\\
	0.390697590734219	0.831805418770685\\
	0.3911058147222	0.83080269521478\\
	0.390372002686729	0.829636405620875\\
	0.388509379543406	0.828350096865009\\
	0.385592885545973	0.826981523109252\\
	0.381745007896269	0.825573035370743\\
	0.377084662770004	0.824151638929276\\
	0.371727911967905	0.822741339636733\\
	0.365767860330713	0.821359793316565\\
	0.359767535122317	0.820042410908036\\
	0.353907867683558	0.818748270150152\\
	0.348195873817744	0.817485912128464\\
	0.342627671112447	0.816255731777876\\
	0.337197679763958	0.815056713302493\\
	0.331900236390756	0.813887608126508\\
	0.326729915113682	0.812747177896368\\
	0.321681575943995	0.81163424281474\\
	0.316750360293682	0.810547684164036\\
	0.31193297410917	0.809485562243863\\
	0.307314616200585	0.808375841099146\\
	0.302973217128213	0.807235677167838\\
	0.299166254487891	0.806127208205532\\
	0.295981975639538	0.805053783485838\\
	0.293481585236842	0.804058139299343\\
	0.291670774026638	0.803172407947455\\
	0.290488796757691	0.802402760412356\\
	0.289822234701976	0.801732764736307\\
	0.28953718068227	0.801138098601643\\
	0.289489169446154	0.800591007185507\\
	0.289535917465589	0.800065400052723\\
	0.289545830910389	0.799539159059964\\
	0.289406465183575	0.798995868337312\\
	0.289028482938539	0.798424921371646\\
	0.288347482591231	0.797820500239622\\
	0.287322055454081	0.797181457283773\\
};

\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	3	3\\
	0.93699630511295	0.994020837857108\\
	0.736734021082943	0.772255859008193\\
	0.812467148968751	0.778305333575691\\
	0.787502864309115	0.835467916911955\\
	0.77849943022516	0.87207339711231\\
	0.776669926107407	0.893482699631458\\
	0.777887165452789	0.905134832597861\\
	0.78018285676654	0.910854955108615\\
	0.782647442592223	0.913064439857444\\
	0.784897239704425	0.9132324985465\\
	0.786804276137735	0.91223469239816\\
	0.78007115095387	0.910144500074782\\
	0.763798777479538	0.907151668265095\\
	0.744115236737149	0.903016086740136\\
	0.714119215860363	0.897398096103088\\
	0.677876345549714	0.891021279400133\\
	0.643722888997689	0.885246285101086\\
	0.617781933700361	0.880380919456233\\
	0.595019452638624	0.876013794894327\\
	0.57438098426089	0.871938052423976\\
	0.555360805876966	0.86810633535002\\
	0.537662651254356	0.864495290126225\\
	0.521091202900257	0.861085993307331\\
	0.505507011881669	0.857861339230733\\
	0.490800945299569	0.854805426461389\\
	0.476885613414659	0.851904030846349\\
	0.463687905573047	0.849144394214544\\
	0.451144327048605	0.846515160682894\\
	0.439201178029817	0.844006117160121\\
	0.427810456610556	0.841608148600011\\
	0.418585359358256	0.839146760452737\\
	0.412033295446461	0.836552630307135\\
	0.407131060786089	0.834042136946768\\
	0.404176332363866	0.831955246430003\\
	0.40310075734647	0.830407774511285\\
	0.403677533051251	0.829302529009162\\
	0.405505819084084	0.828511592415027\\
	0.40734667561661	0.827786718613003\\
	0.40896541312106	0.827064574456734\\
	0.410240622061407	0.826335190633087\\
	0.411078440521561	0.825594629514647\\
	0.411430810404954	0.824846085123496\\
	0.411051583215777	0.82405305134684\\
	0.409389779481669	0.823127535750392\\
	0.406435578479205	0.82205737936198\\
	0.402259552003343	0.820848432272851\\
	0.396971325565783	0.819531989787337\\
	0.390718819281204	0.818155106727616\\
	0.383631593504173	0.816774954868773\\
	0.375813342323526	0.815464908125194\\
	0.368464258616982	0.814240784941313\\
	0.361959854219704	0.81304145398245\\
	0.355850849648249	0.811882525875028\\
	0.350003393829026	0.810751506484098\\
	0.344354456472821	0.809646627977651\\
	0.338870951864593	0.808567409183728\\
	0.333533891569425	0.807513295183444\\
	0.328331267981388	0.806483565920857\\
	0.323254707400824	0.805477400989319\\
	0.318308573925642	0.804492813906063\\
	0.314298253961602	0.803443389236717\\
	0.310783627857318	0.802377776338954\\
	0.307682025641142	0.801297821700393\\
	0.305207637834282	0.800252869124465\\
	0.303314491013224	0.799321837406092\\
	0.301965427789266	0.798515139111804\\
	0.301099020363229	0.797820077903283\\
	0.300627930049698	0.797217163558883\\
	0.300438490556224	0.796684982620128\\
	0.300406553222054	0.796201777225381\\
	0.300401065422268	0.795745151102548\\
	0.300296301056613	0.795294322575221\\
	0.299980264377671	0.79483128065073\\
	0.299362689985394	0.794341456237617\\
	0.298378658074663	0.793815158793422\\
	0.296989853309976	0.793247123938314\\
	0.295179011946783	0.792637244573842\\
	0.292955098451208	0.791985618431533\\
	0.290338192784662	0.791306262834548\\
	0.287361765031681	0.790610013478605\\
};


\addplot [color=blue,line width=1.0pt, dashed,forget plot]
table[row sep=crcr]{%
	0 0\\
	1 0.5\\
	0.5 1\\
	-1 1\\
	-0.3 0.2\\
	0 0\\
};


\draw [->,thick,color=blue] (0,0.4) to (0.2,0.7);
\node[above, align=left,color=blue] at (-0.3,0.15) {final state};

%\node[below, align=left,color=red] at (0.3,1.0) {agent $1$};
%\node[left, align=left,color=black] at (1.08,1.75) {agent $2$};
%\node[below, align=left,color=black] at (2,0) {agent $3$};
%\node[left, align=left,color=black] at (1.08,3.3) {agent $4$};
%\node[above, align=left,color=black] at (2,4) {agent $5$};
\end{axis}
\end{tikzpicture}%

==> tikz/disoptnewtopo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.6in,
color= white,
at={(1.011in,0.642in)},
scale only axis,
xtick=\empty,
xmin=-2.5,
xmax=4,
%xlabel = {$x^i_1$},
ytick=\empty,
ymin=-1,
ymax=3,
axis lines=middle, 
%ylabel = {$x^i_2$},
legend style={at={(0.7,1.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.496673326987653	1.04\\
0.973545855771626	1.08\\
1.41160618348759	1.12\\
1.79339022724881	1.16\\
2.10367746201974	1.2\\
2.33009771491807	1.24\\
2.46362432497115	1.28\\
2.49893400760376	1.32\\
2.43461907719549	1.36\\
2.2732435670642	1.4\\
2.02124100954898	1.44\\
1.68865795137788	1.48\\
1.28875342955366	1.52\\
0.837470375389763	1.56\\
0.352800020149668	1.6\\
-0.14593535856895	1.64\\
-0.638852755067078	1.68\\
-1.10630110823713	1.72\\
-1.5296447273568	1.76\\
-1.89200623826982	1.8\\
-2.17893943103397	1.84\\
-2.37900518472379	1.88\\
-2.48422750908366	1.92\\
-2.4904115220896	1.96\\
-2.39731068665785	2\\
-2.20863663930038	2.04\\
-1.93191121888997	2.08\\
-1.5781665946808	2.12\\
-1.16150544853439	2.16\\
-0.698538745497315	2.2\\
-0.207723507043741	2.24\\
0.291373012126234	2.28\\
0.778853408783445	2.32\\
1.23528337784652	2.36\\
1.64246649679697	2.4\\
1.98416965962288	2.44\\
2.24677023952907	2.48\\
2.41979918007872	2.52\\
2.49635836343651	2.56\\
2.47339561655845	2.6\\
2.35182639169943	2.64\\
2.1364972702207	2.68\\
1.83599274468528	2.72\\
1.4622929822294	2.76\\
1.03029621310439	2.8\\
0.557224785250619	2.84\\
0.0619385636333944	2.88\\
-0.435816953057449	2.92\\
-0.916197823129821	2.96\\
-1.36005277722342	3\\
-1.74968671898386	3.04\\
-2.06956617271413	3.08\\
-2.30693855403202	3.12\\
-2.45234057516623	3.16\\
-2.49997551637676	3.2\\
};

\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.447649596527402	0.899997087067599\\
0.524915628585288	0.864088715193128\\
0.552939002999788	0.927096610310189\\
0.64464505915598	0.929486956578453\\
0.697493447901664	0.931074000546819\\
0.780308561638638	0.919073303519297\\
0.783444200811838	0.91613225183804\\
0.780918858644813	0.912875510095117\\
0.752683874259164	0.905224887088561\\
0.719305322623363	0.896282829079211\\
0.684508100060027	0.886749204968347\\
0.654177497044848	0.87851330133723\\
0.629758322545296	0.872704188090807\\
0.607398163290961	0.868098964198597\\
0.58663730763526	0.864107174498222\\
0.567263522436549	0.860498419579199\\
0.549123123637258	0.857162475724219\\
0.532088544608757	0.854039933223139\\
0.516051158499697	0.851095514523502\\
0.500914789801588	0.848305827259962\\
0.486596428504783	0.845654176985968\\
0.47302335000464	0.843127626316704\\
0.460130775025305	0.840715624177479\\
0.44786303409405	0.838409117126968\\
0.436169991574939	0.836200233709722\\
0.425007035198741	0.834082002168125\\
0.415951372145103	0.832628130253797\\
0.410854864927242	0.832082968572802\\
0.408770298555415	0.831711375721555\\
0.408898300331823	0.831280507024095\\
0.410536203271962	0.830822242306973\\
0.411534585536371	0.830052535640378\\
0.412779475990974	0.8292692083937\\
0.414169243234285	0.828512415182777\\
0.41553631791135	0.8277709970264\\
0.416736352751123	0.827034870493676\\
0.417183994254821	0.826201250315975\\
0.415895032241849	0.825081647481557\\
0.413358656348136	0.823783121996369\\
0.4096604592814	0.82231685808129\\
0.404922498335747	0.82069241346004\\
0.399306213976997	0.81892953320409\\
0.39297447596128	0.817064610385672\\
0.386088089240884	0.815130476711029\\
0.378795936485663	0.813161670907446\\
0.372318738677211	0.811536196699652\\
0.366204505479951	0.810167625826022\\
0.36024652079508	0.808953275075013\\
0.354432190938973	0.80782224256591\\
0.348759032760603	0.80674386069609\\
0.343224125889675	0.805703363796594\\
0.337823472587519	0.804693154971235\\
0.332552481012532	0.803709060875237\\
0.327406343008166	0.802748606727381\\
0.322380351151555	0.801810148006203\\
0.317469858963045	0.800892500308912\\
0.312999116260321	0.800109393302664\\
0.30962278303147	0.799594159754375\\
0.307090264980347	0.799173549462928\\
0.305325580678592	0.798775976656851\\
0.304198578104387	0.798366275490424\\
0.303570062503427	0.797946461735948\\
0.303294792969375	0.797525374090243\\
0.303237423790253	0.797105071370413\\
0.303253876528326	0.79667538102568\\
0.303211118872235	0.796224224301367\\
0.302991082799605	0.795738912781844\\
0.302499820110959	0.795207555669559\\
0.301669637044805	0.794622840255845\\
0.300459914827102	0.793978945730416\\
0.29884822329081	0.793274525296473\\
0.296843503573977	0.79250940608727\\
0.294468670309053	0.791689666832413\\
0.291761008948835	0.790822307404634\\
0.288761373911002	0.789922348981645\\
0.285515977870266	0.789002298034347\\
0.282075330505238	0.788069757034576\\
0.278493670638037	0.78714047609795\\
0.275012385894814	0.786287228589465\\
0.271741490678401	0.785555539514365\\
0.268523628242775	0.784899258213325\\
0.265346577814554	0.784287749599645\\
0.262213291586841	0.783701853298904\\
0.259125663803879	0.783132703417544\\
0.25608423789238	0.782575943233244\\
0.253089704412807	0.782028649227689\\
0.250307501321679	0.781532060920038\\
0.247973895890334	0.781144838641573\\
0.246009053017904	0.780812021327828\\
0.244411103580899	0.780503535596844\\
0.243157521845923	0.780200849710491\\
0.242204675488752	0.779895333631473\\
0.241503783016427	0.779591075777266\\
0.240996940557168	0.779285334191332\\
};
 \addlegendentry{{\color{black}{\small Normal agents}}}
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0\\
1.4476495965274	1.0999970870676\\
1.12491562858529	1.04408871519313\\
0.875287614776536	0.98330069974503\\
0.812975556620576	0.935356587756144\\
0.775313941372583	0.924280256737435\\
0.736812301700272	0.912897950951731\\
0.703243666080968	0.903044747905588\\
0.675968449629621	0.89580845085756\\
0.65106943602171	0.889934208605481\\
0.628036231273327	0.884806444257595\\
0.606616327839981	0.880174728080225\\
0.586623591744398	0.875912663533814\\
0.567903991983135	0.871947634190462\\
0.550327086792099	0.868233467499102\\
0.533778546521449	0.864737700123957\\
0.518160124120715	0.861436022088243\\
0.50338620747471	0.858309053718935\\
0.489381040492696	0.855340756254294\\
0.476079544307281	0.852517371909673\\
0.463423469946799	0.849826972735856\\
0.451361171298402	0.847259070139088\\
0.441463726844311	0.845384307564459\\
0.435577634066547	0.84444435312322\\
0.43275096095366	0.843701706911173\\
0.432180170602956	0.842921442154964\\
0.433158905794911	0.842133593566125\\
0.433534462730154	0.841052474236121\\
0.434189941550003	0.839974441172647\\
0.435021089010933	0.83893833807082\\
0.435857981570791	0.837931828855981\\
0.436554152075188	0.836943770155639\\
0.436522332967691	0.835870419672376\\
0.434776581418224	0.834522422069728\\
0.431804514803703	0.833006051224144\\
0.427690295804937	0.831331776343054\\
0.422554678177848	0.829508503381089\\
0.416557911643401	0.827555382037291\\
0.409861776054205	0.825508260432134\\
0.402626076837988	0.823399470509581\\
0.394998778333826	0.821263091831528\\
0.388199756299927	0.81947670551101\\
0.381776241146606	0.81795349365935\\
0.375520797173062	0.816590413264004\\
0.369420165141378	0.815316229667113\\
0.363471245410161	0.814099967020869\\
0.357670545740706	0.812926573722109\\
0.352013537180224	0.811788187267587\\
0.346495133775806	0.810680387256874\\
0.341110067177047	0.809600468811821\\
0.335853200822099	0.808546572841475\\
0.330719487569889	0.807517314612334\\
0.326032802729528	0.806626236537267\\
0.322447455832837	0.806006496155059\\
0.319712524278526	0.805484679112018\\
0.317751718760611	0.80498904569786\\
0.316434598242118	0.804484285559289\\
0.315621696392776	0.803972278680622\\
0.315167516873199	0.803461736042155\\
0.314936473498966	0.802954596224769\\
0.314784261240658	0.802440573381846\\
0.314577634088366	0.801907481909432\\
0.314198322309848	0.801342532536966\\
0.313552187155094	0.800733739191626\\
0.312571354709996	0.80007369908844\\
0.311215035745924	0.799356506189827\\
0.309460638695171	0.798580732998654\\
0.307316951755627	0.797746130178095\\
0.304806744532746	0.796858703944259\\
0.301967164860114	0.795925385360274\\
0.298838936476864	0.794961130264576\\
0.295468147887603	0.793978383043015\\
0.291905190708986	0.79298468713645\\
0.288204191438215	0.791995736498039\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	2\\
0.65419778302188	1.60841250266955\\
0.751097455236524	1.27536500169235\\
0.86491343510451	1.06402000323133\\
0.843463817615337	0.985481171848199\\
0.840610480649461	0.976372737888765\\
0.83003296144674	0.967942011160158\\
0.810641477328795	0.959765503438452\\
0.788489963712287	0.951429569597481\\
0.756425282089182	0.942305397094387\\
0.718375482032045	0.932953441340891\\
0.682477460901189	0.924601249665327\\
0.654704975014606	0.917458293990446\\
0.6301352194704	0.911057545064117\\
0.607778477996894	0.905156870672784\\
0.587156588820995	0.899679924606088\\
0.567979736968123	0.894578836749935\\
0.550048549132974	0.889814044660327\\
0.533214840146848	0.885351108735075\\
0.517359328862148	0.881159573864402\\
0.502384512179366	0.877212943148524\\
0.48820784886631	0.873488057608894\\
0.474757421999547	0.869964693088615\\
0.461972039628648	0.866625034955507\\
0.449797124913346	0.863453414952937\\
0.439818753810683	0.860271804449212\\
0.432526187957748	0.857005820318149\\
0.426906513354413	0.853864265298003\\
0.423267207339341	0.851180486048449\\
0.421548329736703	0.849066820297428\\
0.421528275428698	0.847426058216761\\
0.42280699126144	0.846129932546417\\
0.424142896736186	0.844926885630399\\
0.425298202549772	0.843752266161722\\
0.426147981752458	0.842595007707813\\
0.426594641124303	0.84144987956429\\
0.426586057358291	0.840318471921303\\
0.42587181145476	0.839162029057928\\
0.423896889578294	0.837889733181719\\
0.420648289895352	0.836488138668151\\
0.416193998392753	0.834962331605936\\
0.410641627769799	0.83334284645828\\
0.404137506806932	0.831675917010096\\
0.396809982256566	0.830017691982865\\
0.388761939701868	0.828440317185876\\
0.381184200436373	0.826958738836681\\
0.374449304555381	0.825511878113396\\
0.368111388489562	0.824114664705487\\
0.362039199514522	0.822754186346017\\
0.356171240922026	0.821428255778073\\
0.350475189344015	0.820135967401827\\
0.344932336672528	0.818876353231064\\
0.339530676814233	0.817648300748615\\
0.334261685897509	0.816450620915727\\
0.329129429599227	0.81528099004901\\
0.324933694626232	0.814053229329806\\
0.321235086235073	0.812815159962215\\
0.317952262174417	0.811568194772826\\
0.315300246715839	0.810361425364087\\
0.313234203900114	0.80927306685536\\
0.31171800377966	0.808313292628041\\
0.310690977433924	0.807469465908464\\
0.310066158792289	0.806722181211461\\
0.309729909859629	0.806049999226883\\
0.30955789097552	0.805431042011624\\
0.309418740479953	0.804842736630522\\
0.30918635896195	0.804264103340703\\
0.308748340749619	0.80367693501365\\
0.308013990445941	0.803066484827692\\
0.306917948347427	0.802422902857082\\
0.30542145736568	0.801740780064637\\
0.303506832702509	0.801019872847346\\
0.301182645677657	0.800260178874724\\
0.298468633105566	0.799475562048734\\
0.295397978055451	0.798676730721928\\
0.292014849306178	0.797876714993182\\
0.288371494399948	0.79709141090508\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	3\\
0.649999999885276	2.04999999988821\\
0.434148236032987	1.41901824280409\\
0.375990879018854	1.15080220968177\\
0.45680177369244	1.08609747861287\\
0.518856930909628	1.04547142713088\\
0.563844309725733	1.01722928023374\\
0.596222003173487	0.996175767302222\\
0.620043982702628	0.979829348935264\\
0.638276105121638	0.966843311023019\\
0.652866576860394	0.956374614228147\\
0.665013197436074	0.947826931233191\\
0.675402166986613	0.940734839688953\\
0.677749545779229	0.931405896419931\\
0.68090478342962	0.925909931657263\\
0.67209126547813	0.919209154463614\\
0.655373513380979	0.912615387700108\\
0.633964524652744	0.906563448222348\\
0.611162655408828	0.90083133086032\\
0.589820824486504	0.895385075302061\\
0.569919383682576	0.890307085704508\\
0.551320613403076	0.885573296624863\\
0.533888953295486	0.881148899061861\\
0.517507026824099	0.877001797463083\\
0.502068327260588	0.873103327911165\\
0.487484198806514	0.869429226891155\\
0.473676528348837	0.86595830589901\\
0.460575323571435	0.862672191137713\\
0.44812292999695	0.859554613406872\\
0.436265327035163	0.856591356579673\\
0.424955366829688	0.853769833306847\\
0.414151108775129	0.851078812825329\\
0.403995615478566	0.848368593327491\\
0.395035679353066	0.845597202671824\\
0.388096403291955	0.84298298795192\\
0.383582998802568	0.840725524443918\\
0.381549597878315	0.838981509098569\\
0.381625214153845	0.837705241969651\\
0.382464168587929	0.836461651721818\\
0.383815226221495	0.835306585308915\\
0.385503514445229	0.83427615870872\\
0.387361229689076	0.833376921109506\\
0.389222642496116	0.832592743930823\\
0.390697590734219	0.831805418770685\\
0.3911058147222	0.83080269521478\\
0.390372002686729	0.829636405620875\\
0.388509379543406	0.828350096865009\\
0.385592885545973	0.826981523109252\\
0.381745007896269	0.825573035370743\\
0.377084662770004	0.824151638929276\\
0.371727911967905	0.822741339636733\\
0.365767860330713	0.821359793316565\\
0.359767535122317	0.820042410908036\\
0.353907867683558	0.818748270150152\\
0.348195873817744	0.817485912128464\\
0.342627671112447	0.816255731777876\\
0.337197679763958	0.815056713302493\\
0.331900236390756	0.813887608126508\\
0.326729915113682	0.812747177896368\\
0.321681575943995	0.81163424281474\\
0.316750360293682	0.810547684164036\\
0.31193297410917	0.809485562243863\\
0.307314616200585	0.808375841099146\\
0.302973217128213	0.807235677167838\\
0.299166254487891	0.806127208205532\\
0.295981975639538	0.805053783485838\\
0.293481585236842	0.804058139299343\\
0.291670774026638	0.803172407947455\\
0.290488796757691	0.802402760412356\\
0.289822234701976	0.801732764736307\\
0.28953718068227	0.801138098601643\\
0.289489169446154	0.800591007185507\\
0.289535917465589	0.800065400052723\\
0.289545830910389	0.799539159059964\\
0.289406465183575	0.798995868337312\\
0.289028482938539	0.798424921371646\\
0.288347482591231	0.797820500239622\\
0.287322055454081	0.797181457283773\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	3	3\\
	0.93699630511295	0.994020837857108\\
	0.736734021082943	0.772255859008193\\
	0.812467148968751	0.778305333575691\\
	0.787502864309115	0.835467916911955\\
	0.77849943022516	0.87207339711231\\
	0.776669926107407	0.893482699631458\\
	0.777887165452789	0.905134832597861\\
	0.78018285676654	0.910854955108615\\
	0.782647442592223	0.913064439857444\\
	0.784897239704425	0.9132324985465\\
	0.786804276137735	0.91223469239816\\
	0.78007115095387	0.910144500074782\\
	0.763798777479538	0.907151668265095\\
	0.744115236737149	0.903016086740136\\
	0.714119215860363	0.897398096103088\\
	0.677876345549714	0.891021279400133\\
	0.643722888997689	0.885246285101086\\
	0.617781933700361	0.880380919456233\\
	0.595019452638624	0.876013794894327\\
	0.57438098426089	0.871938052423976\\
	0.555360805876966	0.86810633535002\\
	0.537662651254356	0.864495290126225\\
	0.521091202900257	0.861085993307331\\
	0.505507011881669	0.857861339230733\\
	0.490800945299569	0.854805426461389\\
	0.476885613414659	0.851904030846349\\
	0.463687905573047	0.849144394214544\\
	0.451144327048605	0.846515160682894\\
	0.439201178029817	0.844006117160121\\
	0.427810456610556	0.841608148600011\\
	0.418585359358256	0.839146760452737\\
	0.412033295446461	0.836552630307135\\
	0.407131060786089	0.834042136946768\\
	0.404176332363866	0.831955246430003\\
	0.40310075734647	0.830407774511285\\
	0.403677533051251	0.829302529009162\\
	0.405505819084084	0.828511592415027\\
	0.40734667561661	0.827786718613003\\
	0.40896541312106	0.827064574456734\\
	0.410240622061407	0.826335190633087\\
	0.411078440521561	0.825594629514647\\
	0.411430810404954	0.824846085123496\\
	0.411051583215777	0.82405305134684\\
	0.409389779481669	0.823127535750392\\
	0.406435578479205	0.82205737936198\\
	0.402259552003343	0.820848432272851\\
	0.396971325565783	0.819531989787337\\
	0.390718819281204	0.818155106727616\\
	0.383631593504173	0.816774954868773\\
	0.375813342323526	0.815464908125194\\
	0.368464258616982	0.814240784941313\\
	0.361959854219704	0.81304145398245\\
	0.355850849648249	0.811882525875028\\
	0.350003393829026	0.810751506484098\\
	0.344354456472821	0.809646627977651\\
	0.338870951864593	0.808567409183728\\
	0.333533891569425	0.807513295183444\\
	0.328331267981388	0.806483565920857\\
	0.323254707400824	0.805477400989319\\
	0.318308573925642	0.804492813906063\\
	0.314298253961602	0.803443389236717\\
	0.310783627857318	0.802377776338954\\
	0.307682025641142	0.801297821700393\\
	0.305207637834282	0.800252869124465\\
	0.303314491013224	0.799321837406092\\
	0.301965427789266	0.798515139111804\\
	0.301099020363229	0.797820077903283\\
	0.300627930049698	0.797217163558883\\
	0.300438490556224	0.796684982620128\\
	0.300406553222054	0.796201777225381\\
	0.300401065422268	0.795745151102548\\
	0.300296301056613	0.795294322575221\\
	0.299980264377671	0.79483128065073\\
	0.299362689985394	0.794341456237617\\
	0.298378658074663	0.793815158793422\\
	0.296989853309976	0.793247123938314\\
	0.295179011946783	0.792637244573842\\
	0.292955098451208	0.791985618431533\\
	0.290338192784662	0.791306262834548\\
	0.287361765031681	0.790610013478605\\
};

\end{axis}
\end{tikzpicture}%

==> tikz/disttoave.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
ymin=-35,
ymax=5,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.27617952390316\\
2	1.02375798778306\\
3	0.107974063618264\\
4	-1.05663313081079\\
5	-1.94842725811838\\
6	-3.06358180550942\\
7	-3.98445462366053\\
8	-5.04854244965075\\
9	-6.00025059011195\\
10	-7.02120374601816\\
11	-7.99608598336479\\
12	-8.9833319488142\\
13	-9.97317963609058\\
14	-10.9360627104018\\
15	-11.9336128606722\\
16	-12.880471515341\\
17	-13.8800312480924\\
18	-14.8176152026405\\
19	-15.8152655992699\\
20	-16.7485278517887\\
21	-17.7420066203797\\
22	-18.6742086313014\\
23	-19.6625730422165\\
24	-20.5956021806292\\
25	-21.5787918157123\\
26	-22.513563503288\\
27	-23.4919883422917\\
28	-24.428834663042\\
29	-25.4030817164325\\
30	-26.3418623232547\\
31	-27.3120772311035\\
32	-28.2505913355483\\
33	-29.2107341640959\\
34	-30.1467434505576\\
35	-31.0685279723809\\
36	-31.8202965134713\\
37	-32.3733861126899\\
38	-32.4016443804568\\
39	-32.4542841390236\\
40	-32.482846834578\\
41	-32.5406644090243\\
42	-32.726945534758\\
43	-32.726945534758\\
44	-32.726945534758\\
45	-32.726945534758\\
46	-32.726945534758\\
47	-32.726945534758\\
48	-32.726945534758\\
49	-32.726945534758\\
50	-32.726945534758\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.27617952390316\\
2	1.02375798778306\\
3	0.107974063618263\\
4	-1.05663313081079\\
5	-1.94842725811838\\
6	-3.06358180550943\\
7	-3.98445462366062\\
8	-5.04854244965084\\
9	-6.00025059011251\\
10	-7.02120374601767\\
11	-7.99608598337143\\
12	-8.98333194882323\\
13	-9.97317963610312\\
14	-10.9360627105091\\
15	-11.9336128607882\\
16	-12.8804715158649\\
17	-13.8800312491954\\
18	-14.8176152046546\\
19	-15.8152656022731\\
20	-16.7485278627972\\
21	-17.7420066423858\\
22	-18.6742087253136\\
23	-19.6625730428139\\
24	-20.595601921826\\
25	-21.5787938282665\\
26	-22.5135712037002\\
27	-23.49201678317\\
28	-24.428835604523\\
29	-25.403185581248\\
30	-26.3422635296595\\
31	-27.3134045901531\\
32	-28.2554136499205\\
33	-29.2182585060265\\
34	-30.148086864461\\
35	-31.0957169446107\\
36	-32.0410570951213\\
37	-32.8292603682243\\
38	-33.4463489492534\\
39	-33.7177004695784\\
40	-33.6124613073666\\
41	-33.6124613073666\\
42	-33.6124613073666\\
43	-33.6124613073666\\
44	-33.6124613073666\\
45	-33.6124613073666\\
46	-33.6124613073666\\
47	-33.6124613073666\\
48	-33.6124613073666\\
49	-33.6124613073666\\
50	-33.6124613073666\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.27617952390316\\
2	2.06770125830797\\
3	1.85307534442606\\
4	1.6363249876087\\
5	1.43561979626573\\
6	1.29703258986012\\
7	1.24230744911772\\
8	1.26606606879705\\
9	1.33123151495093\\
10	1.40317184993606\\
11	1.46923356819219\\
12	1.52640119408154\\
13	1.57478421784068\\
14	1.61539069760089\\
15	1.64938184548007\\
16	1.67783286724754\\
17	1.70167039197316\\
18	1.72167066558939\\
19	1.73847669140448\\
20	1.75261920598142\\
21	1.76453630181518\\
22	1.77459022817934\\
23	1.78308125963439\\
24	1.79025896853535\\
25	1.79633133740356\\
26	1.80147212198105\\
27	1.80582681383408\\
28	1.80951748578037\\
29	1.81264674549536\\
30	1.81530097504758\\
31	1.81755299626401\\
32	1.81946427220077\\
33	1.82108673195547\\
34	1.82246428816089\\
35	1.82363410257087\\
36	1.82462764426582\\
37	1.82547157645931\\
38	1.82618850113669\\
39	1.82679758539427\\
40	1.82731508905983\\
41	1.82775480972799\\
42	1.82812845855483\\
43	1.82844597788889\\
44	1.82871580996159\\
45	1.82894512433842\\
46	1.82914001057651\\
47	1.82930564149558\\
48	1.82944641160568\\
49	1.82956605451616\\
50	1.82966774254933\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/entryresponse.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=1.4in,
at={(0.245in,3.292in)},
scale only axis,
xmin=1,
xmax=15,
xlabel={Time $k$},
ymin=-2,
ymax=2.6,
ylabel={$x^i_1(k)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt ]
  table[row sep=crcr]{%
1   -0.294\\
2	0.499994875	\\
3	0.651293767	\\
4	0.644860863	\\
5	0.661618253	\\
6	0.674137543	\\
7	0.677664999	\\
8	0.676650671	\\
9	0.677038559	\\
10	0.67695398	\\
11	0.676982366	\\
12	0.676978829	\\
13	0.676982859	\\
14	0.676982453	\\
15	0.676982712	\\
16	0.676982645	\\
17	0.676982682	\\
18	0.676982681	\\
19	0.676982682	\\
20	0.676982682	\\
21	0.676982681	\\
22	0.67698268	\\
23	0.676982679	\\
24	0.676982678	\\
25	0.676982677	\\
26	0.676982677	\\
27	0.676982676	\\
28	0.676982675	\\
29	0.676982675	\\
30	0.676982674	\\
31	0.676982674	\\
32	0.676982674	\\
33	0.676982673	\\
34	0.676982674	\\
35	0.676982674	\\
36	0.676982674	\\
37	0.676982674	\\
38	0.676982675	\\
39	0.676982675	\\
40	0.676982675	\\
41	0.676982676	\\
42	0.676982676	\\
43	0.676982677	\\
44	0.676982677	\\
45	0.676982677	\\
46	0.676982677	\\
47	0.676982677	\\
48	0.676982677	\\
49	0.676982676	\\
50	0.676982676	\\
};
\addplot [color=mycolor2, line width=1.0pt, dashed]
  table[row sep=crcr]{%
1   0.49667\\
2	0.973545856	\\
3	1.411606183	\\
4	1.793390227	\\
5	2.103677462	\\
6	2.330097715	\\
7	2.463624325	\\
8	2.498934008	\\
9	2.434619077	\\
10	2.273243567	\\
11	2.02124101	\\
12	1.688657951	\\
13	1.28875343	\\
14	0.837470375	\\
15	0.35280002	\\
16	-0.145935359	\\
17	-0.638852755	\\
18	-1.106301108	\\
19	-1.529644727	\\
20	-1.892006238	\\
21	-2.178939431	\\
22	-2.379005185	\\
23	-2.484227509	\\
24	-2.490411522	\\
25	-2.397310687	\\
26	-2.208636639	\\
27	-1.931911219	\\
28	-1.578166595	\\
29	-1.161505449	\\
30	-0.698538745	\\
31	-0.207723507	\\
32	0.291373012	\\
33	0.778853409	\\
34	1.235283378	\\
35	1.642466497	\\
36	1.98416966	\\
};
\addplot [color=mycolor3, line width=1.0pt ]
  table[row sep=crcr]{%
1 -1.099\\
2	-0.16633329	\\
3	0.42918437	\\
4	0.60925999	\\
5	0.647660574	\\
6	0.669484819	\\
7	0.672590233	\\
8	0.676069702	\\
9	0.676554584	\\
10	0.676881944	\\
11	0.676933872	\\
12	0.676970551	\\
13	0.676977613	\\
14	0.676981342	\\
15	0.676982329	\\
16	0.676982606	\\
17	0.676982656	\\
18	0.676982674	\\
19	0.676982679	\\
20	0.676982681	\\
21	0.676982681	\\
22	0.67698268	\\
23	0.676982679	\\
24	0.676982678	\\
25	0.676982677	\\
26	0.676982677	\\
27	0.676982676	\\
28	0.676982675	\\
29	0.676982675	\\
30	0.676982674	\\
31	0.676982674	\\
32	0.676982674	\\
33	0.676982673	\\
34	0.676982674	\\
35	0.676982674	\\
36	0.676982674	\\
37	0.676982674	\\
38	0.676982675	\\
39	0.676982675	\\
40	0.676982675	\\
41	0.676982676	\\
42	0.676982676	\\
43	0.676982677	\\
44	0.676982677	\\
45	0.676982677	\\
46	0.676982677	\\
47	0.676982677	\\
48	0.676982677	\\
49	0.676982676	\\
50	0.676982676	\\
};
\addplot [color=mycolor4, line width=1.0pt ]
  table[row sep=crcr]{%
1   0.0\\
2	0.3	\\
3	0.697994875	\\
4	0.717293767	\\
5	0.666860863	\\
6	0.668951586	\\
7	0.676581987	\\
8	0.678479814	\\
9	0.676922276	\\
10	0.677129094	\\
11	0.676984158	\\
12	0.676992425	\\
13	0.676982182	\\
14	0.676983976	\\
15	0.676982826	\\
16	0.676982836	\\
17	0.676982687	\\
18	0.676982696	\\
19	0.676982685	\\
20	0.676982684	\\
21	0.676982682	\\
22	0.676982681	\\
23	0.67698268	\\
24	0.676982679	\\
25	0.676982678	\\
26	0.676982677	\\
27	0.676982677	\\
28	0.676982676	\\
29	0.676982675	\\
30	0.676982675	\\
31	0.676982674	\\
32	0.676982674	\\
33	0.676982674	\\
34	0.676982673	\\
35	0.676982674	\\
36	0.676982674	\\
37	0.676982674	\\
38	0.676982674	\\
39	0.676982675	\\
40	0.676982675	\\
41	0.676982675	\\
42	0.676982676	\\
43	0.676982676	\\
44	0.676982677	\\
45	0.676982677	\\
46	0.676982677	\\
47	0.676982677	\\
48	0.676982677	\\
49	0.676982677	\\
50	0.676982676	\\
};
\addplot [color=mycolor6, line width=1.0pt ]
  table[row sep=crcr]{%
1   1.468\\
2	0.689333377	\\
3	0.714406592	\\
4	0.704334064	\\
5	0.679351932	\\
6	0.680048605	\\
7	0.676111495	\\
8	0.677243456	\\
9	0.676945835	\\
10	0.677012361	\\
11	0.676977344	\\
12	0.676985042	\\
13	0.676982444	\\
14	0.676982952	\\
15	0.676982866	\\
16	0.676982785	\\
17	0.676982715	\\
18	0.676982693	\\
19	0.676982686	\\
20	0.676982683	\\
21	0.676982682	\\
22	0.67698268	\\
23	0.676982679	\\
24	0.676982678	\\
25	0.676982677	\\
26	0.676982677	\\
27	0.676982676	\\
28	0.676982675	\\
29	0.676982675	\\
30	0.676982674	\\
31	0.676982674	\\
32	0.676982674	\\
33	0.676982673	\\
34	0.676982674	\\
35	0.676982674	\\
36	0.676982674	\\
37	0.676982674	\\
38	0.676982675	\\
39	0.676982675	\\
40	0.676982675	\\
41	0.676982676	\\
42	0.676982676	\\
43	0.676982677	\\
44	0.676982677	\\
45	0.676982677	\\
46	0.676982677	\\
47	0.676982677	\\
48	0.676982677	\\
49	0.676982676	\\
50	0.676982676	\\
};
\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
1   1.212
2	0.726943264	\\
3	0.641644341	\\
4	0.669996777	\\
5	0.68039719	\\
6	0.673630407	\\
7	0.67614351	\\
8	0.676784305	\\
9	0.67688901	\\
10	0.676959842	\\
11	0.676976788	\\
12	0.676981135	\\
13	0.676982762	\\
14	0.676982771	\\
15	0.676982699	\\
16	0.676982712	\\
17	0.676982671	\\
18	0.676982683	\\
19	0.676982682	\\
20	0.676982682	\\
21	0.676982682	\\
22	0.676982681	\\
23	0.67698268	\\
24	0.676982679	\\
25	0.676982678	\\
26	0.676982677	\\
27	0.676982676	\\
28	0.676982675	\\
29	0.676982675	\\
30	0.676982674	\\
31	0.676982674	\\
32	0.676982674	\\
33	0.676982674	\\
34	0.676982674	\\
35	0.676982674	\\
36	0.676982674	\\
37	0.676982674	\\
38	0.676982674	\\
39	0.676982675	\\
40	0.676982675	\\
41	0.676982676	\\
42	0.676982676	\\
43	0.676982676	\\
44	0.676982677	\\
45	0.676982677	\\
46	0.676982677	\\
47	0.676982677	\\
48	0.676982677	\\
49	0.676982677	\\
50	0.676982676	\\
};
\end{axis}

\begin{axis}[%
width=2.1in,
height=1.4in,
at={(3.245in,3.292in)},
scale only axis,
xmin=1,
xmax=15,
xlabel={Time $k$},
ymin=0.5,
ymax=3.8,
ylabel={$x^i_2(k)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
1	2.574\\
2	2.10588839685611\\
3	1.86546935153937\\
4	1.89516457218723\\
5	1.87093909513836\\
6	1.86417070902689\\
7	1.86284050136734\\
8	1.86309203056368\\
9	1.86298839751858\\
10	1.86300855044123\\
11	1.86299910758516\\
12	1.8629998255825\\
13	1.8629968190774\\
14	1.86299654952026\\
15	1.86299649150341\\
16	1.86299637187528\\
17	1.86299636315266\\
18	1.86299635736382\\
19	1.86299635552569\\
20	1.86299635494022\\
21	1.86299635471483\\
22	1.8629963546493\\
23	1.86299635463301\\
24	1.86299635464021\\
25	1.86299635466995\\
26	1.86299635470808\\
27	1.86299635476407\\
28	1.86299635481558\\
29	1.86299635488489\\
30	1.8629963549359\\
31	1.86299635498357\\
32	1.86299635502547\\
33	1.86299635580336\\
34	1.86299635674782\\
35	1.86299635681851\\
36	1.86299635682801\\
37	1.86299635693591\\
38	1.86299635706056\\
39	1.86299635720762\\
40	1.86299635736772\\
41	1.86299635753804\\
42	1.86299635771363\\
43	1.86299635789037\\
44	1.86299635799711\\
45	1.86299635803226\\
46	1.86299635813304\\
47	1.86299635825125\\
48	1.86299635831732\\
49	1.86299635853706\\
50	1.86299635884919\\
};
\addplot [color=mycolor2, line width=1.0pt, dashed]
table[row sep=crcr]{%
1	1.04\\
2	1.08\\
3	1.12\\
4	1.16\\
5	1.2\\
6	1.24\\
7	1.28\\
8	1.32\\
9	1.36\\
10	1.4\\
11	1.44\\
12	1.48\\
13	1.52\\
14	1.56\\
15	1.6\\
16	1.64\\
17	1.68\\
18	1.72\\
19	1.76\\
20	1.8\\
21	1.84\\
22	1.88\\
23	1.92\\
24	1.96\\
25	2\\
26	2.04\\
27	2.08\\
28	2.12\\
29	2.16\\
30	2.2\\
31	2.24\\
32	2.28\\
33	2.32\\
34	2.36\\
35	2.4\\
36	2.44\\
};
\addplot [color=mycolor3, line width=1.0pt ]
table[row sep=crcr]{%
1	3.695\\
2	2.49366657332464\\
3	1.99472878195443\\
4	1.87718329323747\\
5	1.87235599494486\\
6	1.86464304103069\\
7	1.8643241166192\\
8	1.86322504291488\\
9	1.86310721471117\\
10	1.86302262799293\\
11	1.86301129202858\\
12	1.8629988475513\\
13	1.86299802831258\\
14	1.8629968217305\\
15	1.86299635939647\\
16	1.86299638870558\\
17	1.86299636066672\\
18	1.8629963574176\\
19	1.86299635544604\\
20	1.86299635492433\\
21	1.86299635470827\\
22	1.86299635464723\\
23	1.86299635463234\\
24	1.86299635463949\\
25	1.8629963546707\\
26	1.8629963547083\\
27	1.8629963547641\\
28	1.86299635481559\\
29	1.86299635488489\\
30	1.8629963549359\\
31	1.86299635498358\\
32	1.86299635502548\\
33	1.86299635580379\\
34	1.86299635674795\\
35	1.86299635681855\\
36	1.86299635682803\\
37	1.8629963569359\\
38	1.86299635706056\\
39	1.86299635720761\\
40	1.86299635736772\\
41	1.86299635753804\\
42	1.86299635771363\\
43	1.86299635789037\\
44	1.86299635799711\\
45	1.86299635803226\\
46	1.86299635813304\\
47	1.86299635825125\\
48	1.86299635831732\\
49	1.86299635853706\\
50	1.86299635884919\\
};
\addplot [color=mycolor4, line width=1.0pt ]
table[row sep=crcr]{%
1	1.890\\
2	1.893\\
3	1.87888839685611\\
4	1.78980268487271\\
5	1.869942349965\\
6	1.86253168773095\\
7	1.86136823989109\\
8	1.86190634498874\\
9	1.86278064510414\\
10	1.8628846023654\\
11	1.86297395205684\\
12	1.86298757479037\\
13	1.86299598131757\\
14	1.86299553765575\\
15	1.86299612237971\\
16	1.86299634912323\\
17	1.86299632441522\\
18	1.86299634733263\\
19	1.86299635209048\\
20	1.86299635376791\\
21	1.86299635435429\\
22	1.86299635451952\\
23	1.8629963545842\\
24	1.86299635461131\\
25	1.86299635463298\\
26	1.86299635466753\\
27	1.86299635470728\\
28	1.8629963547638\\
29	1.86299635481549\\
30	1.86299635488486\\
31	1.86299635493589\\
32	1.86299635498357\\
33	1.86299635502547\\
34	1.86299635580336\\
35	1.86299635674782\\
36	1.86299635681851\\
37	1.86299635682801\\
38	1.86299635693591\\
39	1.86299635706056\\
40	1.86299635720762\\
41	1.86299635736772\\
42	1.86299635753804\\
43	1.86299635771363\\
44	1.86299635789037\\
45	1.86299635799711\\
46	1.86299635803226\\
47	1.86299635813304\\
48	1.86299635825125\\
49	1.86299635831732\\
50	1.86299635853706\\
};
\addplot [color=mycolor6, line width=1.0pt ]
table[row sep=crcr]{%
1	3.058\\
2	2.28133323999131\\
3	1.92395100417665\\
4	1.85359070064488\\
5	1.864491797414\\
6	1.86202164185374\\
7	1.86345031689355\\
8	1.86293377633966\\
9	1.86301012585276\\
10	1.86299026504013\\
11	1.86300050437764\\
12	1.86299525166765\\
13	1.8629968296847\\
14	1.86299642218787\\
15	1.86299622621559\\
16	1.86299634431196\\
17	1.86299634586885\\
18	1.86299635248498\\
19	1.86299635380183\\
20	1.86299635437626\\
21	1.86299635452558\\
22	1.86299635458634\\
23	1.86299635461204\\
24	1.86299635463272\\
25	1.86299635466844\\
26	1.86299635470755\\
27	1.86299635476385\\
28	1.86299635481551\\
29	1.86299635488486\\
30	1.86299635493589\\
31	1.86299635498357\\
32	1.86299635502548\\
33	1.86299635580379\\
34	1.86299635674795\\
35	1.86299635681855\\
36	1.86299635682803\\
37	1.8629963569359\\
38	1.86299635706056\\
39	1.86299635720761\\
40	1.86299635736772\\
41	1.86299635753804\\
42	1.86299635771363\\
43	1.86299635789037\\
44	1.86299635799711\\
45	1.86299635803226\\
46	1.86299635813304\\
47	1.86299635825125\\
48	1.86299635831732\\
49	1.86299635853706\\
50	1.86299635884919\\
};
\addplot [color=mycolor7, line width=1.0pt ]
table[row sep=crcr]{%
1	0.754\\
2	1.74525975464998\\
3	1.91001219019896\\
4	1.85882641303524\\
5	1.86078650992973\\
6	1.86436078515655\\
7	1.86321777375666\\
8	1.86307541302081\\
9	1.86302515014501\\
10	1.86300564190669\\
11	1.86299980254416\\
12	1.86299762658183\\
13	1.86299631199059\\
14	1.86299650937818\\
15	1.86299637937598\\
16	1.86299634412069\\
17	1.86299635700651\\
18	1.8629963540784\\
19	1.86299635482883\\
20	1.86299635459635\\
21	1.86299635465157\\
22	1.86299635461372\\
23	1.86299635462217\\
24	1.8629963546294\\
25	1.86299635465146\\
26	1.86299635468792\\
27	1.8629963547313\\
28	1.86299635478933\\
29	1.86299635484437\\
30	1.86299635491015\\
31	1.862996354954\\
32	1.86299635500447\\
33	1.86299635540376\\
34	1.86299635626965\\
35	1.86299635678133\\
36	1.86299635682323\\
37	1.86299635688036\\
38	1.86299635699802\\
39	1.86299635713376\\
40	1.86299635728723\\
41	1.86299635745239\\
42	1.86299635762535\\
43	1.86299635780157\\
44	1.8629963579435\\
45	1.86299635801463\\
46	1.86299635808263\\
47	1.86299635823083\\
48	1.86299635828427\\
49	1.8629963584202\\
50	1.86299635869238\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/helly.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=2.8in,
height=2in,
color= white,
at={(0in,0in)},
scale only axis,
xtick=\empty,
xmin=-2.8,
xmax=2.5,
%xlabel = {$x^i_1$},
ytick=\empty,
ymin=0.5,
ymax=4,
axis lines=middle, 
%ylabel = {$x^i_2$},
%legend pos=outer north east
]
\addplot [color=mycolor1, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-0.294	2.574\\
0.499994874528975	2.1058883968468\\
0.507331749515319	2.01351815642558\\
0.418881106283309	2.04555214384146\\
0.440868387509033	2.04372837824908\\
0.441135438831238	2.04175140235553\\
0.440882063768046	2.04259083419923\\
0.440596749994519	2.04268158518451\\
0.440656634434029	2.04266463614335\\
0.440667759908958	2.04265966628948\\
0.440658383221315	2.04266324551695\\
0.44066072579925	2.04266146884567\\
0.44066057411205	2.04266198968829\\
0.440660471163668	2.04266215416487\\
0.440660455581365	2.04266207132226\\
0.440660455874692	2.0426620660713\\
0.440660455214916	2.04266206060211\\
0.440660454064353	2.04266205789889\\
0.440660453567838	2.04266205734593\\
0.440660453038035	2.04266205717391\\
0.440660452396192	2.0426620570939\\
0.440660451641184	2.04266205703498\\
0.440660450801261	2.04266205698834\\
0.440660449923898	2.04266205695378\\
0.440660449054136	2.04266205693152\\
0.440660448253174	2.04266205692171\\
0.440660447521589	2.04266205692313\\
0.44066044678082	2.0426620569348\\
0.440660446390226	2.04266205695388\\
0.440660446377502	2.04266205696886\\
0.440660446310638	2.04266205697783\\
0.440660445613807	2.04266205719492\\
0.440660445127683	2.04266205806812\\
0.440660446299548	2.04266205853527\\
0.440660446244482	2.04266205847595\\
0.440660446359999	2.04266205851011\\
0.440660446667966	2.04266205859104\\
0.440660447047008	2.04266205868081\\
0.440660447489635	2.04266205878792\\
0.440660447953922	2.04266205890634\\
0.440660448404745	2.04266205903334\\
0.4406604488074	2.04266205916465\\
0.440660449133167	2.0426620592951\\
0.440660449355597	2.04266205941437\\
0.440660449366765	2.04266205943774\\
0.440660449453543	2.04266205955165\\
0.440660449487554	2.04266205994889\\
0.440660449387759	2.04266206000337\\
0.440660449322752	2.04266206006929\\
0.440660448966383	2.04266206030054\\
};


%\addlegendentry{data1}

%\addplot [color=mycolor2, line width=1.0pt, mark = o]
%  table[row sep=crcr]{%
%0.28205335371807	3.22159065096846\\
%0.0869201724484357	2.82771152513597\\
%-0.0103030440741757	2.51611346023239\\
%0.0343185941859465	2.66744811599596\\
%0.0118974878688227	2.62488962560846\\
%0.0166073205451015	2.64285878855048\\
%0.0153554260451919	2.63969111410742\\
%0.0083242217907213	2.62074409119231\\
%0.00265964443030877	2.61392144412\\
%-0.00348748876803345	2.60163525109759\\
%-0.00786446326125853	2.59795188286692\\
%-0.00898315294605081	2.59317015454712\\
%-0.0108997435233983	2.59119376542017\\
%-0.0119640845960915	2.58851403815856\\
%-0.0128983424387202	2.58727451897395\\
%-0.0136842026216009	2.58567720899553\\
%-0.0143047696122812	2.5850311107866\\
%-0.0147426575659094	2.5844018240568\\
%-0.0150877229993476	2.58397856026818\\
%-0.0153545501878822	2.58363883649805\\
%-0.0155302962021305	2.58341622065316\\
%-0.0156857488772728	2.58322508619776\\
%-0.0158016841919815	2.58308499945217\\
%-0.0158897528589011	2.58298010012739\\
%-0.0159569537993366	2.58290097376201\\
%-0.0160079276443649	2.58284178141804\\
%-0.0160482667556538	2.58279578300732\\
%-0.0160766239933278	2.58276338925074\\
%-0.0160978929720305	2.58273941704273\\
%-0.0161136725981313	2.58272169498515\\
%-0.0161325235552919	2.58270118200643\\
%-0.0161354727666578	2.58269761633033\\
%-0.0161396162288375	2.58269285654066\\
%-0.0161432606467798	2.58268883908112\\
%-0.0161453122709536	2.58268647912235\\
%-0.0161468902985795	2.58268465032012\\
%-0.016147822821727	2.58268362679549\\
%-0.0161487395365642	2.58268263295566\\
%-0.0161489567836636	2.58268212612571\\
%-0.0161494203485674	2.58268169994672\\
%-0.0161496184854918	2.5826814489003\\
%-0.0161497884301501	2.58268125593973\\
%-0.0161499162441662	2.58268110756101\\
%-0.0161500429412529	2.58268097472722\\
%-0.0161500795755194	2.58268091204076\\
%-0.0161501434802969	2.58268085352252\\
%-0.0161501663012378	2.58268082518114\\
%-0.0161501892169847	2.58268080263039\\
%-0.0161502098898925	2.58268078108914\\
%-0.0161502229906067	2.58268076511515\\
%};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-1.099	3.695\\
-0.166333289560176	2.49366657332073\\
0.285222361436999	2.1427775479101\\
0.430344668380284	2.05697470196246\\
0.440951657551487	2.03760197956847\\
0.440896134503546	2.04168624743094\\
0.440257410929251	2.04280054966699\\
0.440673867676528	2.04266075106358\\
0.440623517503414	2.04267423767544\\
0.44064560794606	2.04266783735285\\
0.440660374027985	2.04266239182309\\
0.440660678147273	2.04266147734486\\
0.440660558850474	2.04266198977978\\
0.440660449633252	2.04266203339511\\
0.440660500606046	2.04266201956753\\
0.440660461391527	2.04266204539997\\
0.440660455265118	2.04266205309278\\
0.440660454059865	2.04266205649302\\
0.440660453574036	2.0426620570416\\
0.440660453040781	2.04266205711838\\
0.440660452396815	2.04266205708227\\
0.440660451639769	2.0426620570322\\
0.440660450803115	2.0426620569878\\
0.440660449923973	2.04266205695364\\
0.440660449054089	2.04266205693148\\
0.440660448237407	2.04266205692146\\
0.440660447520294	2.0426620569231\\
0.44066044678039	2.04266205693479\\
0.440660446389114	2.04266205695393\\
0.440660446377132	2.04266205696887\\
0.440660446310604	2.04266205697783\\
0.440660445613796	2.04266205719492\\
0.440660445129138	2.04266205806581\\
0.440660446300027	2.04266205853452\\
0.440660446244641	2.0426620584757\\
0.440660446359981	2.04266205851014\\
0.44066044666796	2.04266205859105\\
0.440660447047006	2.04266205868081\\
0.440660447489634	2.04266205878793\\
0.440660447953922	2.04266205890634\\
0.440660448404745	2.04266205903334\\
0.4406604488074	2.04266205916465\\
0.440660449133167	2.0426620592951\\
0.440660449355597	2.04266205941437\\
0.440660449366765	2.04266205943774\\
0.440660449453543	2.04266205955165\\
0.440660449487554	2.04266205994889\\
0.440660449387759	2.04266206000337\\
0.440660449322752	2.04266206006929\\
0.440660448966383	2.04266206030054\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
0.0	1.890\\
0.3	1.893\\
0.278005416357758	2.06512782494439\\
0.428158694873082	2.08761996897659\\
0.410473801934436	2.06514540078165\\
0.430893499773208	2.05497886547602\\
0.437555548597068	2.0465514542971\\
0.439851063114799	2.04343591770597\\
0.440384252386268	2.04291623578274\\
0.440578325456994	2.04274342306381\\
0.440631221305599	2.04269008762986\\
0.440650766921714	2.0426714512317\\
0.44065726965354	2.04266508711906\\
0.440659545487858	2.04266272797608\\
0.440660231510107	2.04266220745817\\
0.440660372397285	2.04266209370755\\
0.44066044214474	2.0426620610355\\
0.440660450245521	2.04266206098462\\
0.440660453270715	2.04266205784792\\
0.440660453488129	2.04266205741512\\
0.44066045328016	2.04266205722756\\
0.440660452791624	2.04266205714033\\
0.440660452138565	2.04266205707642\\
0.440660451372866	2.04266205702379\\
0.440660450539868	2.04266205698187\\
0.440660449676931	2.04266205695118\\
0.44066044884538	2.04266205693262\\
0.440660448070336	2.0426620569257\\
0.440660447378885	2.04266205693003\\
0.44066044689724	2.04266205693791\\
0.440660446426945	2.04266205695998\\
0.440660446359124	2.04266205697063\\
0.440660445966577	2.04266205708569\\
0.440660445478919	2.04266205759724\\
0.440660445744709	2.04266205825754\\
0.440660446225311	2.04266205848222\\
0.440660446294234	2.04266205849567\\
0.440660446508281	2.04266205854933\\
0.440660446843431	2.04266205863226\\
0.440660447250182	2.04266205873004\\
0.440660447700316	2.04266205884193\\
0.440660448156617	2.04266205896405\\
0.440660448583999	2.0426620590928\\
0.440660448950642	2.04266205922353\\
0.440660449228577	2.04266205934851\\
0.44066044935048	2.0426620594205\\
0.440660449408778	2.04266205949323\\
0.440660449466743	2.04266205974518\\
0.440660449435987	2.0426620599589\\
0.440660449370004	2.04266206002273\\
0.440660449148729	2.04266206018085\\
};
%\addlegendentry{data4}



\addplot [color=mycolor6, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
1.468	3.058\\
0.491333449241502	2.5083331371173\\
0.455670746647239	2.18557143395601\\
0.455282268188842	2.09046466674599\\
0.442775681380733	2.05585844992139\\
0.440344382460961	2.0468754263463\\
0.44060958504887	2.04370274058469\\
0.44057110100427	2.04302726586222\\
0.440614936779265	2.04278736754517\\
0.44064013610707	2.04270569522235\\
0.440651825871106	2.04267734437766\\
0.440657179644181	2.04266724042446\\
0.440659519225904	2.04266342660069\\
0.440660222449556	2.04266244017708\\
0.4406603691739	2.04266216619203\\
0.440660441378087	2.0426620822293\\
0.44066045029296	2.04266206355691\\
0.44066045324674	2.0426620585157\\
0.440660453481241	2.04266205751315\\
0.440660453278411	2.04266205725216\\
0.440660452791191	2.04266205714649\\
0.440660452138457	2.04266205707796\\
0.440660451372838	2.04266205702418\\
0.440660450539861	2.04266205698197\\
0.440660449676929	2.0426620569512\\
0.440660448845379	2.04266205693263\\
0.440660448070336	2.0426620569257\\
0.440660447378885	2.04266205693003\\
0.44066044689724	2.04266205693791\\
0.440660446426945	2.04266205695998\\
0.440660446359124	2.04266205697063\\
0.440660445966577	2.04266205708569\\
0.440660445478919	2.04266205759724\\
0.440660445744709	2.04266205825754\\
0.440660446225311	2.04266205848222\\
0.440660446294234	2.04266205849567\\
0.440660446508281	2.04266205854933\\
0.440660446843431	2.04266205863226\\
0.440660447250182	2.04266205873004\\
0.440660447700316	2.04266205884193\\
0.440660448156617	2.04266205896405\\
0.440660448583999	2.0426620590928\\
0.440660448950642	2.04266205922353\\
0.440660449228577	2.04266205934851\\
0.44066044935048	2.0426620594205\\
0.440660449408778	2.04266205949323\\
0.440660449466743	2.04266205974518\\
0.440660449435987	2.0426620599589\\
0.440660449370004	2.04266206002273\\
0.440660449148729	2.04266206018085\\
};

\addplot [color=mycolor7, line width=1.0pt, mark = o]
table[row sep=crcr]{%
2.121	0.754\\
0.51100018804318	1.96733303424721\\
0.355670341110599	2.03252956143995\\
0.45047710176624	2.02352470360752\\
0.435106750630074	2.04387941364329\\
0.438947848652927	2.04377870039205\\
0.44040622534417	2.0424271657868\\
0.440723454719439	2.04253630511216\\
0.440690372163496	2.04261929086381\\
0.440657390917928	2.04265394065565\\
0.440663227015119	2.04265862370831\\
0.440660491095459	2.04266226059618\\
0.44066063042396	2.04266173709077\\
0.440660441480992	2.04266201786029\\
0.440660498986968	2.04266202083059\\
0.440660461211319	2.04266204551432\\
0.440660455244801	2.04266205310538\\
0.440660454056852	2.04266205649426\\
0.440660453573645	2.04266205704173\\
0.440660453040474	2.04266205711836\\
0.440660452396892	2.04266205708227\\
0.440660451639617	2.04266205703219\\
0.440660450800992	2.04266205698769\\
0.440660449926197	2.04266205695372\\
0.44066044905472	2.04266205693149\\
0.440660448235988	2.04266205692144\\
0.440660447520279	2.0426620569231\\
0.440660446780395	2.04266205693479\\
0.440660446389053	2.04266205695392\\
0.440660446377112	2.04266205696887\\
0.440660446310601	2.04266205697783\\
0.440660445613795	2.04266205719492\\
0.440660445128153	2.04266205806737\\
0.440660446299704	2.04266205853503\\
0.440660446244534	2.04266205847587\\
0.440660446360016	2.04266205851008\\
0.440660446667971	2.04266205859103\\
0.44066044704701	2.0426620586808\\
0.440660447489635	2.04266205878792\\
0.440660447953922	2.04266205890634\\
0.440660448404745	2.04266205903334\\
0.4406604488074	2.04266205916465\\
0.440660449133167	2.0426620592951\\
0.440660449355597	2.04266205941437\\
0.440660449366765	2.04266205943774\\
0.440660449453543	2.04266205955165\\
0.440660449487554	2.04266205994889\\
0.440660449387759	2.04266206000337\\
0.440660449322752	2.04266206006929\\
0.440660448966383	2.04266206030054\\
};
\addplot [color=red,line width=1.0pt, mark = x]
  table[row sep=crcr]{%
0.496673326987653	1.04\\
0.973545855771626	1.08\\
1.41160618348759	1.12\\
1.79339022724881	1.16\\
2.10367746201974	1.2\\
2.33009771491807	1.24\\
2.46362432497115	1.28\\
2.49893400760376	1.32\\
2.43461907719549	1.36\\
2.2732435670642	1.4\\
2.02124100954898	1.44\\
1.68865795137788	1.48\\
1.28875342955366	1.52\\
0.837470375389763	1.56\\
0.352800020149668	1.6\\
-0.14593535856895	1.64\\
-0.638852755067078	1.68\\
-1.10630110823713	1.72\\
-1.5296447273568	1.76\\
-1.89200623826982	1.8\\
-2.17893943103397	1.84\\
-2.37900518472379	1.88\\
-2.48422750908366	1.92\\
-2.4904115220896	1.96\\
-2.39731068665785	2\\
-2.20863663930038	2.04\\
-1.93191121888997	2.08\\
-1.5781665946808	2.12\\
-1.16150544853439	2.16\\
-0.698538745497315	2.2\\
-0.207723507043741	2.24\\
0.291373012126234	2.28\\
0.778853408783445	2.32\\
1.23528337784652	2.36\\
1.64246649679697	2.4\\
1.98416965962288	2.44\\
%2.24677023952907	2.48\\
%2.41979918007872	2.52\\
%2.49635836343651	2.56\\
%2.47339561655845	2.6\\
%2.35182639169943	2.64\\
%2.1364972702207	2.68\\
%1.83599274468528	2.72\\
%1.4622929822294	2.76\\
%1.03029621310439	2.8\\
%0.557224785250619	2.84\\
%0.0619385636333944	2.88\\
%-0.435816953057449	2.92\\
%-0.916197823129821	2.96\\
%-1.36005277722342	3\\
};

\draw[dashed, color=blue,line width=1pt] (-1.099,3.695)--(0.0, 1.890)--(2.12065260019189,	0.75363551788442)--(1.468,3.058)--(-1.099,3.695);
\node[left, align=left,color=red] at (-1.2,	2.5) {Faulty agent};
\end{axis}
\end{tikzpicture}%

==> tikz/newtopology.tikz <==
\begin{tikzpicture}[scale =0.38] 
\coordinate (O) at (0, 0);
\node[shape=circle,inner sep=4pt,fill=lightgray,fill opacity=0.7] (1) at (-5,4) {{\small $1$}};
\node[shape=circle,inner sep=4pt,fill=red,fill opacity=0.8] (2) at (0,4) {{\small $2$}};
\node[shape=circle,inner sep=4pt,fill=lightgray,fill opacity=0.7] (3) at (5,4) {{\small $3$}};
\node[shape=circle,inner sep=4pt,fill=lightgray,fill opacity=0.7] (4) at (-5,0) {{\small $4$}};
\node[shape=circle,inner sep=4pt,fill=lightgray,fill opacity=0.7] (5) at (0,0) {{\small $5$}};
\node[shape=circle,inner sep=4pt,fill=lightgray,fill opacity=0.7] (6) at (5,0) {{\small $6$}};

\draw[->] (1)--(-6.2,4)--(-6.2,5.5)--(5,5.5)--(3);
\draw[->] (6)--(6.2,0)--(6.2,-1.5)--(-5,-1.5)--(4);
\draw[->] (2) edge (3) (5) edge (4);
\draw[<->] (1)--(6);
\draw[<->] (3)--(4);
\draw[<->] (1)--(4);
\draw[<->] (2)--(5);
\draw[<->] (1) edge (5) (5) edge (3);
\draw[<->] (4)--(2);
\draw[<->] (2)--(6);
\draw[<->] (1)--(2);
\draw[<->] (3)--(6);
\draw[<->] (6)--(5);
\end{tikzpicture}



==> tikz/newtoporesult.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.4in,
color= white,
at={(1.011in,0.642in)},
scale only axis,
xtick=\empty,
xmin=-1.5,
xmax=4,
%xlabel = {$x^i_1$},
ytick=\empty,
ymin=-1,
ymax=5,
axis lines=middle, 
%ylabel = {$x^i_2$},
%legend pos=outer north east
]
\addplot [color=red,line width=1.0pt, mark = x]
table[row sep=crcr]{%
0.298003996	1.04\\
0.584127513	1.08\\
0.84696371	1.12\\
1.076034136	1.16\\
1.262206477	1.2\\
1.398058629	1.24\\
1.478174595	1.28\\
1.499360405	1.32\\
1.460771446	1.36\\
1.36394614	1.4\\
1.212744606	1.44\\
1.013194771	1.48\\
0.773252058	1.52\\
0.502482225	1.56\\
0.211680012	1.6\\
-0.087561215	1.64\\
-0.383311653	1.68\\
-0.663780665	1.72\\
-0.917786836	1.76\\
-1.135203743	1.8\\
};
%\addlegendentry{{\small \color{black}faulty}}


\addplot [color=black, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
0	0\\
0.750000062 1.500012316\\
1.124948294 1.999961574\\
1.225490863 2.108654173\\
1.21382792 2.108673735\\
1.220218319 2.108667347\\
1.227427674 2.108669348\\
1.23156059 2.108669961\\
1.233664876 2.108669495\\
1.234719083 2.108668308\\
1.235245071 2.108668178\\
1.235508391 2.10866846\\
1.235639973 2.108668535\\
1.235705334 2.108668393\\
1.235738141 2.108668392\\
1.235754521 2.108668375\\
1.235762749 2.108668384\\
1.235766888 2.108668406\\
1.235767843 2.108668344\\
1.235768685 2.108668339\\
1.235769486 2.108668409\\
};

\addplot [color=black, line width=1.0pt, mark = o]
table[row sep=crcr]{%
2	0\\
1.750000062 1.500012316\\
1.624948294 1.999961574\\
1.475490863 2.108654173\\
1.33882792 2.108673735\\
1.282718319 2.108667347\\
1.258677674 2.108669348\\
1.24718559 2.108669961\\
1.241477376 2.108669495\\
1.238625333 2.108668308\\
1.237198196 2.108668178\\
1.236484953 2.10866846\\
1.236128254 2.108668535\\
1.235949475 2.108668393\\
1.235860211 2.108668392\\
1.235815557 2.108668375\\
1.235793266 2.108668384\\
1.235782147 2.108668406\\
1.235775473 2.108668344\\
1.235772499 2.108668339\\
};


\addplot [color=black, line width=1.0pt, mark = o]
table[row sep=crcr]{%
1	3\\
1.000044232 2.499911383\\
1.048938281 2.217351792\\
1.086977145 2.10868566\\
1.156234006 2.108669916\\
1.191442018 2.108672757\\
1.213042444 2.108672189\\
1.224366508 2.108669724\\
1.230067631 2.108669164\\
1.232918415 2.108669016\\
1.234344819 2.108669188\\
1.235057973 2.108668757\\
1.235414642 2.108668584\\
1.235592859 2.108668517\\
1.235681737 2.108668424\\
1.235726272 2.1086684\\
1.235748764 2.108668413\\
1.235759942 2.108668412\\
1.235765533 2.108668417\\
1.235768209 2.10866838\\
};

\addplot [color=black, line width=1.0pt, mark = o]
table[row sep=crcr]{%
2	4\\
1.75 2.75\\
1.562511073 2.374980925\\
1.44972718 2.241818804\\
1.365480593 2.17524436\\
1.306505778 2.141958093\\
1.271792973 2.125314072\\
1.253826516 2.11699242\\
1.244801283 2.112831132\\
1.240286893 2.110750231\\
1.238029383 2.109709446\\
1.236900445 2.109189065\\
1.236335954 2.108928836\\
1.236053701 2.108798698\\
1.235912434 2.108733576\\
1.235841704 2.108700992\\
1.235806309 2.10868469\\
1.235788662 2.108676544\\
1.235779853 2.108672476\\
1.235775178 2.108670428\\
};

\addplot [color=black, line width=1.0pt, mark = o]
table[row sep=crcr]{%
	3	3\\
	2.000044232 2.499911383\\
	1.548938281 2.217351792\\
	1.336977145 2.10868566\\
	1.281234006 2.108669916\\
	1.253942018 2.108672757\\
	1.244292444 2.108672189\\
	1.239991508 2.108669724\\
	1.237880131 2.108669164\\
	1.236824665 2.108669016\\
	1.236297944 2.108669188\\
	1.236034535 2.108668757\\
	1.235902924 2.108668584\\
    1.235837 2.108668517\\
	1.235803807 2.108668424\\
	1.235787307 2.1086684\\
	1.235779282 2.108668413\\
	1.235775201 2.108668412\\
	1.235773162 2.108668417\\
	1.235772023 2.10866838\\
};
%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%	1	2\\
%	1.50000000000000	2.02000000000000\\
%	1	1.52000000000000\\
%	1.12500000000000	1.64500000000000\\
%	1.03801706817464	1.52000000000000\\
%	1.11275853408732	1.55125000000000\\
%	1.09713353408732	1.52000000000000\\
%	1.11275853408732	1.52781250000000\\
%	1.10885228408732	1.52000000000000\\
%	1.11275853408732	1.52195312500000\\
%	1.11178197158732	1.52000000000000\\
%	1.11275853408732	1.52048828125000\\
%	1.11202611221232	1.52000000000000\\
%	1.11214818252482	1.52012207031250\\
%	1.11202611221232	1.52006103515625\\
%	1.11205662979045	1.52012207031250\\
%	1.11202611221232	1.52010681152344\\
%	1.11203374160685	1.52012207031250\\
%	1.11202611221232	1.52011825561523\\
%	1.11202801956095	1.52012207031250\\
%};
%
%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%	2	0\\
%	1	2.50000000000000\\
%	1.25000000000000	1.52000000000000\\
%	1	1.64500000000000\\
%	1.10051706817464	1.52000000000000\\
%	1.08150853408732	1.55125000000000\\
%	1.11275853408732	1.52000000000000\\
%	1.10494603408732	1.52781250000000\\
%	1.11275853408732	1.52000000000000\\
%	1.11080540908732	1.52195312500000\\
%	1.11275853408732	1.52000000000000\\
%	1.11227025283732	1.52048828125000\\
%	1.11227025283732	1.52000000000000\\
%	1.11202611221232	1.52012207031250\\
%	1.11208714736857	1.52006103515625\\
%	1.11202611221232	1.52012207031250\\
%	1.11204137100138	1.52010681152344\\
%	1.11202611221232	1.52012207031250\\
%	1.11202992690959	1.52011825561523\\
%	1.11202611221232	1.52012207031250\\
%};
%
%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%1	3\\
%1.50000000000000	1.52000000000000\\
%1	1.77000000000000\\
%1.12500000000000	1.52000000000000\\
%1.03801706817464	1.58250000000000\\
%1.11275853408732	1.52000000000000\\
%1.09713353408732	1.53562500000000\\
%1.11275853408732	1.52000000000000\\
%1.10885228408732	1.52390625000000\\
%1.11275853408732	1.52000000000000\\
%1.11178197158732	1.52097656250000\\
%1.11275853408732	1.52000000000000\\
%1.11202611221232	1.52024414062500\\
%1.11214818252482	1.52000000000000\\
%1.11202611221232	1.52012207031250\\
%1.11205662979045	1.52009155273438\\
%1.11202611221232	1.52012207031250\\
%1.11203374160685	1.52011444091797\\
%1.11202611221232	1.52012207031250\\
%1.11202801956095	1.52012016296387\\
%};
%
%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%2	4\\
%1	1.52000000000000\\
%1.50000000000000	1.77000000000000\\
%1	1.52000000000000\\
%1.12500000000000	1.58250000000000\\
%1.03801706817464	1.52000000000000\\
%1.11275853408732	1.53562500000000\\
%1.09713353408732	1.52000000000000\\
%1.11275853408732	1.52390625000000\\
%1.10885228408732	1.52000000000000\\
%1.11275853408732	1.52097656250000\\
%1.11178197158732	1.52000000000000\\
%1.11275853408732	1.52024414062500\\
%1.11202611221232	1.52000000000000\\
%1.11214818252482	1.52012207031250\\
%1.11202611221232	1.52009155273438\\
%1.11205662979045	1.52012207031250\\
%1.11202611221232	1.52011444091797\\
%1.11203374160685	1.52012207031250\\
%1.11202611221232	1.52012016296387\\
%};


\draw[dashed, color=blue] (0,0)--(2,0)--(3,3)--(2,4)--(1,3)--(0,0);
\node[left, align=left,color=red] at (0.2,1.0) {agent $2$};
\node[below, align=left,color=black] at (0,0) {agent $1$};
\node[below, align=left,color=black] at (2,0) {agent $3$};
\node[left, align=left,color=black] at (1.08,3.3) {agent $4$};
\node[above, align=left,color=black] at (2,4) {agent $5$};
\node[right, align=left,color=black] at (3,3) {agent $6$};
\end{axis}
\end{tikzpicture}%

==> tikz/petersen.tikz <==
\begin{tikzpicture}[style=thick]
\draw (18:2cm) -- (90:2cm) -- (162:2cm) -- (234:2cm) --
(306:2cm) -- cycle;
\draw (18:1cm) -- (162:1cm) -- (306:1cm) -- (90:1cm) --(234:1cm) -- cycle;
\foreach \x in {18,90,162,234,306}{
	\draw (\x:1cm) -- (\x:2cm);
	\draw (\x:2cm) circle (3pt);
	\draw (\x:1cm) circle (2pt);
	\node[right] at (\x:2cm) {\small $1$};
}
\draw[fill=red] (18:2cm) circle (3pt);
\end{tikzpicture}

==> tikz/result_20_agents.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=2.2in,
color= white,
at={(1.011in,0.642in)},
scale only axis,
xtick=\empty,
xmin=-4.5,
xmax=4.5,
%xlabel = {$x^i_1$},
ytick=\empty,
ymin=-0.5,
ymax=5,
axis lines=middle, 
%ylabel = {$x^i_2$},
%legend pos=outer north east
]
\addplot [color=mycolor1, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-0.29445776141433	3.97415708441727\\
-0.00956244677648514	2.80404556990682\\
-0.170218316367447	2.57114282108986\\
-0.243212830968764	2.43063628071856\\
-0.159883163367787	2.47630270563288\\
-0.11249355468518	2.48771296151877\\
-0.0882358715560027	2.52191306609376\\
-0.0671816434944917	2.53720874086434\\
-0.0499258258839792	2.5544507408265\\
-0.0399415865047174	2.56323641671798\\
-0.0319367482557547	2.57029704911659\\
-0.0297815546151843	2.57103316224292\\
-0.0236599107905753	2.57627708331719\\
-0.0222628282101407	2.57715077577252\\
-0.0193779682882991	2.57960779235514\\
-0.018708290068531	2.58021617335254\\
-0.0184146247839929	2.58031165855576\\
-0.01800346408467	2.58069566661019\\
-0.0176354348042034	2.58108076585182\\
-0.017310067200625	2.58142544918269\\
-0.0169935893508399	2.58177023353868\\
-0.0167921459792309	2.58198551791361\\
-0.0166372573169542	2.58215258714542\\
-0.0165184054558407	2.58228150600435\\
-0.0164312639560374	2.58237582468177\\
-0.0163640250696476	2.58244851195602\\
-0.016313550742706	2.5825033789182\\
-0.016264253098526	2.58255698075506\\
-0.0162332172090139	2.58259075706464\\
-0.0162096644844441	2.58261651717359\\
-0.0161933350202762	2.58263438542148\\
-0.016183162663706	2.58264527802778\\
-0.016167174142369	2.58266275123208\\
-0.016165643773907	2.58266421819261\\
-0.0161587916999316	2.58267181828122\\
-0.0161578427991911	2.5826726044885\\
-0.0161546837244613	2.58267613193452\\
-0.0161540843159489	2.58267656754344\\
-0.0161525636144786	2.58267836132322\\
-0.0161524186148781	2.58267847535804\\
-0.0161514883001335	2.58267946925163\\
-0.0161510624397348	2.58267991056846\\
-0.016150795880907	2.58268018828673\\
-0.0161506254384899	2.58268036331476\\
-0.0161505220632037	2.58268046914475\\
-0.01615043928586	2.58268054556066\\
-0.0161503868735869	2.58268059729141\\
-0.0161503454520727	2.58268063951337\\
-0.0161503463788072	2.58268063897953\\
-0.0161503456146319	2.58268063983328\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
0.28205335371807	3.22159065096846\\
0.0869201724484357	2.82771152513597\\
-0.0103030440741757	2.51611346023239\\
0.0343185941859465	2.66744811599596\\
0.0118974878688227	2.62488962560846\\
0.0166073205451015	2.64285878855048\\
0.0153554260451919	2.63969111410742\\
0.0083242217907213	2.62074409119231\\
0.00265964443030877	2.61392144412\\
-0.00348748876803345	2.60163525109759\\
-0.00786446326125853	2.59795188286692\\
-0.00898315294605081	2.59317015454712\\
-0.0108997435233983	2.59119376542017\\
-0.0119640845960915	2.58851403815856\\
-0.0128983424387202	2.58727451897395\\
-0.0136842026216009	2.58567720899553\\
-0.0143047696122812	2.5850311107866\\
-0.0147426575659094	2.5844018240568\\
-0.0150877229993476	2.58397856026818\\
-0.0153545501878822	2.58363883649805\\
-0.0155302962021305	2.58341622065316\\
-0.0156857488772728	2.58322508619776\\
-0.0158016841919815	2.58308499945217\\
-0.0158897528589011	2.58298010012739\\
-0.0159569537993366	2.58290097376201\\
-0.0160079276443649	2.58284178141804\\
-0.0160482667556538	2.58279578300732\\
-0.0160766239933278	2.58276338925074\\
-0.0160978929720305	2.58273941704273\\
-0.0161136725981313	2.58272169498515\\
-0.0161325235552919	2.58270118200643\\
-0.0161354727666578	2.58269761633033\\
-0.0161396162288375	2.58269285654066\\
-0.0161432606467798	2.58268883908112\\
-0.0161453122709536	2.58268647912235\\
-0.0161468902985795	2.58268465032012\\
-0.016147822821727	2.58268362679549\\
-0.0161487395365642	2.58268263295566\\
-0.0161489567836636	2.58268212612571\\
-0.0161494203485674	2.58268169994672\\
-0.0161496184854918	2.5826814489003\\
-0.0161497884301501	2.58268125593973\\
-0.0161499162441662	2.58268110756101\\
-0.0161500429412529	2.58268097472722\\
-0.0161500795755194	2.58268091204076\\
-0.0161501434802969	2.58268085352252\\
-0.0161501663012378	2.58268082518114\\
-0.0161501892169847	2.58268080263039\\
-0.0161502098898925	2.58268078108914\\
-0.0161502229906067	2.58268076511515\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-1.22207516635336	1.89304691330134\\
-0.653371837020919	2.46745659569532\\
-0.204210462289271	2.6780977190328\\
-0.0588477273415617	2.49749767690669\\
-0.0558375230408555	2.56159970289775\\
-0.0560760891526855	2.54262937808018\\
-0.0492402728505584	2.55437681735381\\
-0.0449331254193956	2.55667553129327\\
-0.0372855879436358	2.56387055759582\\
-0.0339319182935876	2.56856385543856\\
-0.0246870513792271	2.57246222492075\\
-0.0238113764792738	2.57566127924217\\
-0.0207389756913474	2.57791133635184\\
-0.0193806442767827	2.57952745021081\\
-0.0182516209860855	2.58042533817629\\
-0.017544485825431	2.58129868759295\\
-0.0171137481206385	2.58157257396151\\
-0.0168077786708296	2.5819668885445\\
-0.0166338171668134	2.58214795519767\\
-0.016473205958788	2.58233072116273\\
-0.0163928549127912	2.58241594476576\\
-0.0163285001609381	2.58248688051743\\
-0.0162876235495361	2.58253154610991\\
-0.0162554094649608	2.58256605046191\\
-0.0162315358577797	2.58259205374797\\
-0.0162180974351108	2.58260737211223\\
-0.0162017751142228	2.58262469577489\\
-0.0161913717038892	2.58263621516833\\
-0.0161841244958317	2.58264407181658\\
-0.0161774307862805	2.58265167428855\\
-0.016171476784737	2.58265809273612\\
-0.0161668990302222	2.58266316128951\\
-0.0161621207540435	2.5826683294087\\
-0.0161592959130939	2.58267114948742\\
-0.0161561913780906	2.58267461091084\\
-0.0161545553353378	2.58267617585853\\
-0.0161531766378694	2.58267777450313\\
-0.0161524128914502	2.58267839670923\\
-0.0161516484009023	2.58267926619199\\
-0.0161514604414101	2.58267950599964\\
-0.0161510108821243	2.58267991438704\\
-0.0161508374156412	2.58268012426971\\
-0.0161507189597365	2.58268025429229\\
-0.0161505768131478	2.58268039221106\\
-0.0161504608544684	2.58268049328248\\
-0.0161504165966723	2.58268055356776\\
-0.0161503748452289	2.58268060506595\\
-0.0161503434293249	2.58268064126004\\
-0.0161503176636109	2.58268066652336\\
-0.01615030393311	2.58268068390325\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
1.46815684244494	4.05790229141239\\
0.492794215743787	3.28538406038279\\
0.223905795004765	2.91896240386759\\
0.1855485081867	2.79688266183704\\
0.0771042392986574	2.70434187096792\\
0.0506485831379586	2.67214017924218\\
0.0275897398615028	2.6484201841466\\
0.0154768405687341	2.62522219272362\\
0.00504386491086186	2.61541414716493\\
-0.0010947811825989	2.60244886971694\\
-0.00601585210307956	2.59727028647413\\
-0.00786703060390531	2.59245103016598\\
-0.0100887729724063	2.5904668611379\\
-0.0116546279689298	2.58742712767262\\
-0.0127951902296663	2.58691221547864\\
-0.0136888953150836	2.58524131825196\\
-0.0143528553016391	2.58470983097173\\
-0.0148143263540916	2.58410866705985\\
-0.0151699140633645	2.58374430329151\\
-0.0154284423871286	2.58346073004745\\
-0.0156009186765521	2.58327529734443\\
-0.0157343964127012	2.58312956845365\\
-0.0158406610028062	2.58301466903023\\
-0.0159187415310057	2.58293045440763\\
-0.0159798441452158	2.58286461155277\\
-0.0160227752062607	2.58281845688501\\
-0.0160567166494826	2.58278216672528\\
-0.0160806145395429	2.58275639055123\\
-0.016099246428673	2.58273634265077\\
-0.0161136841279002	2.58272075724726\\
-0.0161321829808816	2.58270102054945\\
-0.0161350665135012	2.58269775834681\\
-0.0161394808111187	2.58269290387948\\
-0.016143161166206	2.58268888641676\\
-0.0161452791107623	2.58268649490089\\
-0.0161468800876231	2.58268465868954\\
-0.0161478194180749	2.5826836295853\\
-0.0161487516561044	2.58268262626882\\
-0.0161491265178743	2.58268212699276\\
-0.0161495113023545	2.58268167835592\\
-0.016149682717173	2.58268143873384\\
-0.0161498098407105	2.58268125255091\\
-0.016149939959431	2.58268109944184\\
-0.0161500508463412	2.58268097202083\\
-0.0161500822105488	2.58268091113862\\
-0.0161501443586401	2.58268085322181\\
-0.0161501799574463	2.58268081513339\\
-0.0161502070265936	2.58268078895815\\
-0.0161502206087626	2.58268077449355\\
-0.0161502357130628	2.58268075908421\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-1.86626990980473	2.66412794399727\\
-0.818620806777664	2.59198944252936\\
-0.264179555296605	2.27004853219476\\
-0.179822813369753	2.39949734106411\\
-0.0583548608759901	2.45943483182717\\
-0.0567674100812875	2.50845642582702\\
-0.046920170879379	2.52569798988469\\
-0.037136088586073	2.54559911713021\\
-0.0326490830400239	2.55431422602716\\
-0.0323864177768488	2.56537840761519\\
-0.0240041530579228	2.56870409199872\\
-0.0243565693705654	2.57419772787938\\
-0.0200426430896143	2.57589098945513\\
-0.0196508604302942	2.57868022182122\\
-0.0181239390581835	2.57953467218852\\
-0.0176933477097053	2.58089661835926\\
-0.0171693879441124	2.58143508059096\\
-0.0168263273174945	2.58192105446386\\
-0.0166400010963171	2.58213267623732\\
-0.0164752674721513	2.58232562742393\\
-0.0163935421712124	2.58241424614062\\
-0.0163287332842193	2.58248630560582\\
-0.0162877023441544	2.58253135303174\\
-0.016255499771437	2.58256586788635\\
-0.0162315696661281	2.58259198011901\\
-0.0162181207326657	2.58260732473314\\
-0.0162018028503146	2.58262465254007\\
-0.0161913956735255	2.58263618026255\\
-0.0161841343350392	2.58264405814722\\
-0.0161774353136955	2.58265166774246\\
-0.0161714770628505	2.58265809328679\\
-0.0161670719815926	2.58266275694163\\
-0.0161618290454312	2.58266850872872\\
-0.0161596234787674	2.58267073636004\\
-0.0161563033293661	2.58267447631662\\
-0.0161550316075339	2.58267564048581\\
-0.0161534867219448	2.58267742786588\\
-0.0161526616629631	2.5826781213271\\
-0.0161519382522666	2.58267899469982\\
-0.016151633913036	2.58267933249036\\
-0.0161511885349587	2.58267977516011\\
-0.0161509645210277	2.58268001805367\\
-0.0161507596599327	2.5826802258604\\
-0.0161505902491492	2.58268038663994\\
-0.0161504651483946	2.58268049499168\\
-0.0161504178615721	2.58268055711258\\
-0.0161503751319781	2.58268060695226\\
-0.0161503436574015	2.58268064215454\\
-0.0161503219111778	2.58268066617193\\
-0.0161503054014668	2.5826806839954\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
1.12065260019189	1.75363551788442\\
0.504482340787101	2.20862601977924\\
0.296028187194587	2.29225566688324\\
0.169492165754831	2.40902015828813\\
0.104337057256405	2.47689037357935\\
0.038219430992139	2.50217412510587\\
0.0279207586703739	2.5426211404768\\
0.00727603877109415	2.55540866692313\\
0.00355940685162861	2.56806203595789\\
-0.00363836235058434	2.5734851753252\\
-0.00682802029758925	2.57701069800992\\
-0.0104518128573039	2.57932443299075\\
-0.0120701845382485	2.58020082376012\\
-0.0135360352584672	2.58147920175098\\
-0.0142533521860004	2.58179099963456\\
-0.0149574903105604	2.58235943325854\\
-0.0154069748101622	2.58232732505496\\
-0.0157236393457651	2.58253618720616\\
-0.016007584146808	2.58249594233964\\
-0.0161381680538147	2.58254084669147\\
-0.0161652948513386	2.58257443215238\\
-0.0160897779183263	2.58270775863815\\
-0.0160588916395905	2.58275752037595\\
-0.0160548228613092	2.58277513033949\\
-0.0160678696592009	2.58276401815916\\
-0.0160843725843628	2.58274904567256\\
-0.0161000338112342	2.58273374323422\\
-0.0161138340135802	2.58272059632161\\
-0.0161241638556081	2.58270987440383\\
-0.0161348461645923	2.58269857674986\\
-0.0161447666372314	2.58268741869696\\
-0.0161469127050582	2.58268477356911\\
-0.0161462668263752	2.58268542021335\\
-0.0161479783295376	2.58268249992169\\
-0.0161485824354972	2.58268253429787\\
-0.0161496750677193	2.58268144121678\\
-0.0161499313335152	2.58268123303879\\
-0.0161502800581343	2.58268064541539\\
-0.0161502885590587	2.58268079402989\\
-0.0161503862825257	2.58268053803162\\
-0.0161504148340962	2.58268059258629\\
-0.0161504054265476	2.5826806203232\\
-0.016150390822035	2.58268064995074\\
-0.0161503788961191	2.58268065754304\\
-0.0161503586508896	2.58268066995042\\
-0.016150336534366	2.58268068214853\\
-0.0161503201350502	2.58268069170335\\
-0.016150308355833	2.58268069918239\\
-0.0161503016507774	2.58268069944203\\
-0.0161502931681498	2.58268070729129\\
};
%\addlegendentry{data6}

\addplot [color=mycolor7, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-1.89893306557638	4.69500780999943\\
-0.439625260842676	2.9855328156139\\
-0.290470073801593	2.61325675291277\\
-0.233192967083151	2.50045796243664\\
-0.139540368876061	2.54017945352077\\
-0.115793779875066	2.53611484626548\\
-0.0799953225775655	2.5529456597952\\
-0.0575408598946181	2.56606984060506\\
-0.0401524930247767	2.57650272907154\\
-0.029469678621344	2.58242032634296\\
-0.0197208184283129	2.5886561721376\\
-0.0189343515435895	2.58650420852621\\
-0.0159075623376594	2.58693378742671\\
-0.0166370574939982	2.58491093984698\\
-0.0157746663239824	2.58470758459383\\
-0.0161401339239093	2.58369548896924\\
-0.0160944667275757	2.58327427135032\\
-0.0159928265157421	2.58317541142087\\
-0.0159287979939019	2.58310293139671\\
-0.0160141388030606	2.58294479639667\\
-0.0161264888224562	2.58279416170566\\
-0.0161248242352511	2.58277808492727\\
-0.01611244451355	2.58277665827906\\
-0.0161110927161971	2.58276566487274\\
-0.0161172064070557	2.58274858040459\\
-0.0161263922622377	2.5827302598349\\
-0.0161344832114213	2.58271505201297\\
-0.0161419158306397	2.58270218321503\\
-0.0161469702842246	2.58269322789398\\
-0.0161505175860604	2.58268691029245\\
-0.0161573066980959	2.58267671020924\\
-0.0161622860552012	2.58266942255099\\
-0.0161544686524274	2.58267724527849\\
-0.016152949191072	2.58267720114522\\
-0.0161506544027545	2.58268034687919\\
-0.0161507322774129	2.58267980102768\\
-0.0161499217511057	2.58268078724732\\
-0.0161505495904237	2.58268006840599\\
-0.0161496261250029	2.58268102548961\\
-0.0161502965562567	2.58268051149435\\
-0.0161500018336627	2.582680882386\\
-0.016149992384737	2.58268091540578\\
-0.0161500566965232	2.58268087702338\\
-0.0161501147052569	2.58268082301378\\
-0.0161501553481052	2.58268079242632\\
-0.0161501519311161	2.58268080072409\\
-0.016150167537609	2.58268078979381\\
-0.0161501781769386	2.58268079467504\\
-0.0161502391464013	2.58268074010033\\
-0.0161502594154238	2.58268072555395\\
};
%\addlegendentry{data7}

\addplot [color=mycolor1, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-0.789092421057981	4.37971405746492\\
-0.328265334518937	3.30953260225365\\
-0.0296679461251403	2.92159766645377\\
0.0527887361521945	2.83435785510539\\
0.0883075252711356	2.72588305996482\\
0.0750395329052499	2.69290306176906\\
0.0479497369702092	2.64183457335469\\
0.0280380439599995	2.627123409748\\
0.0205520351237914	2.62874386088723\\
0.00652551391737615	2.60803070629497\\
0.000978916678321534	2.59784649775351\\
-0.00492440520271908	2.5931283145741\\
-0.00858178534161089	2.59098820077895\\
-0.0109821433070611	2.58773795501666\\
-0.0121968241957211	2.58724100177936\\
-0.0134666930233945	2.58536938440129\\
-0.0142357014643935	2.58479927737565\\
-0.0147743322129848	2.58413929305637\\
-0.0151321325232661	2.58378007445789\\
-0.0153951315768458	2.58349162403593\\
-0.0155869120909649	2.58328848060913\\
-0.0157285126022198	2.58313499044845\\
-0.0158386857666615	2.58301653659922\\
-0.0159180852875303	2.58293107798771\\
-0.0159796242704709	2.58286482007008\\
-0.0160227011503465	2.5828185277697\\
-0.0160566874360754	2.58278218649279\\
-0.0160806015152651	2.58275639355647\\
-0.016099238149939	2.58273634067219\\
-0.0161136569499807	2.58272074430559\\
-0.016124527987947	2.58270909419688\\
-0.0161325131722596	2.58270045399397\\
-0.0161329079244437	2.58269999654205\\
-0.0161410319595659	2.58269123631533\\
-0.0161416710029583	2.58269046907756\\
-0.016145524817629	2.5826862815383\\
-0.0161459739182949	2.58268571732092\\
-0.0161468514120471	2.58268425404561\\
-0.0161478314052887	2.58268343328331\\
-0.0161487208875372	2.58268221575579\\
-0.0161490725876153	2.58268200418787\\
-0.0161493764614211	2.582681700546\\
-0.0161496285383053	2.58268143700333\\
-0.0161498267777917	2.58268121957122\\
-0.0161499284534931	2.58268108561653\\
-0.0161500439939499	2.58268097328983\\
-0.0161501108432171	2.58268089902362\\
-0.0161501594094242	2.58268084718943\\
-0.0161501950891917	2.5826808071407\\
-0.0161502156695506	2.58268078439059\\
};
%\addlegendentry{data8}

\addplot [color=mycolor2, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
0.753711364378142	2.75078171449211\\
0.962904954241078	3.08360157437091\\
0.477452034279252	2.93329867072801\\
0.278957167595136	2.8156850185143\\
0.185238466827281	2.74418933761721\\
0.117528467415466	2.68103770055922\\
0.0781145231460251	2.6650824522056\\
0.0511010050363529	2.62960394711892\\
0.029784565550797	2.61897443567848\\
0.0156974517035392	2.60183036212804\\
0.00614859996744144	2.60059179388181\\
-0.000328181543645571	2.5927930288211\\
-0.00483028986643964	2.59122574173935\\
-0.00846664343274692	2.58802270295507\\
-0.010515819937308	2.58732956540041\\
-0.0122972205807731	2.58564510425443\\
-0.0132153651556655	2.5852826651941\\
-0.0142050592113167	2.58432337939292\\
-0.0146125511905641	2.58416554107947\\
-0.0151985024755007	2.58355849240701\\
-0.0153577884946766	2.58348161686496\\
-0.0156787268560501	2.58314513152905\\
-0.0157191986830642	2.58313027825161\\
-0.0158729203006085	2.58296731627245\\
-0.0159115199324027	2.58293371934039\\
-0.0159634491973283	2.58288050804158\\
-0.0160092555760191	2.58283220156636\\
-0.0160460062682145	2.58279318889249\\
-0.0160773808572084	2.58275969295608\\
-0.0160978033184229	2.58273787491881\\
-0.0161129118320236	2.58272166269252\\
-0.0161271898063372	2.58270628920526\\
-0.0161346090635076	2.58269820566989\\
-0.0161389494542813	2.58269345009341\\
-0.0161416392544565	2.58269045294952\\
-0.0161443367453301	2.58268747724668\\
-0.0161465106503669	2.58268505451999\\
-0.0161477765754442	2.5826836630076\\
-0.01614864714734	2.58268265860969\\
-0.0161491885226195	2.58268204223649\\
-0.0161494772350433	2.58268169859369\\
-0.016149813826618	2.5826812967961\\
-0.0161499756608547	2.58268109932771\\
-0.0161500800593193	2.58268097635415\\
-0.0161501502946714	2.5826808917992\\
-0.0161501863896714	2.58268083926358\\
-0.0161502151691277	2.58268080179097\\
-0.0161502339855913	2.5826807762843\\
-0.0161502467571293	2.58268075919153\\
-0.016150254568818	2.58268074744244\\
};
%\addlegendentry{data9}

\addplot [color=mycolor3, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
1.68136461090826	3.11237543000614\\
0.982753083537994	2.50574533056183\\
0.499177326135852	2.65218580073439\\
0.323341911271716	2.62215342140485\\
0.176914861546549	2.61416991712351\\
0.0993584224015484	2.60491243216997\\
0.057432155989506	2.5997368932869\\
0.0375449355736215	2.59570009632225\\
0.0203531391067696	2.59169740512641\\
0.0140217499805	2.59380732952638\\
0.00374094097942332	2.5907578499695\\
-0.00181108511211127	2.58800737025304\\
-0.00713047193419124	2.58630338159954\\
-0.0096098881591417	2.58539994286095\\
-0.0119117634823017	2.58456792176192\\
-0.0128413760487905	2.58433204085871\\
-0.0139118171261537	2.58390806894469\\
-0.0143531560054898	2.5837549539391\\
-0.0148737731891131	2.58350160982633\\
-0.0152486750280401	2.58332528987632\\
-0.0155348789542114	2.5831393354749\\
-0.0157274078640833	2.58303021006962\\
-0.0158433512960973	2.58295871627572\\
-0.0158955082356354	2.58292818806413\\
-0.015950890544776	2.58288234191343\\
-0.0159894020904552	2.58284720808175\\
-0.0160232249173823	2.58281424943221\\
-0.0160527063659369	2.58278436901544\\
-0.0160818016653864	2.5827541041223\\
-0.0161032842477749	2.58273148162833\\
-0.0161187865289655	2.58271506111423\\
-0.0161297998946104	2.58270329598222\\
-0.0161372889682552	2.58269521645105\\
-0.0161406723532539	2.58269154766941\\
-0.0161447008799284	2.58268708183933\\
-0.0161458882023615	2.58268575609532\\
-0.0161474222057095	2.58268407148947\\
-0.0161482611897044	2.58268313838651\\
-0.0161489588744719	2.58268228986993\\
-0.0161493957410123	2.58268180237014\\
-0.0161498534437301	2.58268126082084\\
-0.0161499595843302	2.58268113079762\\
-0.0161500700021296	2.58268099875297\\
-0.0161501440372317	2.58268091045441\\
-0.0161501913497073	2.58268085047167\\
-0.0161502183683874	2.58268080936311\\
-0.016150236820771	2.58268078073914\\
-0.0161502492919703	2.58268076133246\\
-0.0161502573875696	2.58268074858951\\
-0.0161502632998516	2.58268073880264\\
};
%\addlegendentry{data10}

\addplot [color=mycolor4, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-2.51324538680529	2.93522352265708\\
-1.00676119249033	3.51217601634296\\
-0.464148557383815	3.28758112028007\\
-0.246109725170136	2.94991355450015\\
-0.106630233112366	2.79810221487201\\
-0.0183235199378198	2.71437402065888\\
0.0142881835989991	2.67529059096317\\
0.0183532645871298	2.65380877513423\\
0.0155531292062213	2.63588087860514\\
0.0108621369017334	2.62580520107353\\
0.00440126763631757	2.61336485797147\\
-0.000708116928986406	2.60564234264668\\
-0.00494995839663061	2.59845952391733\\
-0.0076867417342705	2.59446476469158\\
-0.0100303025335699	2.59022243456056\\
-0.0115367506549792	2.58851951903119\\
-0.0127519206627902	2.58674099901789\\
-0.0136209293544563	2.58568936332816\\
-0.0142739489143368	2.58486222446873\\
-0.0147537076141408	2.58428933128956\\
-0.0151303739151263	2.58384675613118\\
-0.0153906407093115	2.58354350596423\\
-0.0155799126035801	2.58332385676243\\
-0.015725653673072	2.58315686647681\\
-0.0158352768039926	2.58303235610038\\
-0.0159187548859161	2.5829382131787\\
-0.0159798123206238	2.58286970414278\\
-0.0160256641690257	2.5828186598051\\
-0.0160590824695794	2.58278150959978\\
-0.0160839202742856	2.58275403369836\\
-0.0161026181835885	2.5827334101377\\
-0.0161199217690128	2.58271474648583\\
-0.0161291622586294	2.5827044113134\\
-0.0161339499916111	2.58269909084819\\
-0.0161387305456623	2.58269382789879\\
-0.0161418122109401	2.58269033302014\\
-0.0161445956763554	2.58268718501674\\
-0.0161461010990978	2.58268550784149\\
-0.0161472310708197	2.58268413117725\\
-0.0161480009376442	2.58268322464073\\
-0.0161486636996047	2.58268245398155\\
-0.0161491168890395	2.58268196944833\\
-0.0161494222772759	2.58268163610254\\
-0.0161496478432008	2.58268138894602\\
-0.0161498297608368	2.58268119402224\\
-0.0161499429411399	2.58268106096226\\
-0.0161500283241606	2.58268097159781\\
-0.0161500877862319	2.58268090795658\\
-0.016150135398723	2.58268085517169\\
-0.016150173242096	2.58268081955205\\
};
%\addlegendentry{data11}

\addplot [color=mycolor5, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
2.57631582581238	1.03871146366514\\
1.02274975145696	2.95166513454435\\
0.479471736579572	3.14354056576633\\
0.290174965772831	2.96127039199314\\
0.179599421651058	2.86320356266191\\
0.111645266982573	2.76003731522556\\
0.0791111891100523	2.70836035902956\\
0.0463212131124327	2.6658603093298\\
0.0303800126293272	2.63882132720076\\
0.0138260162964818	2.62365654189142\\
0.00641891645640654	2.6113787057726\\
-0.00170597969663901	2.60219120120254\\
-0.00483247010055898	2.59592351549574\\
-0.00818516282286386	2.5924907040533\\
-0.0101475422046407	2.5892770455952\\
-0.0118055450274666	2.58781929683432\\
-0.0129189925218856	2.58618255952095\\
-0.0138005366320297	2.58527296500195\\
-0.0144134643420316	2.58456211844046\\
-0.0148916993961457	2.58404464142979\\
-0.0152057024331205	2.58370111330824\\
-0.0154589871404259	2.58342793412107\\
-0.0156283921782834	2.58324445752995\\
-0.0157683702538494	2.5830929082873\\
-0.015859439052457	2.58299487209497\\
-0.0159311394841004	2.58291760863462\\
-0.0159843821723925	2.58286017141665\\
-0.0160257640036764	2.58281569619785\\
-0.0160569947949651	2.58278202007961\\
-0.0160816908840562	2.58275535881162\\
-0.016100832729753	2.58273466769214\\
-0.0161164571860481	2.58271785678823\\
-0.0161270308599621	2.58270641606381\\
-0.0161332258362753	2.58269967888282\\
-0.0161387074616347	2.582693728746\\
-0.0161420977458054	2.58268998466189\\
-0.0161447172328223	2.58268708854643\\
-0.0161462302619084	2.58268540677911\\
-0.0161476087100445	2.58268385067397\\
-0.0161483915022395	2.58268293017305\\
-0.0161490006823314	2.58268220297911\\
-0.016149306839764	2.58268182473712\\
-0.0161495431124191	2.58268154468297\\
-0.0161497338334107	2.58268132564917\\
-0.0161498938891388	2.58268114584442\\
-0.0161499862636942	2.58268102784846\\
-0.0161500694958273	2.58268093770215\\
-0.0161501248283929	2.58268087715435\\
-0.0161501649365023	2.58268083487616\\
-0.0161501938440215	2.58268080382881\\
};
%\addlegendentry{data12}

\addplot [color=mycolor6, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
1.65427607165041	1.50623165139745\\
-0.260786495271636	2.0729847452497\\
-0.400955162144317	2.31350651653259\\
-0.294213352331671	2.39041880053164\\
-0.239083024947152	2.40685085766691\\
-0.183548758953317	2.4442390331011\\
-0.134781430857045	2.48114819573166\\
-0.100484238129908	2.50932786577393\\
-0.0755112657816478	2.53094677391816\\
-0.0562839847684023	2.54733641088007\\
-0.0446570616216372	2.55804884711903\\
-0.0352549252081198	2.56528303333603\\
-0.0293088308923819	2.57032022143527\\
-0.0251806968494207	2.57400373213157\\
-0.0222951454762694	2.57668842748819\\
-0.0202938120205317	2.57855189747142\\
-0.0189311021400649	2.57988134415436\\
-0.0181531384058254	2.58058854394545\\
-0.01750641110969	2.58123806676875\\
-0.0172291147020878	2.58152019813096\\
-0.0170008627829595	2.58176232287949\\
-0.0167951867313496	2.58198345881345\\
-0.0166384034980406	2.58215222906347\\
-0.016520998824273	2.58227892134063\\
-0.0164314115452601	2.58237575543327\\
-0.01636457836276	2.58244809184769\\
-0.0163153132847523	2.58250166432636\\
-0.0162767149741207	2.58254346712442\\
-0.0162434849250012	2.58257975190575\\
-0.0162198849530497	2.58260541890549\\
-0.016202081184426	2.58262492596099\\
-0.0161890621450871	2.58263912440115\\
-0.016179482145618	2.58264950685894\\
-0.0161702894650855	2.58265949303457\\
-0.0161650278271517	2.58266496551793\\
-0.0161602059485406	2.58267020142636\\
-0.0161575910684386	2.58267292582141\\
-0.0161552483159357	2.58267547768694\\
-0.0161539154562621	2.58267678862116\\
-0.016152736670216	2.58267808735794\\
-0.0161521840375911	2.58267868577504\\
-0.0161515758055191	2.58267933327127\\
-0.0161511729132974	2.58267976658951\\
-0.0161509047234292	2.58268005471466\\
-0.0161507246831794	2.58268023706114\\
-0.0161505841190693	2.58268037407874\\
-0.0161504799487542	2.58268048495064\\
-0.016150404474138	2.58268056759659\\
-0.0161503761638469	2.58268060210509\\
-0.0161503470101644	2.58268063525674\\
};
%\addlegendentry{data13}

\addplot [color=mycolor7, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-0.0792502055809656	2.35461674258795\\
-0.510489286883201	1.98957817659258\\
-0.509658043848737	2.07778069973258\\
-0.285895583914102	2.29481692821748\\
-0.189494738674738	2.36194650989461\\
-0.127239941786078	2.4225529573646\\
-0.09675085418516	2.47029900961618\\
-0.0720458749815511	2.5027087673355\\
-0.0574472130228178	2.52888036014172\\
-0.044095288502786	2.54543542331512\\
-0.0379487312212532	2.55826016444224\\
-0.0293178736050021	2.56612932388612\\
-0.0263353642268053	2.5712550117746\\
-0.0225376363194041	2.57466518591757\\
-0.0208967280136263	2.57716142204174\\
-0.0191529108302275	2.57887234988038\\
-0.0183005212916354	2.58013237031943\\
-0.017835546878361	2.58068295704241\\
-0.0173770643114894	2.58127654034136\\
-0.0170472469309654	2.58167135651756\\
-0.0167898648525733	2.58197238573553\\
-0.0165893663792905	2.58219799619105\\
-0.0164915674786645	2.58230802672342\\
-0.0164137506451623	2.58239392964061\\
-0.0163523334869511	2.58246081834913\\
-0.0163051899477477	2.58251208868672\\
-0.016272286057436	2.58254818914497\\
-0.0162423769268514	2.58258051368103\\
-0.0162199090110648	2.582605034143\\
-0.0162008265297833	2.58262578152129\\
-0.016188133267525	2.58263979300719\\
-0.0161787419300252	2.58265011262331\\
-0.0161722902643862	2.58265715124777\\
-0.0161654817573916	2.58266457369715\\
-0.0161622744341803	2.58266794168085\\
-0.0161586967853783	2.58267184775681\\
-0.0161564748031787	2.58267416413585\\
-0.0161545715958822	2.58267623530295\\
-0.0161534980482641	2.58267729322313\\
-0.0161525281092402	2.58267835366803\\
-0.0161520101781681	2.5826789164093\\
-0.0161514953981132	2.58267944888634\\
-0.0161511361073468	2.58267982896369\\
-0.0161508903423494	2.58268008879765\\
-0.0161507025886097	2.58268028006869\\
-0.0161505648086825	2.58268041465569\\
-0.0161504763775975	2.58268050545617\\
-0.0161504143823572	2.58268056930118\\
-0.0161503705913346	2.58268061551677\\
-0.0161503451613572	2.58268064278088\\
};
%\addlegendentry{data14}

\addplot [color=mycolor1, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-0.384848468514486	1.15244080105779\\
-0.597654751718056	1.95300354026311\\
-0.540779906417004	2.19207363912798\\
-0.375849588989997	2.33211749575034\\
-0.270180288450836	2.37505172346936\\
-0.200132889456913	2.4256805183616\\
-0.132136650961415	2.46801689852368\\
-0.103497365314334	2.49774179418277\\
-0.0744531040320852	2.52540243293145\\
-0.0586547091905786	2.54097063650305\\
-0.044821058378831	2.55604754445728\\
-0.0360391010238753	2.56269952667952\\
-0.0301733383686712	2.5688273875159\\
-0.0260265884192584	2.57248753360059\\
-0.0228255168551154	2.57576731706599\\
-0.020711910366403	2.57778290984341\\
-0.0191458063452003	2.57947251855793\\
-0.0183197102556417	2.58033722371732\\
-0.017754989565567	2.58094445797965\\
-0.0173120795147497	2.58141953988502\\
-0.0170079404956517	2.58175008213584\\
-0.0168096765331316	2.58196578075399\\
-0.0166444396055997	2.58214447600217\\
-0.0165427096354772	2.58225456451116\\
-0.0164470945976433	2.58235821953354\\
-0.016376172290662	2.58243517936513\\
-0.0163234993693778	2.582492462826\\
-0.0162841698427322	2.58253524677744\\
-0.0162517601293508	2.58257046578379\\
-0.0162270815301297	2.58259732715542\\
-0.0162072913418952	2.58261894687399\\
-0.0161927391951263	2.58263487295219\\
-0.0161824575307534	2.58264607840847\\
-0.0161725429028513	2.58265690020236\\
-0.0161667666010677	2.58266310973736\\
-0.0161617589727003	2.58266855390351\\
-0.0161588004078908	2.58267166686539\\
-0.0161562098685697	2.58267447041659\\
-0.0161546155050439	2.58267611006708\\
-0.016153315009104	2.58267751261916\\
-0.0161525936726214	2.58267828701966\\
-0.0161518978079984	2.58267902411153\\
-0.0161513984074032	2.58267955114365\\
-0.0161510479654627	2.58267991931552\\
-0.0161508024748763	2.58268017222419\\
-0.0161506338904858	2.58268033853061\\
-0.0161505205097673	2.58268045454918\\
-0.0161504437394769	2.58268053501642\\
-0.0161503880330707	2.5826805937473\\
-0.0161503602634675	2.58268062381983\\
};
%\addlegendentry{data15}

\addplot [color=mycolor2, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-0.319297503421162	4.22154396347694\\
-0.0411104669614052	3.6875804779499\\
-0.00513488365114001	3.37532635463269\\
0.108741061721171	3.09188671465597\\
0.105382205004443	2.91061773721669\\
0.0890392984739137	2.78090590755154\\
0.0634454347174671	2.70839551544416\\
0.0416506391846553	2.6708659850128\\
0.0271899539747406	2.64437469949193\\
0.0175980118687027	2.62999353774374\\
0.00851114848215716	2.61652288954444\\
0.00213072837707547	2.60763690654681\\
-0.00245049492926349	2.60080692461521\\
-0.00632103175574885	2.59536881723686\\
-0.00914240387952953	2.59114641276334\\
-0.010971469339048	2.58893183124507\\
-0.0122811254113104	2.58719912666304\\
-0.013384121181648	2.58587180535244\\
-0.0141248475498415	2.58497178901266\\
-0.0146609730044958	2.58434962140618\\
-0.0150483162276445	2.58390619913765\\
-0.0153314442168049	2.58358778469289\\
-0.0155408988751747	2.58335299798135\\
-0.0156964085054376	2.5831798475218\\
-0.0158131267825312	2.58305048105799\\
-0.0158999547686455	2.58295477319458\\
-0.015964089382225	2.58288433265011\\
-0.0160127450246918	2.5828311242573\\
-0.0160486413640298	2.5827918930348\\
-0.0160755765420032	2.58276250593624\\
-0.0160960237806665	2.58274020641462\\
-0.0161125311819519	2.58272233901772\\
-0.0161246838295608	2.58270910998853\\
-0.0161305984960346	2.58270263575171\\
-0.0161367239821606	2.58269594773715\\
-0.0161401400259997	2.58269217549922\\
-0.0161433390981533	2.58268864060366\\
-0.016145192262005	2.58268656999502\\
-0.0161466693822339	2.58268488847656\\
-0.0161475907033211	2.58268379028637\\
-0.0161484414823851	2.58268278109745\\
-0.0161489573932664	2.58268219276609\\
-0.0161492957860286	2.58268181065516\\
-0.0161495491084913	2.58268152703004\\
-0.0161497516476832	2.58268130121679\\
-0.0161498895891346	2.5826811374711\\
-0.0161499972000429	2.58268101816092\\
-0.0161500740531197	2.58268093328599\\
-0.0161501290344546	2.58268087369338\\
-0.0161501691496582	2.58268083016127\\
};
%\addlegendentry{data16}

\addplot [color=mycolor3, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
-1.16190316790066	0.973821447835246\\
-0.440134516502696	1.89435164574971\\
0.0512988564056635	2.1439230513444\\
-0.0929423499550687	2.23062953470756\\
-0.0885093576470389	2.34491412884724\\
-0.0601267166150504	2.42215406817589\\
-0.0355405588246245	2.47821307555356\\
-0.0283811231499469	2.51320506941542\\
-0.0201233779311445	2.53791589875576\\
-0.0200366739391858	2.55205260356603\\
-0.0159180896322282	2.56441866777134\\
-0.0213087079706655	2.56727566539885\\
-0.0169009003610618	2.57426425286648\\
-0.0189953813281472	2.57534875251377\\
-0.0165454667734067	2.57888930517596\\
-0.0173518596257455	2.57946358008747\\
-0.0160456090553275	2.58123841502761\\
-0.0161742178891228	2.58168374138008\\
-0.0158945711576139	2.58224039330672\\
-0.0159728202984478	2.58240907443854\\
-0.0160830701764982	2.58249690930522\\
-0.0161379032702801	2.58254857796372\\
-0.0161389432889735	2.58262108103112\\
-0.0161399774358253	2.58265560094153\\
-0.0161644082463279	2.58264884330318\\
-0.0161561364605549	2.58266582459397\\
-0.016150604955666	2.58267593176307\\
-0.0161519078382772	2.582676673288\\
-0.0161560915818899	2.58267351490191\\
-0.016158351759659	2.58267173769913\\
-0.0161589743982044	2.58267150640643\\
-0.0161582387991964	2.5826724486337\\
-0.016156971470046	2.58267379856857\\
-0.0161551478020785	2.58267577831984\\
-0.0161552936607118	2.58267539611706\\
-0.0161536539256822	2.58267722201562\\
-0.0161527895572774	2.58267813735224\\
-0.0161521127133841	2.58267889521196\\
-0.0161517193046474	2.58267922829056\\
-0.0161513338811031	2.58267965640844\\
-0.0161511540896698	2.58267982184761\\
-0.0161509455809824	2.58268004322569\\
-0.0161507805116283	2.58268022094263\\
-0.0161506479162843	2.58268036197443\\
-0.0161505403709805	2.58268046941909\\
-0.0161504555861411	2.58268054786357\\
-0.016150404201672	2.58268059617823\\
-0.0161503671210178	2.58268063148608\\
-0.0161503400996423	2.58268065729686\\
-0.0161503213813026	2.58268067438782\\
};
%\addlegendentry{data17}

\addplot [color=mycolor4, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
0.0510519322867617	1.12960890486199\\
-0.067141734196229	1.54032830737599\\
-0.196238286667608	1.89543277457504\\
-0.239053945974795	2.34771384242338\\
-0.198039319071757	2.41155874989091\\
-0.140799569572718	2.47986325151795\\
-0.107921787220533	2.50348667456454\\
-0.0793831005209644	2.52835250616463\\
-0.0566952247458015	2.54699708000958\\
-0.0437554671159369	2.55824606422554\\
-0.0372064342693414	2.56512459137878\\
-0.0288601794106631	2.57001634617817\\
-0.0254943079037922	2.57377963054964\\
-0.0223240853958889	2.57653409852729\\
-0.0203617911472916	2.57852966263647\\
-0.0189550118502713	2.57979344337471\\
-0.0180146649109732	2.58079692994666\\
-0.0174140554963137	2.58131402343046\\
-0.0172742188335706	2.58147808121046\\
-0.0171474035412125	2.58165036109104\\
-0.0168082190603518	2.582026021716\\
-0.0166026388227058	2.58224468449053\\
-0.016468819531898	2.58238156695711\\
-0.01638188267135	2.58246619594504\\
-0.0163223976628644	2.58252220511156\\
-0.0162797800981448	2.58256139763915\\
-0.0162510079651865	2.58258692380655\\
-0.0162280447500059	2.58260777240386\\
-0.0162111831174121	2.58262296251838\\
-0.0161997278912525	2.58263294439175\\
-0.0161965267755639	2.58263410080007\\
-0.0161798286369463	2.58265009054267\\
-0.0161712041075714	2.58265879911576\\
-0.0161648350902044	2.58266494386933\\
-0.0161609084641265	2.58266901080861\\
-0.0161577253520696	2.58267273800757\\
-0.0161554470358926	2.58267500801968\\
-0.0161530009942098	2.58267681122136\\
-0.0161524957458042	2.5826778601387\\
-0.016151551432423	2.58267879858826\\
-0.0161513831137166	2.58267926615336\\
-0.0161510859628278	2.58267970114367\\
-0.0161508364125868	2.5826799953013\\
-0.0161507208084396	2.58268017364476\\
-0.0161505905776468	2.58268032707361\\
-0.0161504331797692	2.5826804707233\\
-0.0161503014918449	2.58268062806222\\
-0.0161504056678585	2.58268055811178\\
-0.0161503436563884	2.58268063518415\\
-0.016150365952559	2.58268061479822\\
};
%\addlegendentry{data18}

\addplot [color=mycolor5, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
0.0646293850326582	0.853540235739293\\
-0.603872398992362	2.34889876381781\\
-0.49437430414788	2.77332146310683\\
-0.171660354821524	2.60184954259573\\
-0.0670935770421033	2.62513292966435\\
-0.0144328887135754	2.62497071653563\\
0.00626058380128141	2.63689609766556\\
0.012323811882496	2.63875944087803\\
0.00965742011513426	2.626749204836\\
0.00499223713712419	2.61819736367695\\
-0.000660913218346314	2.60715595511145\\
-0.00546327030028509	2.60101989812386\\
-0.00780985710270934	2.59578673313662\\
-0.00986977757580917	2.59272474880753\\
-0.0112659822188404	2.5899176071838\\
-0.0123542216584139	2.58815554496768\\
-0.0132408804741005	2.5865033076065\\
-0.013950147307911	2.5855218284489\\
-0.0144785532634467	2.58477508092322\\
-0.0149816273272831	2.58415473827979\\
-0.0152483445422484	2.58379802261548\\
-0.0154497772760163	2.58353568063966\\
-0.0156217442865095	2.58332124368023\\
-0.0157551085315133	2.58315762870694\\
-0.0158563667020915	2.58303442440816\\
-0.0159333970076125	2.58294136460947\\
-0.0159911891483936	2.58287161121097\\
-0.0160357553870407	2.58281819396382\\
-0.016068556199437	2.58277889696411\\
-0.0160935163274115	2.58274922141833\\
-0.0161259829493624	2.5827131575034\\
-0.0161303660895831	2.58270510001962\\
-0.0161336907813892	2.58269998448957\\
-0.0161376315010961	2.58269522917162\\
-0.0161411439631494	2.58269089800791\\
-0.0161431892306465	2.58268777853567\\
-0.0161454842485323	2.58268567057567\\
-0.0161458851969845	2.58268464476331\\
-0.0161475878565765	2.58268329196143\\
-0.0161482401535979	2.58268271647117\\
-0.0161489211097866	2.58268203284406\\
-0.016149302145596	2.58268165092677\\
-0.0161495444028721	2.58268140313652\\
-0.0161497402199273	2.58268121721934\\
-0.0161498985105083	2.58268106498883\\
-0.0161499181085697	2.58268104036704\\
-0.0161499876774083	2.58268097873019\\
-0.0161501038240992	2.58268086263045\\
-0.016150137247849	2.58268084645163\\
-0.0161502059214318	2.58268077695358\\
};
%\addlegendentry{data19}

\addplot [color=red,line width=1.0pt, mark = x]
  table[row sep=crcr]{%
0.894011988577776	1.04\\
1.75238254038893	1.08\\
2.54089113027766	1.12\\
3.22810240904785	1.16\\
3.78661943163553	1.2\\
4.19417588685252	1.24\\
4.43452378494807	1.28\\
4.49808121368677	1.32\\
4.38231433895188	1.36\\
4.09183842071557	1.4\\
3.63823381718816	1.44\\
3.03958431248018	1.48\\
2.31975617319659	1.52\\
1.50744667570157	1.56\\
0.635040036269402	1.6\\
-0.26268364542411	1.64\\
-1.14993495912074	1.68\\
-1.99134199482684	1.72\\
-2.75336050924224	1.76\\
-3.40561122888568	1.8\\
-3.92209097586115	1.84\\
-4.28220933250282	1.88\\
-4.47160951635059	1.92\\
-4.48274073976128	1.96\\
-4.31515923598412	2\\
-3.97554595074069	2.04\\
-3.47744019400194	2.08\\
-2.84069987042545	2.12\\
-2.09070980736191	2.16\\
-1.25736974189517	2.2\\
-0.373902312678734	2.24\\
0.524471421827221	2.28\\
1.4019361358102	2.32\\
2.22351008012374	2.36\\
2.95643969423455	2.4\\
3.57150538732119	2.44\\
4.04418643115232	2.48\\
4.35563852414169	2.52\\
4.49344505418572	2.56\\
4.45211210980522	2.6\\
4.23328750505898	2.64\\
%3.84569508639726	2.68\\
%3.30478694043351	2.72\\
%2.63212736801293	2.76\\
%1.8545331835879	2.8\\
%1.00300461345111	2.84\\
%0.11148941454011	2.88\\
%-0.784470515503408	2.92\\
%-1.64915608163368	2.96\\
%-2.44809499900216	3\\
};

\draw[dashed, color=blue,line width=1pt] (-2.51324538680529,	2.93522352265708)--(-1.89893306557638,	4.69500780999943)--(1.468,4.058)--(2.576,1.039)--(0.064,0.8525)--(-1.162,0.9738)--(-2.51324538680529,	2.93522352265708);
\node[left, align=left,color=red] at (4.23328750505898,	2.8) {Faulty agent};
\end{axis}
\end{tikzpicture}%

==> tikz/safekernel.tikz <==
\begin{tikzpicture}[fill opacity=0.1]

\begin{axis}[%
width=1.8in,
height=1.2in,
color= white,
scale only axis,
xtick=\empty,
xmin=-0.2,
xmax=2,
ytick=\empty,
ymin=-0.2,
ymax=4.1,
axis lines=middle, 
]
\draw[color=black,fill=gray,fill opacity=0.03] (0,3)--(0.4,0.7)--(1.5,0)--(1,4)--(0,3);
\draw[color=black,fill=gray,fill opacity=0.03] (0,3)--(0.4,0.7)--(1.5,0)--(1.8,2.2)--(0,3);
\draw[color=black,fill=gray,fill opacity=0.03] (0,3)--(0.4,0.7)--(1.8,2.2)--(1,4)--(0,3);
\draw[color=black,fill=gray,fill opacity=0.03] (0,3)--(1.5,0)--(1.8,2.2)--(1,4)--(0,3);
\draw[color=black,fill=gray,fill opacity=0.03] (0.4,0.7)--(1.5,0)--(1.8,2.2)--(1,4)--(0.4,0.7);
\node[shape=circle,inner sep=1.0pt,fill=gray!50!black,fill opacity=1] (1) at (0,3) {$\;$};
\node[shape=circle,inner sep=1.0pt,fill=gray!50!black,fill opacity=1] (2) at (0.4,0.7) {$\;$};
\node[shape=circle,inner sep=1.0pt,fill=gray!50!black,fill opacity=1] (3) at (1.5,0) {$\;$};
\node[shape=circle,inner sep=1.0pt,fill=gray!50!black,fill opacity=1] (4) at (1.8,2.2) {$\;$};
\node[shape=circle,inner sep=1.0pt,fill=gray!50!black,fill opacity=1] (5) at (1,4) {$\;$};
\draw[color=black,fill=green,fill opacity=0.2] (0.6,1.8)--(0.7570,2.6635)--(1.1912,2.4706)--(1.2929,1.6568)--(0.8883,1.2233)--(0.600,1.8);
%\draw[dashed, color=cyan,line width=1.1] (0.4,0.7)--(0.4,3)--(1.5,3)--(1.5,0.7)--(0.4,0.7);
%\node[shape=circle,inner sep=1.0pt,fill=blue,fill opacity=1] at (0.6,1.8) {$\;$};
%\node[shape=diamond,inner sep=1.0pt,fill=purple,fill opacity=1] at (1.2929,1.6568) {$\;$};


%\node[left, align=left]
\end{axis}
\end{tikzpicture}%

==> tikz/switch.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.9]

\begin{semilogyaxis}[%
width=1.6in,
height=1.4in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel = {$k$},
ymin=-20,
ymax=30,
ylabel = {$\sum_{i\in\mathcal{V}}||x^i(k)-\bar{x}(k)||$},
legend entries={{\small Algorithm~\ref{alg:resilient}}, {\small Algorithm~\ref{alg:switch}}, {\small Standard algorithm}, {\small W-MSR}},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
\addplot[color=mycolor4, line width=1.0pt, dotted]
table[row sep=crcr]{%
1	6.35718381667918\\
2	2.85948897011215\\
3	1.32521266565948\\
4	0.649662589994511\\
5	0.321525450411105\\
6	0.159761463762685\\
7	0.07983695155899\\
8	0.0400563719748802\\
9	0.0200807968069406\\
10	0.0100586182600901\\
11	0.00503653526843353\\
12	0.00252164547807273\\
13	0.00126284995434225\\
14	0.000632758991836008\\
15	0.000318611084265647\\
16	0.000159953266270165\\
17	8.00644924459933e-05\\
18	4.01393650979275e-05\\
19	2.01341511113403e-05\\
20	1.00492102943383e-05\\
21	5.01958596370735e-06\\
22	2.4863727726501e-06\\
23	1.23265380335821e-06\\
24	6.03720276362196e-07\\
25	2.94696844925555e-07\\
26	1.41962111880397e-07\\
27	6.69594993288413e-08\\
28	3.07915927199182e-08\\
29	1.42534472124256e-08\\
30	6.41226145716984e-09\\
31	2.93283687847668e-09\\
32	1.33604317128865e-09\\
33	6.12935728224248e-10\\
34	2.83309903993281e-10\\
35	1.30141372971036e-10\\
36	5.87438990148783e-11\\
37	2.6624635940828e-11\\
38	1.20125053816255e-11\\
39	5.37504471558182e-12\\
40	2.41758029116506e-12\\
41	1.08113994277826e-12\\
42	4.86012455851995e-13\\
43	2.16569342483308e-13\\
44	9.80154189216547e-14\\
45	4.37473342971193e-14\\
46	2.01170746923165e-14\\
47	8.9194914440109e-15\\
48	4.04670992233117e-15\\
49	2.1591240957302e-15\\
50	1.24745413748737e-15\\
};

\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
1	8.99104678423662\\
2	2.25694732588403\\
3	0.763234903570932\\
4	0.268185641756166\\
5	0.102994273803756\\
6	0.0365124958063614\\
7	0.0141662585684589\\
8	0.00508871186911525\\
9	0.0019782558031438\\
10	0.000720193366498625\\
11	0.000280005343723297\\
12	0.000103156040760475\\
13	4.00760003266941e-05\\
14	1.49136007026009e-05\\
15	5.78709833201552e-06\\
16	2.17142134476118e-06\\
17	8.41483882862065e-07\\
18	3.17831859560565e-07\\
19	1.23007923757668e-07\\
20	4.67017727774631e-08\\
21	1.80533248440495e-08\\
22	6.88162986054325e-09\\
23	2.65753186432298e-09\\
24	1.01608655935394e-09\\
25	3.92069540339965e-10\\
26	1.50247364599441e-10\\
27	5.79373697757046e-11\\
28	2.22391551542192e-11\\
29	8.57185143413095e-12\\
30	3.29471956567528e-12\\
31	1.26897896366241e-12\\
32	4.88495723336086e-13\\
33	1.88306315049239e-13\\
34	7.22397249882379e-14\\
35	2.78209003179767e-14\\
36	1.1151288555545e-14\\
37	4.0808192092798e-15\\
38	2.09188894695423e-15\\
39	3.88578058618805e-16\\
40	1.99497218720156e-15\\
41	1.98979322135008e-15\\
42	1.33313414590556e-15\\
43	1.33313414590556e-15\\
44	4.44089209850063e-16\\
45	1.36002320516582e-15\\
46	1.57259307076027e-15\\
47	8.32667268468867e-17\\
48	1.11022302462516e-16\\
49	0\\
50	0\\
};

\addplot [color=mycolor2, line width=1.0pt, dashed]
table[row sep=crcr]{%
1	8.99104678423662\\
2	2.25694732588403\\
3	0.76323490357093\\
4	0.268185641756167\\
5	0.102994273803757\\
6	0.036512495806362\\
7	0.0141662585684595\\
8	0.00508871186911428\\
9	0.00197825580314322\\
10	0.000720193366498773\\
11	0.000280005343722838\\
12	0.000103156040760098\\
13	4.00760003271073e-05\\
14	1.49136007020456e-05\\
15	5.78709833112275e-06\\
16	2.17142134429983e-06\\
17	8.41483882702136e-07\\
18	3.17831859895884e-07\\
19	1.23007923693944e-07\\
20	4.67017727838731e-08\\
21	1.80533245542056e-08\\
22	6.88163012394609e-09\\
23	2.65753153537313e-09\\
24	1.01608698851773e-09\\
25	3.92069950511474e-10\\
26	1.50246568193618e-10\\
27	5.79378359245847e-11\\
28	2.22408416986917e-11\\
29	8.57223825214682e-12\\
30	3.29513990892752e-12\\
31	1.26867723976724e-12\\
32	4.8818692847501e-13\\
33	1.8790456795808e-13\\
34	7.14279423821752e-14\\
35	2.72859192989945e-14\\
36	1.11710661927834e-14\\
37	4.94391494818486e-15\\
38	2.28473718669871e-15\\
39	2.77035270246746e-15\\
40	2.28028536461812e-15\\
41	2.61653074715438e-15\\
42	2.22044604925031e-15\\
43	2.58834159649721e-15\\
44	2.22044604925031e-15\\
45	2.58834159649721e-15\\
46	2.22044604925031e-15\\
47	2.58834159649721e-15\\
48	2.22044604925031e-15\\
49	2.58834159649721e-15\\
50	2.22044604925031e-15\\
};

%\addlegendentry {s1}
\addplot[color=mycolor3, line width=1.0pt, dash dot]
table[row sep=crcr]{%
1	6.35718381667918\\
2	2.42434393481551\\
3	1.17335713519342\\
4	0.561347801643783\\
5	0.265704204821509\\
6	0.128861907765114\\
7	0.0629256923712213\\
8	0.0309579232759931\\
9	0.015320695355625\\
10	0.00761279998677837\\
11	0.00379251839776083\\
12	0.00189228919675016\\
13	0.000945026872650664\\
14	0.000472202622761171\\
15	0.000236015747499724\\
16	0.000117984514977891\\
17	5.89859253946143e-05\\
18	2.94912565000332e-05\\
19	1.47451708970579e-05\\
20	7.37246340700107e-06\\
21	3.68619926644621e-06\\
22	1.84309104229181e-06\\
23	9.21543253363966e-07\\
24	4.60771029680458e-07\\
25	2.30385357564613e-07\\
26	1.15192637892926e-07\\
27	5.7596307725718e-08\\
28	2.87981512426956e-08\\
29	1.43990744945999e-08\\
30	7.19953656146427e-09\\
31	3.59976847562339e-09\\
32	1.79988387617566e-09\\
33	8.99941614587271e-10\\
34	4.49970928820978e-10\\
35	2.24985687431792e-10\\
36	1.1249198068697e-10\\
37	5.6246433684188e-11\\
38	2.81230480286907e-11\\
39	1.40611710696371e-11\\
40	7.03013223116215e-12\\
41	3.51579017962878e-12\\
42	1.75795326830631e-12\\
43	8.78856803352496e-13\\
44	4.38792067788051e-13\\
45	2.19850473816317e-13\\
46	1.0970466228674e-13\\
47	5.47740524569476e-14\\
48	2.77118912878533e-14\\
49	1.37786397362254e-14\\
50	6.99057574353386e-15\\
};

%\addlegendentry {s2}

\end{semilogyaxis}
\end{tikzpicture}%

==> tikz/switch2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.9]

\begin{semilogyaxis}[%
width=1.6in,
height=1.4in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel = {$k$},
ymin=-20,
ymax=30,
ylabel = {$\sum_{i\in\mathcal{V}}||x^i(k)-\bar{x}(0)||$},
legend entries={{\small Algorithm~\ref{alg:resilient}}, {\small Algorithm~\ref{alg:switch}}, {\small Standard algorithm}, {\small W-MSR}},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
\addplot[color=mycolor4, line width=1.0pt, dotted]
table[row sep=crcr]{%
1	6.52835676044424\\
2	2.86272809590854\\
3	1.58934261428694\\
4	1.25429483939121\\
5	1.29690843595909\\
6	1.38490061460311\\
7	1.44159114989029\\
8	1.47436809559725\\
9	1.49209438531364\\
10	1.50137981642542\\
11	1.50617103685023\\
12	1.508623032513\\
13	1.50987291589115\\
14	1.51051066751758\\
15	1.51081695813369\\
16	1.5109678479628\\
17	1.51104297917764\\
18	1.51108005074739\\
19	1.51109842854022\\
20	1.51110735357622\\
21	1.51111176365053\\
22	1.51111388054742\\
23	1.51111492086424\\
24	1.51111541585429\\
25	1.51111564872774\\
26	1.51111575009339\\
27	1.51111579005633\\
28	1.51111580420875\\
29	1.5111158099576\\
30	1.5111158113564\\
31	1.51111581205071\\
32	1.5111158121407\\
33	1.51111581223348\\
34	1.51111581223066\\
35	1.51111581224066\\
36	1.51111581223639\\
37	1.51111581223685\\
38	1.51111581223552\\
39	1.51111581223527\\
40	1.5111158122349\\
41	1.51111581223466\\
42	1.51111581223458\\
43	1.51111581223453\\
44	1.51111581223451\\
45	1.5111158122345\\
46	1.5111158122345\\
47	1.5111158122345\\
48	1.5111158122345\\
49	1.5111158122345\\
50	1.5111158122345\\
};

\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
1	6.52835676044424\\
2	1.70001502625727\\
3	0.595081474383987\\
4	0.230925395669012\\
5	0.0888699804999051\\
6	0.0344893655606191\\
7	0.0133269145886157\\
8	0.00515119652601112\\
9	0.00198815182382849\\
10	0.000766795236166358\\
11	0.00029545408193201\\
12	0.000113746744714303\\
13	4.37546027834973e-05\\
14	1.68177513096523e-05\\
15	6.45933032657267e-06\\
16	2.47914853100359e-06\\
17	9.50893554373175e-07\\
18	3.64497445930528e-07\\
19	1.39639526978166e-07\\
20	5.3467618150653e-08\\
21	2.04624778249006e-08\\
22	7.82755040478699e-09\\
23	2.99301041728049e-09\\
24	1.14398183250641e-09\\
25	4.37089621529681e-10\\
26	1.66945388479178e-10\\
27	6.37440775050554e-11\\
28	2.4331920426083e-11\\
29	9.28589825265209e-12\\
30	3.5428894368276e-12\\
31	1.3513714191137e-12\\
32	5.15846308233749e-13\\
33	1.96916014145106e-13\\
34	7.58160670609961e-14\\
35	2.92761501245397e-14\\
36	1.17380024981305e-14\\
37	5.47079355579994e-15\\
38	4.04170299099794e-15\\
39	2.973897742887e-15\\
40	2.88272997129038e-15\\
41	2.86906250128822e-15\\
42	2.88272997129038e-15\\
43	2.89639744129254e-15\\
44	2.89639744129254e-15\\
45	2.89639744129254e-15\\
46	2.89639744129254e-15\\
47	2.89639744129254e-15\\
48	2.89639744129254e-15\\
49	2.89639744129254e-15\\
50	2.89639744129254e-15\\
};


\addplot [color=mycolor2, line width=1.0pt, dashed]
table[row sep=crcr]{%
1	6.52835676044424\\
2	1.70001502625727\\
3	0.595081474383987\\
4	0.230925395669012\\
5	0.0888699804999058\\
6	0.0344893655606193\\
7	0.0133269145886158\\
8	0.00515119652601095\\
9	0.00198815182382873\\
10	0.000766795236166332\\
11	0.000295454081931927\\
12	0.000113746744713706\\
13	4.37546027831419e-05\\
14	1.68177513095607e-05\\
15	6.45933032657267e-06\\
16	2.47914853110579e-06\\
17	9.50893554524473e-07\\
18	3.64497445740654e-07\\
19	1.39639526797371e-07\\
20	5.34676175289798e-08\\
21	2.04624772491625e-08\\
22	7.82755017783203e-09\\
23	2.993010485665e-09\\
24	1.14398049996046e-09\\
25	4.37088969102616e-10\\
26	1.66945368705819e-10\\
27	6.37444867412786e-11\\
28	2.43321497191473e-11\\
29	9.28579919674697e-12\\
30	3.54266316637239e-12\\
31	1.35145836725693e-12\\
32	5.15077471127539e-13\\
33	1.97110886268318e-13\\
34	7.57234310776866e-14\\
35	2.86246373065054e-14\\
36	1.14838897024985e-14\\
37	4.52840076414809e-15\\
38	2.52908359533844e-15\\
39	2.55641853534276e-15\\
40	2.48414638367747e-15\\
41	2.4590637028824e-15\\
42	2.4590637028824e-15\\
43	2.4590637028824e-15\\
44	2.4590637028824e-15\\
45	2.4590637028824e-15\\
46	2.4590637028824e-15\\
47	2.4590637028824e-15\\
48	2.4590637028824e-15\\
49	2.4590637028824e-15\\
50	2.4590637028824e-15\\
};


%\addlegendentry {s1}
\addplot[color=mycolor3, line width=1.0pt, dash dot]
table[row sep=crcr]{%
1	6.52835676044424\\
2	2.47216745789169\\
3	1.1703634888813\\
4	0.628393844944701\\
5	0.399320635119882\\
6	0.378019490010352\\
7	0.395041274886357\\
8	0.409856509116041\\
9	0.418620481034159\\
10	0.423199152509131\\
11	0.425517603721295\\
12	0.426681091346566\\
13	0.427263357753198\\
14	0.427554509513192\\
15	0.427700064787574\\
16	0.427772831298481\\
17	0.427809210320019\\
18	0.427827398414357\\
19	0.42783649201857\\
20	0.427841038687806\\
21	0.427843311983683\\
22	0.427844448620557\\
23	0.427845016935882\\
24	0.427845301092681\\
25	0.427845443170843\\
26	0.427845514209859\\
27	0.42784554972935\\
28	0.427845567489091\\
29	0.42784557636896\\
30	0.427845580808894\\
31	0.427845583028861\\
32	0.427845584138845\\
33	0.427845584693836\\
34	0.427845584971332\\
35	0.42784558511008\\
36	0.427845585179455\\
37	0.427845585214141\\
38	0.427845585231485\\
39	0.427845585240157\\
40	0.427845585244493\\
41	0.427845585246661\\
42	0.427845585247744\\
43	0.427845585248286\\
44	0.427845585248557\\
45	0.427845585248693\\
46	0.427845585248761\\
47	0.427845585248794\\
48	0.427845585248811\\
49	0.42784558524882\\
50	0.427845585248824\\
};


%\addlegendentry {s2}
\end{semilogyaxis}
\end{tikzpicture}%

==> tikz/switch3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.9]

\begin{semilogyaxis}[%
width=1.6in,
height=1.4in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel = {$k$},
ymin=-20,
ymax=30,
ylabel = {$\sum_{i\in\mathcal{B}}||x^i(k)-\bar{x}(k)||$},
legend entries={{\small Algorithm~\ref{alg:resilient}}, {\small Algorithm~\ref{alg:switch}}, {\small Standard algorithm}, {\small W-MSR}},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
\addplot [color=mycolor4, line width=1.0pt,dotted]
table[row sep=crcr]{%
1	6.35718381667918\\
2	2.90253709429376\\
3	1.36052015245573\\
4	0.722957869497717\\
5	0.381223712313243\\
6	0.195951693940609\\
7	0.0963930469364378\\
8	0.0460119493439514\\
9	0.0216774960499969\\
10	0.0102793191907446\\
11	0.00509597177558195\\
12	0.00258319729509384\\
13	0.00129563747431363\\
14	0.000655382663227683\\
15	0.000279836772594724\\
16	0.000119670276768392\\
17	5.60506029146397e-05\\
18	2.66614970219634e-05\\
19	1.14536607026548e-05\\
20	5.07172293862533e-06\\
21	2.25413685915804e-06\\
22	1.00803221248919e-06\\
23	4.95051497323074e-07\\
24	2.52033546781178e-07\\
25	1.14921380567472e-07\\
26	6.54710856772556e-08\\
27	2.84848869116449e-08\\
28	1.52906937324955e-08\\
29	6.77847021116888e-09\\
30	4.19939131290465e-09\\
31	2.72904978231213e-09\\
32	1.9411803824512e-09\\
33	1.75122209538856e-09\\
34	1.41823913869471e-09\\
35	1.92802381037768e-09\\
36	1.52909376996733e-09\\
37	1.9212452701873e-09\\
38	2.02103828108744e-09\\
39	1.91785560004399e-09\\
40	1.82374330750878e-09\\
41	1.73777175147895e-09\\
42	1.7235928717258e-09\\
43	1.78127013617624e-09\\
44	1.8569213609009e-09\\
45	1.92034625833335e-09\\
46	1.97116312313658e-09\\
47	2.41903893752983e-09\\
48	1.86332126080125e-09\\
49	1.76768908480789e-09\\
50	1.0548595023098e-09\\
};

\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
1	6.35718381667918\\
2	1.65038566772711\\
3	0.817104127010597\\
4	0.41040657892003\\
5	0.206700286396759\\
6	0.104700928769154\\
7	0.0508014815014124\\
8	0.0259503722354146\\
9	0.012513500738931\\
10	0.00643816117166044\\
11	0.00311701290030871\\
12	0.00160652929821038\\
13	0.000793417423292398\\
14	0.00040167372683285\\
15	0.000211139410041565\\
16	0.000103921263204809\\
17	5.58057099445485e-05\\
18	2.85296145816914e-05\\
19	1.43745303070924e-05\\
20	7.13589980988083e-06\\
21	3.44404195364757e-06\\
22	1.6913521996981e-06\\
23	8.33041217038669e-07\\
24	4.18593824083596e-07\\
25	2.05273928376414e-07\\
26	9.91790152544919e-08\\
27	4.94480557899667e-08\\
28	2.64771293821422e-08\\
29	1.40562175625647e-08\\
30	7.4144455659767e-09\\
31	3.93874977682747e-09\\
32	3.04503277884326e-09\\
33	1.70829193203617e-09\\
34	1.54786712084416e-09\\
35	1.38773114246673e-09\\
36	1.08226243940863e-09\\
37	1.29364429199119e-09\\
38	1.82960034880429e-09\\
39	2.00694938802532e-09\\
40	1.94731018947576e-09\\
41	1.91582945911982e-09\\
42	2.00101766215416e-09\\
43	2.14329667936661e-09\\
44	2.22406106956886e-09\\
45	2.18598675123492e-09\\
46	2.14990313430767e-09\\
47	2.55448433312293e-09\\
48	2.30303301873014e-09\\
49	2.15401611537866e-09\\
50	1.23573441549393e-09\\
};

\addplot [color=mycolor2, line width=1.0pt, dashed]
table[row sep=crcr]{%
1	6.35718381667918\\
2	1.39390639138735\\
3	0.379169585969789\\
4	0.279725743273293\\
5	0.271701006706112\\
6	0.261308660907912\\
7	0.246230806927192\\
8	0.224141758796896\\
9	0.193336225620132\\
10	0.153368754829082\\
11	0.105008104013537\\
12	0.0499767679535515\\
13	0.0139177267033263\\
14	0.0729892659054955\\
15	0.134691177614443\\
16	0.193476985596444\\
17	0.246769961409121\\
18	0.29227534721132\\
19	0.328035872191955\\
20	0.352506708897677\\
21	0.364618367668793\\
22	0.363823024378445\\
23	0.350124239372612\\
24	0.324094008834402\\
25	0.286890054645624\\
26	0.240314318492183\\
27	0.187066389107514\\
28	0.131943480296148\\
29	0.0885551341378436\\
30	0.0932951473983063\\
31	0.140243019975157\\
32	0.195149014591729\\
33	0.246805726593848\\
34	0.290951842624745\\
35	0.325099753529901\\
36	0.347600062915091\\
37	0.357440971139226\\
38	0.354205294995071\\
39	0.338064520939857\\
40	0.309783486297856\\
41	0.270746038872042\\
42	0.223067492058693\\
43	0.170070302199042\\
44	0.118535975524968\\
45	0.0891182207157962\\
46	0.111600030811892\\
47	0.161769266750252\\
48	0.215305250028743\\
49	0.264297337297747\\
50	0.305119278934343\\
};

\addplot[color=mycolor3, line width=1.0pt, dash dot]
table[row sep=crcr]{%
1	9.34702963534944\\
2	4.35013604515018\\
3	2.12566333359546\\
4	1.08914678058801\\
5	0.561291561660367\\
6	0.286634232297884\\
7	0.145236632721887\\
8	0.0732005003864608\\
9	0.036770728411746\\
10	0.0184340898703906\\
11	0.00923072951915613\\
12	0.00461915764895945\\
13	0.00231061931237306\\
14	0.00115559273738277\\
15	0.000577872862125216\\
16	0.000256082246036108\\
17	0.000137267852126007\\
18	7.1978171692766e-05\\
19	3.69448349660049e-05\\
20	1.8725937336567e-05\\
21	9.42814777115322e-06\\
22	4.73059203201444e-06\\
23	2.36945337719705e-06\\
24	1.18576950116871e-06\\
25	5.93145886825617e-07\\
26	2.9663828190511e-07\\
27	1.48335482256279e-07\\
28	7.41718269561802e-08\\
29	3.70869357839991e-08\\
30	1.85437230070504e-08\\
31	9.27192583670468e-09\\
32	4.63597892675102e-09\\
33	2.31799288596147e-09\\
34	1.13737309377385e-09\\
35	5.64705809773096e-10\\
36	2.81554822462564e-10\\
37	1.40604352228293e-10\\
38	7.02619807577562e-11\\
39	3.51216820471872e-11\\
40	1.75587861716604e-11\\
41	8.77928863308337e-12\\
42	4.38893800044864e-12\\
43	2.1947424760517e-12\\
44	1.09684437322261e-12\\
45	5.48826829250281e-13\\
46	2.74154717956994e-13\\
47	1.38491787763567e-13\\
48	6.98854595052527e-14\\
49	3.46166371556879e-14\\
50	1.7793408550121e-14\\
};
%\addlegendentry {s2}


\end{semilogyaxis}
\end{tikzpicture}%

==> tikz/switch3digraph.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=1.952in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
ymin=0,
ymax=7,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	6.35718381667918\\
2	1.75716870115725\\
3	0.626147028056104\\
4	0.289011587092584\\
5	0.195766762067064\\
6	0.291445491733225\\
7	0.146189842039643\\
8	0.0732228287760657\\
9	0.0366385919172605\\
10	0.0183243333316796\\
11	0.00916282495566482\\
12	0.00458226591908368\\
13	0.00229378157782406\\
14	0.00122002947976089\\
15	0.000611568021324546\\
16	0.000305934715911713\\
17	0.000152973330299656\\
18	7.64704539292371e-05\\
19	3.82067077431355e-05\\
20	1.94765501168307e-05\\
21	9.06969932206358e-06\\
22	4.56305272166951e-06\\
23	2.22831773877033e-06\\
24	1.14304534150041e-06\\
25	5.39089812706152e-07\\
26	2.49122291969986e-07\\
27	1.21481787313701e-07\\
28	5.92039164982909e-08\\
29	2.88175357769476e-08\\
30	1.34912627865438e-08\\
31	6.0190982029756e-09\\
32	2.75741154873363e-09\\
33	2.15821323095841e-09\\
34	1.49147423474345e-09\\
35	1.31980826715328e-09\\
36	1.46555864655943e-09\\
37	1.80354943323428e-09\\
38	1.96132381941253e-09\\
39	1.89415587193508e-09\\
40	1.76551201952321e-09\\
41	1.68981115753022e-09\\
42	1.69806749603477e-09\\
43	1.7787381649164e-09\\
44	1.88749564507803e-09\\
45	1.95360315009641e-09\\
46	1.89858182562635e-09\\
47	2.05819707218586e-09\\
48	1.31518198921962e-09\\
49	7.76305028245782e-10\\
50	3.57350323675748e-10\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	6.35718381667918\\
2	1.75716870115725\\
3	0.626147028056104\\
4	0.289011587092584\\
5	0.195766762067064\\
6	0.177319152667004\\
7	0.168452466597905\\
8	0.155145231951407\\
9	0.135131968745683\\
10	0.109100000354371\\
11	0.0778987015417108\\
12	0.0426633509115114\\
13	0.00730977540768428\\
14	0.0358627142429899\\
15	0.0752225112809234\\
16	0.113048275383394\\
17	0.147684991450416\\
18	0.177718221647918\\
19	0.201925959123315\\
20	0.219323689394481\\
21	0.22920522929442\\
22	0.231173944835552\\
23	0.225163677752708\\
24	0.211451083776573\\
25	0.190665566963281\\
26	0.163816353825715\\
27	0.132409481516701\\
28	0.0989775762105307\\
29	0.0697535077918221\\
30	0.0642449333446318\\
31	0.0889867367343581\\
32	0.122198975708853\\
33	0.154519460834744\\
34	0.18275438006468\\
35	0.205199456487526\\
36	0.220741311769069\\
37	0.228673110838639\\
38	0.228654217333968\\
39	0.220703257415556\\
40	0.205199541950408\\
41	0.182894124843723\\
42	0.154960071471008\\
43	0.123209833736565\\
44	0.0910436700479439\\
45	0.0680304089385897\\
46	0.0741497665993543\\
47	0.102406855468333\\
48	0.135122609865282\\
49	0.165907172972151\\
50	0.192150616210927\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	6.35718381667918\\
2	2.51675275872485\\
3	1.08602548891506\\
4	0.511457278399504\\
5	0.254530221625912\\
6	0.130065721663461\\
7	0.0662047372908756\\
8	0.0333910210638136\\
9	0.0167683853932366\\
10	0.00840288087199475\\
11	0.00420616777290203\\
12	0.00210427243331687\\
13	0.00105243418040106\\
14	0.000526291683772601\\
15	0.000244913568136107\\
16	0.000123659677780761\\
17	6.27481355635479e-05\\
18	3.16891489474699e-05\\
19	1.59344524569615e-05\\
20	7.99109537071216e-06\\
21	4.00169011767384e-06\\
22	2.00240255844872e-06\\
23	1.00159338956456e-06\\
24	5.00895064297248e-07\\
25	2.50868532835367e-07\\
26	1.25547155568424e-07\\
27	6.28027616237668e-08\\
28	3.14087973790754e-08\\
29	1.57062680201526e-08\\
30	7.85360345065408e-09\\
31	3.92691889572165e-09\\
32	1.96348854345387e-09\\
33	9.81751730695609e-10\\
34	4.90877538800958e-10\\
35	2.36442486065102e-10\\
36	1.1822132225439e-10\\
37	5.91105371120983e-11\\
38	2.95552406467949e-11\\
39	1.47776519833025e-11\\
40	7.38880830323553e-12\\
41	3.69441665165336e-12\\
42	1.84705714149633e-12\\
43	9.23487717112134e-13\\
44	4.61743858556067e-13\\
45	2.30793580353465e-13\\
46	1.14247031670357e-13\\
47	5.82629488154262e-14\\
48	2.93421766127599e-14\\
49	1.48413573046365e-14\\
50	7.81655200955557e-15\\
};
\end{semilogyaxis}

\begin{semilogyaxis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{semilogyaxis}
\end{tikzpicture}%

==> tikz/switch4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=1.8in,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel = {$k$},
ymin=-20,
ymax=30,
ylabel = {$\text{dist}(\bar{x}(k),\Xi(0))$},
legend entries={{\small Algorithm~\ref{alg:switch}, \cite{olfati2004consensus}, \cite{leblanc2013resilient}}},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={outer north east}
]
\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
1	9.34702963534944\\
2	2.37945362260736\\
3	1.01169012161392\\
4	0.610709445455239\\
5	0.538670330415256\\
6	0.630374935999895\\
7	0.225735537344855\\
8	0.0783504826463033\\
9	0.0267573007702306\\
10	0.00908092298509359\\
11	0.00306311278426163\\
12	0.00103031208699666\\
13	0.000343406124325953\\
14	0.000112552116422075\\
15	3.5793686746679e-05\\
16	1.15493814946874e-05\\
17	3.84097172075809e-06\\
18	9.84638693552129e-07\\
19	3.40135993605803e-07\\
20	1.21944436764967e-07\\
21	3.99235304002821e-08\\
22	1.43829597303296e-08\\
23	6.35285864675529e-09\\
24	2.22621577278756e-09\\
25	1.06060440931876e-09\\
26	8.57733502435091e-10\\
27	1.09955566176163e-09\\
28	1.09644246479655e-09\\
29	1.89699702864818e-09\\
30	2.12898779745943e-09\\
31	2.75572576101067e-09\\
32	2.16204681683678e-09\\
33	2.35370526644791e-09\\
34	9.4552083730875e-10\\
35	1.58822338105654e-09\\
36	1.79581072741561e-09\\
37	2.07753904532374e-09\\
38	2.27734363778698e-09\\
39	2.38989743720793e-09\\
40	2.42227876874176e-09\\
41	2.43820822224348e-09\\
42	2.45606369262842e-09\\
43	2.47660344542226e-09\\
44	2.47814040781561e-09\\
45	2.46773153025835e-09\\
46	2.47886388311937e-09\\
47	3.06069101055635e-09\\
48	2.49109366875484e-09\\
49	2.51723450956205e-09\\
50	1.44866776403977e-09\\
};

\addplot [color=mycolor2, line width=1.0pt, dashed]
table[row sep=crcr]{%
1	9.34702963534944\\
2	2.37945362260736\\
3	1.01169012161392\\
4	0.610709445455239\\
5	0.538670330415256\\
6	0.515329852822386\\
7	0.478106145742689\\
8	0.425564058220069\\
9	0.357178010382932\\
10	0.27375008483833\\
11	0.177624763475088\\
12	0.0742800595209049\\
13	0.0452853176476823\\
14	0.155803033591107\\
15	0.265583080947468\\
16	0.367901880414066\\
17	0.458460932723167\\
18	0.533532833875604\\
19	0.590042102428409\\
20	0.625679949740997\\
21	0.638999186698929\\
22	0.629480984681228\\
23	0.59757467025141\\
24	0.544721481633817\\
25	0.473397658501577\\
26	0.387298410138983\\
27	0.292185828501263\\
28	0.200463640541608\\
29	0.154784980045934\\
30	0.206183152644931\\
31	0.298960191732086\\
32	0.393660157965596\\
33	0.478639843663469\\
34	0.548354330842965\\
35	0.599239428686162\\
36	0.628939719592106\\
37	0.636144961823713\\
38	0.620560659590665\\
39	0.582907043982999\\
40	0.524931268142468\\
41	0.449476291819876\\
42	0.360799870580805\\
43	0.26605676816498\\
44	0.183401574518244\\
45	0.167917967212665\\
46	0.23761262819833\\
47	0.33165632343646\\
48	0.423343562957894\\
49	0.503630897713358\\
50	0.567626995665656\\
};




%\addlegendentry {s1}
\addplot[color=mycolor3, line width=1.0pt, dash dot]
table[row sep=crcr]{%
1	9.34702963534944\\
2	4.35013604515018\\
3	2.12566333359546\\
4	1.08914678058801\\
5	0.561291561660367\\
6	0.286634232297884\\
7	0.145236632721887\\
8	0.0732005003864608\\
9	0.036770728411746\\
10	0.0184340898703906\\
11	0.00923072951915613\\
12	0.00461915764895945\\
13	0.00231061931237306\\
14	0.00115559273738277\\
15	0.000577872862125216\\
16	0.000256082246036108\\
17	0.000137267852126007\\
18	7.1978171692766e-05\\
19	3.69448349660049e-05\\
20	1.8725937336567e-05\\
21	9.42814777115322e-06\\
22	4.73059203201444e-06\\
23	2.36945337719705e-06\\
24	1.18576950116871e-06\\
25	5.93145886825617e-07\\
26	2.9663828190511e-07\\
27	1.48335482256279e-07\\
28	7.41718269561802e-08\\
29	3.70869357839991e-08\\
30	1.85437230070504e-08\\
31	9.27192583670468e-09\\
32	4.63597892675102e-09\\
33	2.31799288596147e-09\\
34	1.13737309377385e-09\\
35	5.64705809773096e-10\\
36	2.81554822462564e-10\\
37	1.40604352228293e-10\\
38	7.02619807577562e-11\\
39	3.51216820471872e-11\\
40	1.75587861716604e-11\\
41	8.77928863308337e-12\\
42	4.38893800044864e-12\\
43	2.1947424760517e-12\\
44	1.09684437322261e-12\\
45	5.48826829250281e-13\\
46	2.74154717956994e-13\\
47	1.38491787763567e-13\\
48	6.98854595052527e-14\\
49	3.46166371556879e-14\\
50	1.7793408550121e-14\\
};
%\addlegendentry {s2}
\end{semilogyaxis}
\end{tikzpicture}%

==> tikz/switch_old.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel = {$k$},
ymin=-30,
ymax=5,
ylabel = {$\log(\sum_{i\in\mathcal{B}}||e^i(k)||)$},
legend columns=-1,
legend entries={Algorithm~\ref{alg:switch}, \cite{olfati2004consensus}, \cite{leblanc2013resilient}},
legend style={at={(1.9,-0.2)},/tikz/every even column/.append style={column sep=0.3cm}}
]
\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
	1	1.89691305135467\\
	2	1.11537412408832\\
	3	0.357289089435399\\
	4	-0.904826467510518\\
	5	-1.99099576708606\\
	6	-2.89740453235699\\
	7	-3.81494323038152\\
	8	-4.73112299457036\\
	9	-5.64754039040476\\
	10	-6.56409732379569\\
	11	-7.48106018979474\\
	12	-8.39903244476029\\
	13	-9.31953949585853\\
	14	-10.2464494512237\\
	15	-11.1897923356891\\
	16	-12.0656104266157\\
	17	-12.5806064739242\\
	18	-13.886004404575\\
	19	-14.8081666796671\\
	20	-15.7268320970205\\
	21	-16.6428437273305\\
	22	-17.559214453405\\
	23	-18.4756079703415\\
	24	-19.3921678920482\\
	25	-20.309130345455\\
	26	-21.227102578358\\
	27	-22.1476092439804\\
	28	-23.0745181172427\\
	29	-24.0178608854869\\
	30	-24.8936904507126\\
	31	-25.4086937766994\\
	32	-26.7141309605709\\
	33	-27.6362750637081\\
	34	-28.555080114549\\
	35	-29.4706717901207\\
	36	-30.3876615782973\\
	37	-31.3052643593428\\
	38	-32.2204615973956\\
	39	-33.153281631221\\
	40	-34.0626519202506\\
	41	-35.0320524774387\\
	42	-36.3313354615689\\
	43	-37.429947750237\\
	44	-inf\\
	45	-inf\\
	46	-inf\\
	47	-inf\\
	48	-inf\\
	49	-inf\\
	50	-inf\\
};
%\addlegendentry {KF}

\addplot [color=mycolor2, line width=1.0pt, dashed]
table[row sep=crcr]{%
	1	2.25246053956466\\
	2	0.594163109539729\\
	3	-0.639092762517876\\
	4	-1.61953529156564\\
	5	-2.55252829323375\\
	6	-3.47303854791545\\
	7	-4.39038694830584\\
	8	-5.30694227219258\\
	9	-6.22329916301018\\
	10	-7.13960643530411\\
	11	-8.05590130232586\\
	12	-8.97219306799031\\
	13	-9.88848405831084\\
	14	-10.8047748547926\\
	15	-11.7210656028192\\
	16	-12.6373563387297\\
	17	-13.5536470715608\\
	18	-14.4699378034564\\
	19	-15.3862285344761\\
	20	-16.3025192650151\\
	21	-17.2188099932179\\
	22	-18.1351007167478\\
	23	-19.0513914423638\\
	24	-19.9676821950985\\
	25	-20.8839728748214\\
	26	-21.8002639652352\\
	27	-22.716554860082\\
	28	-23.6328455919561\\
	29	-24.5491363238303\\
	30	-25.4654245092605\\
	31	-26.3816961430117\\
	32	-27.2978913897416\\
	33	-28.214022999967\\
	34	-29.1306618433398\\
	35	-30.0472013004981\\
	36	-30.9653594465471\\
	37	-31.8847703057575\\
	38	-32.8148272333958\\
	39	-33.7410682961231\\
	40	-34.6573590279973\\
	41	-35.4840376011817\\
	42	-36.3313354615689\\
	43	-37.429947750237\\
	44	-37.429947750237\\
	45	-37.429947750237\\
	46	-37.429947750237\\
	47	-37.429947750237\\
	48	-37.429947750237\\
	49	-37.429947750237\\
	50	-37.429947750237\\
};
%\addlegendentry {s1}
\addplot[color=mycolor3, line width=1.0pt, dash dot]
table[row sep=crcr]{%
	1	2.25246053956466\\
	2	1.56798869580492\\
	3	1.80324552313186\\
	4	1.87917363352927\\
	5	1.9042747118013\\
	6	1.91309130735981\\
	7	1.91629575285323\\
	8	1.91749827210014\\
	9	1.91795935223969\\
	10	1.91813870389524\\
	11	1.91820913459626\\
	12	1.9182369827911\\
	13	1.9182481218519\\
	14	1.91825257744147\\
	15	1.91825435967174\\
	16	1.91825507256296\\
	17	1.91825535771931\\
	18	1.91825547178182\\
	19	1.91825551740683\\
	20	1.91825553565683\\
	21	1.91825554295683\\
	22	1.91825554587683\\
	23	1.91825554704483\\
	24	1.91825554751203\\
	25	1.91825554769891\\
	26	1.91825554777366\\
	27	1.91825554780356\\
	28	1.91825554781552\\
	29	1.9182555478203\\
	30	1.91825554782222\\
	31	1.91825554782298\\
	32	1.91825554782329\\
	33	1.91825554782341\\
	34	1.91825554782346\\
	35	1.91825554782348\\
	36	1.91825554782349\\
	37	1.91825554782349\\
	38	1.91825554782349\\
	39	1.91825554782349\\
	40	1.91825554782349\\
	41	1.91825554782349\\
	42	1.91825554782349\\
	43	1.91825554782349\\
	44	1.91825554782349\\
	45	1.91825554782349\\
	46	1.91825554782349\\
	47	1.91825554782349\\
	48	1.91825554782349\\
	49	1.91825554782349\\
	50	1.91825554782349\\
}
;
%\addlegendentry {s2}
\end{axis}

\begin{axis}[%
width=1.50in,
height=1.2in,
at={(2.8in,0.642in)},
scale only axis,
ticks=none,
xmin=0,
xmax=30,
xlabel = {$k$},
ymin=-30,
ymax=5,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.89691305135467\\
2	1.11537412408832\\
3	0.357289089435399\\
4	-0.904826467510518\\
5	-1.99099576708606\\
6	-2.89740453235699\\
7	-3.81494323038152\\
8	-4.73112299457036\\
9	-5.64754039040476\\
10	-6.56409732379569\\
11	-7.48106018979474\\
12	-8.39903244476029\\
13	-9.31953949585853\\
14	-10.2464494512237\\
15	-11.1897923356891\\
16	-12.0656104266157\\
17	-12.5806064739242\\
18	-13.886004404575\\
19	-14.8081666796671\\
20	-15.7268320970205\\
21	-16.6428437273305\\
22	-17.559214453405\\
23	-18.4756079703415\\
24	-19.3921678920482\\
25	-20.309130345455\\
26	-21.227102578358\\
27	-22.1476092439804\\
28	-23.0745181172427\\
29	-24.0178608854869\\
30	-24.8936904507126\\
31	-25.4086937766994\\
32	-26.7141309605709\\
33	-27.6362750637081\\
34	-28.555080114549\\
35	-29.4706717901207\\
36	-30.3876615782973\\
37	-31.3052643593428\\
38	-32.2204615973956\\
39	-33.153281631221\\
40	-34.0626519202506\\
41	-35.0320524774387\\
42	-36.3313354615689\\
43	-37.429947750237\\
44	-inf\\
45	-inf\\
46	-inf\\
47	-inf\\
48	-inf\\
49	-inf\\
50	-inf\\
};
\addplot [color=mycolor2, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
1	2.13368813284232\\
2	1.72834625293011\\
3	1.53376341565311\\
4	1.27873152785839\\
5	0.929520689075263\\
6	0.401254606227421\\
7	-0.676976919017295\\
8	-0.942504348927784\\
9	0.155867673079417\\
10	0.58884025936039\\
11	0.81868695463555\\
12	0.936053739061277\\
13	0.970876743320019\\
14	0.931024316158193\\
15	0.809306849864635\\
16	0.577234469156424\\
17	0.149468750378102\\
18	-0.885521652762511\\
19	-0.834104171518158\\
20	0.296034014907589\\
21	0.824742493982123\\
22	1.16523424108177\\
23	1.40689987757466\\
24	1.58427185628137\\
25	1.71417911344778\\
26	1.80584978694547\\
27	1.86459282002637\\
28	1.89337149567115\\
29	1.89351728598451\\
30	1.86501263933177\\
31	1.8064853800544\\
32	1.71491178485317\\
33	1.58487707376509\\
34	1.40694363350699\\
35	1.16381053525621\\
36	0.819663988332289\\
37	0.280243532185506\\
38	-0.913944519938878\\
39	-0.774229146771917\\
40	0.205557441378793\\
41	0.625913937279431\\
42	0.858971323044594\\
43	0.986187324568326\\
44	1.0360235204287\\
45	1.01750005473014\\
46	0.927393414637802\\
47	0.74783604868026\\
48	0.429429472552615\\
49	-0.195097958011425\\
50	-inf\\
};
\addplot [color=mycolor3, line width=1.0pt, dash dot, forget plot]
  table[row sep=crcr]{%
1	1.8472249678428\\
2	0.850981637555991\\
3	-0.115358708383727\\
4	-1.05558817323908\\
5	-1.98674929956975\\
6	-2.91528783593948\\
7	-3.84164317125706\\
8	-4.76619070009001\\
9	-5.68925085348346\\
10	-6.61110134973043\\
11	-7.53199672188025\\
12	-8.45220617365655\\
13	-9.37209805709227\\
14	-10.2923426248466\\
15	-11.2144159943369\\
16	-12.1243274346556\\
17	-13.0160380053912\\
18	-13.8754410939711\\
19	-14.8080402589312\\
20	-15.7377842274177\\
21	-16.6651505832083\\
22	-17.5905567244926\\
23	-18.5143789901555\\
24	-19.4369911896885\\
25	-20.3588498766414\\
26	-21.2806986468378\\
27	-22.2040718751656\\
28	-23.1245525074339\\
29	-24.0152819904703\\
30	-24.8738170038704\\
31	-25.8059282377612\\
32	-26.7353246088128\\
33	-27.6622799208435\\
34	-28.5871988339409\\
35	-29.5113190968948\\
36	-30.4360147750139\\
37	-31.3615221619929\\
38	-32.2941493131868\\
39	-33.2104400450609\\
40	-34.1718512122156\\
41	-35.127362657243\\
42	-36.0436533891172\\
43	-inf\\
44	-inf\\
45	-inf\\
46	-inf\\
47	-inf\\
48	-inf\\
49	-inf\\
50	-inf\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/test.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.6in,
color= white,
at={(1.011in,0.642in)},
scale only axis,
xtick=\empty,
xmin=-0.1,
xmax=2.2,
%xlabel = {$x^i_1$},
ytick=\empty,
ymin=-0.5,
ymax=4.5,
axis lines=middle, 
%ylabel = {$x^i_2$},
%legend pos=outer north east
]
\addplot [color=red,line width=1.0pt, mark = x]
table[row sep=crcr]{%
0.298003996	1.04\\
0.584127513	1.08\\
0.84696371	1.12\\
1.076034136	1.16\\
1.262206477	1.2\\
1.398058629	1.24\\
1.478174595	1.28\\
1.499360405	1.32\\
1.460771446	1.36\\
1.36394614	1.4\\
1.212744606	1.44\\
1.013194771	1.48\\
0.773252058	1.52\\
0.502482225	1.56\\
0.211680012	1.6\\
-0.087561215	1.64\\
-0.383311653	1.68\\
-0.663780665	1.72\\
-0.917786836	1.76\\
-1.135203743	1.8\\
};
%\addlegendentry{{\small \color{black}faulty}}


\addplot [color=black, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
1	2\\
1.077954904	2.266026988\\
1.095655031	2.227752538\\
1.116494502	2.170890633\\
1.137305683	2.113862968\\
1.14585598	2.090403128\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
};

\addplot [color=black, line width=1.0pt, mark = o]
table[row sep=crcr]{%
2	0\\
1.500007456	1.130450734\\
1.28898117	1.698238904\\
1.192318099	1.962995732\\
1.1544063	2.06694319\\
1.145855983	2.090403121\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
};


\addplot [color=black, line width=1.0pt, mark = o]
table[row sep=crcr]{%
1	3\\
1.000000017	2.499999951\\
1.054731352	2.340606541\\
1.096006903	2.227146771\\
1.127061604	2.141971019\\
1.14073393	2.104457191\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
};

\addplot [color=black, line width=1.0pt, mark = o]
table[row sep=crcr]{%
2	4\\
1.499999997	2.999999992\\
1.288977448	2.633013484\\
1.192315874	2.430381373\\
1.154404603	2.300621326\\
1.145860241	2.207205388\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
};

%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%	1	2\\
%	1.50000000000000	2.02000000000000\\
%	1	1.52000000000000\\
%	1.12500000000000	1.64500000000000\\
%	1.03801706817464	1.52000000000000\\
%	1.11275853408732	1.55125000000000\\
%	1.09713353408732	1.52000000000000\\
%	1.11275853408732	1.52781250000000\\
%	1.10885228408732	1.52000000000000\\
%	1.11275853408732	1.52195312500000\\
%	1.11178197158732	1.52000000000000\\
%	1.11275853408732	1.52048828125000\\
%	1.11202611221232	1.52000000000000\\
%	1.11214818252482	1.52012207031250\\
%	1.11202611221232	1.52006103515625\\
%	1.11205662979045	1.52012207031250\\
%	1.11202611221232	1.52010681152344\\
%	1.11203374160685	1.52012207031250\\
%	1.11202611221232	1.52011825561523\\
%	1.11202801956095	1.52012207031250\\
%};
%
%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%	2	0\\
%	1	2.50000000000000\\
%	1.25000000000000	1.52000000000000\\
%	1	1.64500000000000\\
%	1.10051706817464	1.52000000000000\\
%	1.08150853408732	1.55125000000000\\
%	1.11275853408732	1.52000000000000\\
%	1.10494603408732	1.52781250000000\\
%	1.11275853408732	1.52000000000000\\
%	1.11080540908732	1.52195312500000\\
%	1.11275853408732	1.52000000000000\\
%	1.11227025283732	1.52048828125000\\
%	1.11227025283732	1.52000000000000\\
%	1.11202611221232	1.52012207031250\\
%	1.11208714736857	1.52006103515625\\
%	1.11202611221232	1.52012207031250\\
%	1.11204137100138	1.52010681152344\\
%	1.11202611221232	1.52012207031250\\
%	1.11202992690959	1.52011825561523\\
%	1.11202611221232	1.52012207031250\\
%};
%
%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%1	3\\
%1.50000000000000	1.52000000000000\\
%1	1.77000000000000\\
%1.12500000000000	1.52000000000000\\
%1.03801706817464	1.58250000000000\\
%1.11275853408732	1.52000000000000\\
%1.09713353408732	1.53562500000000\\
%1.11275853408732	1.52000000000000\\
%1.10885228408732	1.52390625000000\\
%1.11275853408732	1.52000000000000\\
%1.11178197158732	1.52097656250000\\
%1.11275853408732	1.52000000000000\\
%1.11202611221232	1.52024414062500\\
%1.11214818252482	1.52000000000000\\
%1.11202611221232	1.52012207031250\\
%1.11205662979045	1.52009155273438\\
%1.11202611221232	1.52012207031250\\
%1.11203374160685	1.52011444091797\\
%1.11202611221232	1.52012207031250\\
%1.11202801956095	1.52012016296387\\
%};
%
%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%2	4\\
%1	1.52000000000000\\
%1.50000000000000	1.77000000000000\\
%1	1.52000000000000\\
%1.12500000000000	1.58250000000000\\
%1.03801706817464	1.52000000000000\\
%1.11275853408732	1.53562500000000\\
%1.09713353408732	1.52000000000000\\
%1.11275853408732	1.52390625000000\\
%1.10885228408732	1.52000000000000\\
%1.11275853408732	1.52097656250000\\
%1.11178197158732	1.52000000000000\\
%1.11275853408732	1.52024414062500\\
%1.11202611221232	1.52000000000000\\
%1.11214818252482	1.52012207031250\\
%1.11202611221232	1.52009155273438\\
%1.11205662979045	1.52012207031250\\
%1.11202611221232	1.52011444091797\\
%1.11203374160685	1.52012207031250\\
%1.11202611221232	1.52012016296387\\
%};


\draw[dashed, color=blue] (1,2)--(2,0)--(2,4)--(1,3)--(1,2);
\node[below, align=left,color=red] at (0.3,1.0) {agent $1$};
\node[left, align=left,color=black] at (1.08,1.75) {agent $2$};
\node[below, align=left,color=black] at (2,0) {agent $3$};
\node[left, align=left,color=black] at (1.08,3.3) {agent $4$};
\node[above, align=left,color=black] at (2,4) {agent $5$};
\end{axis}
\end{tikzpicture}%

==> tikz/topology.tikz <==
\begin{tikzpicture}[scale =0.45] 
\coordinate (O) at (0, 0);
\node[shape=circle,inner sep=4pt,fill=red,fill opacity=0.6] (1) at (0,3) {{\small $1$}};
\node[shape=circle,inner sep=4pt,fill=lightgray] (2) at (90+72:3cm) {{\small $2$}};
\node[shape=circle,inner sep=4pt,fill=lightgray] (3) at (90+2*72:3cm) {{\small $3$}};
\node[shape=circle,inner sep=4pt,fill=lightgray] (4) at (90+3*72:3cm) {{\small $4$}};
\node[shape=circle,inner sep=4pt,fill=lightgray] (5) at (90+4*72:3cm) {{\small $5$}};


\draw (1)--(2)--(3)--(4)--(5)--(1);
\draw (1)--(3)--(5);
\draw (1)--(4);
\draw (5)--(2)--(4);




\end{tikzpicture}


==> tikz/withattack.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.5in,
height=1.2in,
at={(2.8in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel = {$k$},
ymin=-20,
ymax=5
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.55237303307501\\
2	0.560356128888509\\
3	-0.4134880094818\\
4	-1.13954011298781\\
5	-1.55979569223765\\
6	-2.75131975010207\\
7	-3.65611692071043\\
8	-4.66299895652425\\
9	-5.74138041572052\\
10	-6.81168721349801\\
11	-7.90167156968862\\
12	-8.98322436087195\\
13	-10.0389798623831\\
14	-11.1287528444579\\
15	-12.2295355308158\\
16	-13.1822747614545\\
17	-14.2638176688191\\
18	-15.3609793779184\\
19	-16.5185016491826\\
20	-17.5950717335737\\
21	-18.6891758448458\\
22	-19.4090545886195\\
23	-19.7293909882204\\
24	-19.8332968129212\\
25	-19.8401949740975\\
26	-19.7844993755565\\
27	-19.7058196664346\\
28	-19.6729931031852\\
29	-19.7542273861722\\
30	-19.8692566271124\\
31	-19.6981119485664\\
32	-20.0001639603493\\
33	-20.1555040044618\\
34	-20.2043014106962\\
35	-20.2450226010996\\
36	-19.8551702404717\\
37	-19.917322801213\\
38	-19.7670102391933\\
39	-19.9792075059538\\
40	-19.8635977846493\\
41	-20.0187539361453\\
42	-19.827661964118\\
43	-19.9345329424616\\
44	-19.8991704068372\\
45	-20.0469413023422\\
46	-20.7033585575756\\
47	-20.5146189363219\\
48	-20.1744043136737\\
49	-20.2584265892218\\
50	-20.1607083128077\\
};

\addplot [color=mycolor2, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
1	1.55237303307501\\
2	0.502241204364962\\
3	0.275272900526203\\
4	0.169458286304302\\
5	0.043822185448098\\
6	-0.0886534346784163\\
7	-0.228752326647826\\
8	-0.387099901027961\\
9	-0.579908673651526\\
10	-0.831347486703045\\
11	-1.18596678089598\\
12	-1.75627215895275\\
13	-2.78613136378966\\
14	-2.10737901979101\\
15	-1.43265377234978\\
16	-1.03435066389796\\
17	-0.778903107367016\\
18	-0.607583914233252\\
19	-0.495068790149317\\
20	-0.428981756707699\\
21	-0.403198144437952\\
22	-0.415341388394656\\
23	-0.465919376216492\\
24	-0.558383515086714\\
25	-0.700063231644507\\
26	-0.904330058432989\\
27	-1.19375035033259\\
28	-1.58598691255346\\
29	-1.84797344480825\\
30	-1.5285011759108\\
31	-1.14548235125382\\
32	-0.867052756984416\\
33	-0.670441850195759\\
34	-0.534066657838456\\
35	-0.445286357555491\\
36	-0.397104312644841\\
37	-0.386104846485903\\
38	-0.411517814615586\\
39	-0.475010687522414\\
40	-0.581103036582555\\
41	-0.738362153067582\\
42	-0.961642403914592\\
43	-1.27299882136654\\
44	-1.65798340990826\\
45	-1.74659105950904\\
46	-1.38278161376643\\
47	-1.04247533878057\\
48	-0.79565855508716\\
49	-0.62075149852879\\
50	-0.50056519702302\\
};

\addplot [color=mycolor3, line width=1.0pt, dash dot, forget plot]
  table[row sep=crcr]{%
1	1.55237303307501\\
2	0.555938568639242\\
3	-0.347832407378089\\
4	-1.25105253940346\\
5	-2.16000668032514\\
6	-3.07220100006569\\
7	-3.98609272209783\\
8	-4.90092721663119\\
9	-5.81632340339239\\
10	-6.7320718183199\\
11	-7.64795376069631\\
12	-8.56393990659027\\
13	-9.48001219547062\\
14	-10.3961492545787\\
15	-11.3123329778338\\
16	-12.2285496091083\\
17	-13.1451702489132\\
18	-14.0616298762183\\
19	-14.978033695023\\
20	-15.8944253176969\\
21	-16.8108057049251\\
22	-17.7271753862315\\
23	-18.6435348839984\\
24	-19.5598849711275\\
25	-20.4762263672932\\
26	-21.3925609677839\\
27	-22.3088893355417\\
28	-23.2252280362965\\
29	-24.141555080217\\
30	-25.0578936475483\\
31	-25.9741886987232\\
32	-26.8903459634654\\
33	-27.8065387845843\\
34	-28.7257890798611\\
35	-29.6460693524648\\
36	-30.5600357118779\\
37	-31.4638926956798\\
38	-32.406911959317\\
39	-33.25330535806\\
40	-34.3933305672415\\
41	-36.2135524259126\\
42	-37.1580140347534\\
43	-37.8999513794828\\
44	-39.5093892919169\\
45	-inf\\
46	-inf\\
47	-inf\\
48	-inf\\
49	-inf\\
50	-inf\\
};
\end{axis}
\end{tikzpicture}%
